Road Roughness Estimation via Fusion of Standard Onboard Automotive Sensors

Road roughness significantly affects vehicle vibrations and ride quality. We introduce a Kalman filter (KF)-based method for estimating road roughness in terms of the international roughness index (IRI) by fusing inertial and speed measurements, offering a cost-effective solution for pavement monitoring. The method involves system identification on a physical vehicle to estimate realistic model parameters, followed by KF-based reconstruction of the longitudinal road profile to compute IRI values. It explores IRI estimation using vertical and lateral vibrations, the latter more common in modern vehicles. Validation on 230 km of real-world data shows promising results, with IRI estimation errors ranging from 1% to 10% of the reference values. However, accuracy deteriorates significantly when using only lateral vibrations, highlighting their limitations. These findings demonstrate the potential of KF-based estimation for efficient road roughness monitoring.

==> Figures/GPS_matching_criteria.tex <==
\begin{tikzpicture}
  % Draw horizontal line with dots
  \draw[color={rgb,255:red,0; green,100; blue,0}, line width=1.5pt, opacity=0.7] (0.5,0) -- (5,0);
  \foreach \x in {0.5,0.7,...,5}
    \filldraw (\x,0) circle (1.3693pt);

  % Draw inclined line with dots
  \draw[color={rgb,255:red,0; green,0; blue,139}, line width=1.5pt, opacity=0.6] (0,0.5) -- (4.5,3.875);
  \foreach \x in {0,0.5,...,4.5}
    \filldraw (\x,{\x*0.75 + 0.5}) circle (1.3694pt);

  % Draw horizontal dashed line from the sixth dot on the inclined line
  \draw[dashed] (1.5, {1.5*0.75 + 0.5}) -- (4, {1.5*0.75 + 0.5});

% Draw an arc with an arrow from the dashed line to the inclined line
\draw[-{Latex[scale=1.5]}]
  (3.5, {1.5*0.75 + 0.5}) arc[start angle=0, end angle=36.87, radius=2cm]
  node[midway, right] {\large  $\varphi$};  % Label for the arc

% Draw a vertical line with arrows at both ends
\draw[{Latex[scale=1.5]}-{Latex[scale=1.5]}]
  (1.5,0) -- (1.5,{1.5*0.75 + 0.5})
  node[midway, right] {\large $d$};  % Label for the vertical line

% Add node "IMU Car" at specific coordinates
\node[text={rgb,255:red,0; green,0; blue,139}] at (1.6,2.8) {\gls{imu} car's path};

% Add node "Laser Car" at specific coordinates
\node[text={rgb,255:red,0; green,100; blue,0}] at (3.7,0.3) {Laser car's path}; 

    % Invisible node to add extra space below
  \node at (current bounding box.south) [below, inner sep=2pt] {};
\end{tikzpicture}

==> Figures/GPS_matching_overview.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.945\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=10.5,
ymin=-2.5,
ymax=2.5,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color={rgb,255:red,0; green,0; blue,139}, line width=1.5pt, opacity=0.6, forget plot]
  table[row sep=crcr]{%
0	0.199999999999999\\
0.0840840840840844	0.321253304126179\\
0.147147147147146	0.416346801654676\\
0.21021021021021	0.51683157770985\\
0.241741741741741	0.571905061989955\\
0.283783783783784	0.651661072740467\\
0.336336336336336	0.759232891400393\\
0.3993993993994	0.895677259020433\\
0.536036036036036	1.19372824036113\\
0.588588588588589	1.30009401334435\\
0.63063063063063	1.37852337385048\\
0.662162162162161	1.43239081245388\\
0.693693693693694	1.48124883714487\\
0.725225225225225	1.5244110813439\\
0.756756756756756	1.56119117847145\\
0.777777777777779	1.58182665950219\\
0.798798798798799	1.59911721103483\\
0.893393393393394	1.66659934298558\\
0.987987987987989	1.73058192831022\\
1.07207207207207	1.78422774114812\\
1.15615615615616	1.83456942052128\\
1.24024024024024	1.88135122652561\\
1.31381381381381	1.91916405262648\\
1.38738738738739	1.95388422405923\\
1.46096096096096	1.98534041506782\\
1.53453453453453	2.01336129989619\\
1.5975975975976	2.03451510997131\\
1.66066066066066	2.05291125937225\\
1.72372372372372	2.06844185782697\\
1.78678678678679	2.08099901506344\\
1.84984984984985	2.09047484080962\\
1.91291291291291	2.09676144479349\\
1.97597597597598	2.09975093674301\\
2.02852852852853	2.09928033849932\\
2.07057057057057	2.09567912323192\\
2.11261261261261	2.08920819157088\\
2.15465465465465	2.08004389281131\\
2.1966966966967	2.06836257624837\\
2.24924924924925	2.05049003138799\\
2.3018018018018	2.02930462420053\\
2.35435435435435	2.00515078690305\\
2.41741741741742	1.97273281496246\\
2.48048048048048	1.93713146492707\\
2.55405405405405	1.89236715142036\\
2.64864864864865	1.83115764827767\\
2.98498498498498	1.60914051776027\\
3.03753753753754	1.57581577192767\\
3.07957957957958	1.54548960003054\\
3.13213213213213	1.50352445875202\\
3.1951951951952	1.44853923983988\\
3.26876876876877	1.38020045607731\\
3.45795795795796	1.20240967812719\\
3.52102102102102	1.14845541990617\\
3.57357357357357	1.1076542665047\\
3.61561561561562	1.07845882568814\\
3.65765765765766	1.05288231682449\\
3.68918918918919	1.03638375589754\\
3.72072072072072	1.02242631140143\\
3.75225225225225	1.01122661213929\\
3.78378378378378	1.00300128691426\\
3.82582582582583	0.996025227567802\\
3.92042042042042	0.983338219252273\\
4.02552552552553	0.972233521256598\\
4.14114114114114	0.962879244094728\\
4.28828828828829	0.953935485153993\\
4.72972972972973	0.929344482630842\\
4.84534534534535	0.919081273596181\\
4.95045045045045	0.906891283812101\\
5.05555555555556	0.891492636178945\\
5.15015015015015	0.874959155133237\\
5.23423423423423	0.857211703760276\\
5.30780780780781	0.838591509547467\\
5.37087087087087	0.819856899317418\\
5.43393393393393	0.798161935955152\\
5.496996996997	0.773128308608992\\
5.54954954954955	0.749443651568697\\
5.6021021021021	0.722958832112687\\
5.65465465465465	0.693454920349946\\
5.70720720720721	0.660712986389463\\
5.75975975975976	0.624514100340219\\
5.81231231231231	0.5846393323112\\
5.86486486486486	0.540869752411391\\
5.91741741741742	0.492986430749776\\
5.96996996996997	0.440770437435342\\
6.02252252252252	0.384002842577074\\
6.07507507507508	0.322464716283953\\
6.12762762762763	0.255937128664968\\
6.18018018018018	0.184201149829102\\
6.23273273273273	0.107037849885341\\
6.28528528528529	0.0242282989426705\\
6.2957957957958	0.00696957280385746\\
6.30630630630631	-0.0169963728239289\\
6.31681681681682	-0.0709289576536865\\
6.32732732732733	-0.150075638613728\\
6.34834834834835	-0.352661174199726\\
6.36936936936937	-0.562052750132077\\
6.37987987987988	-0.649706981525046\\
6.39039039039039	-0.715550136960903\\
6.4009009009009	-0.751878703509476\\
6.44294294294294	-0.835111274246554\\
6.47447447447447	-0.892063583286449\\
6.50600600600601	-0.944607915231355\\
6.53753753753754	-0.992998439648606\\
6.57957957957958	-1.05149696592026\\
6.62162162162162	-1.10366527849612\\
6.66366366366366	-1.15010585338763\\
6.70570570570571	-1.19142116660623\\
6.74774774774775	-1.22821369416338\\
6.78978978978979	-1.26108591207052\\
6.83183183183183	-1.2906402963391\\
6.88438438438438	-1.3238354076693\\
6.94744744744745	-1.35972592519111\\
7.06306306306306	-1.42080628028871\\
7.13663663663664	-1.46124049787016\\
7.18918918918919	-1.49303242083313\\
7.27327327327327	-1.54888617575676\\
7.53603603603604	-1.72614786893636\\
7.60960960960961	-1.77081969159523\\
7.67267267267267	-1.80551178860008\\
7.72522522522523	-1.83126006739264\\
7.77777777777778	-1.85362915250194\\
7.81981981981982	-1.86877335937901\\
7.86186186186186	-1.88120966785577\\
7.9039039039039	-1.89069576040201\\
7.94594594594595	-1.89698931948749\\
7.98798798798799	-1.89984802758199\\
8.01951951951952	-1.89954724832779\\
8.05105105105105	-1.89695237807404\\
8.09309309309309	-1.89008447616515\\
8.13513513513514	-1.87956685684954\\
8.17717717717718	-1.86566703868059\\
8.21921921921922	-1.84865254021167\\
8.26126126126126	-1.82879087999614\\
8.31381381381381	-1.80036753131672\\
8.36636636636637	-1.76843598732244\\
8.42942942942943	-1.72622299273545\\
8.49249249249249	-1.68061346794404\\
8.57657657657658	-1.61607780168774\\
8.87087087087087	-1.38619019149009\\
8.93393393393393	-1.34208545856139\\
8.98648648648649	-1.30821619647405\\
9.42792792792793	-1.04065751176259\\
9.53303303303303	-0.981837288234676\\
9.73273273273273	-0.873872773137466\\
9.91141141141141	-0.780380852495309\\
10.0795795795796	-0.695568581233525\\
10.2372372372372	-0.619263241115387\\
10.3843843843844	-0.551176194343123\\
10.5	-0.5\\
};
\addplot [color={rgb,255:red,0; green,100; blue,0}, line width=1.5pt, opacity=0.7, forget plot]
  table[row sep=crcr]{%
0	-0.199999999999999\\
0.031531531531531	-0.182929484146918\\
0.0735735735735741	-0.156261291547027\\
0.115615615615615	-0.125399851781188\\
0.157657657657658	-0.0906424076864791\\
0.1996996996997	-0.0522862020999799\\
0.252252252252251	0.000266982346358802\\
0.304804804804805	0.0573982372745103\\
0.357357357357357	0.1185270102683\\
0.42042042042042	0.196340843905526\\
0.493993993993994	0.292004160460905\\
0.515015015015015	0.321112035649096\\
0.536036036036036	0.354140473911597\\
0.567567567567568	0.410466827048273\\
0.599099099099099	0.473723412096922\\
0.641141141141141	0.566492713786856\\
0.693693693693694	0.691459775194861\\
0.81981981981982	0.996201819406105\\
0.861861861861861	1.08799977396772\\
0.893393393393394	1.15028501188806\\
0.924924924924925	1.20543187208321\\
0.945945945945946	1.23755834515513\\
0.966966966966966	1.2655037034218\\
0.987987987987989	1.28886454589004\\
1.01951951951952	1.31664830892707\\
1.1036036036036	1.38634414441573\\
1.18768768768769	1.4523820731542\\
1.26126126126126	1.50676405300218\\
1.33483483483483	1.55761395195018\\
1.3978978978979	1.59812957105114\\
1.46096096096096	1.63558442302998\\
1.52402402402402	1.66976353762058\\
1.58708708708709	1.70045194455686\\
1.63963963963964	1.72320401378108\\
1.69219219219219	1.74325829147137\\
1.74474474474474	1.76049037353856\\
1.7972972972973	1.77477585589346\\
1.84984984984985	1.7859903344469\\
1.9024024024024	1.79400940510969\\
1.95495495495495	1.79870866379267\\
2.00750750750751	1.79995460650372\\
2.04954954954955	1.79805441925603\\
2.09159159159159	1.79346067294759\\
2.13363363363363	1.78631055658015\\
2.17567567567568	1.77674125915543\\
2.22822822822823	1.76158666288255\\
2.28078078078078	1.74313440129188\\
2.33333333333333	1.72165242165242\\
2.38588588588589	1.69740867123317\\
2.44894894894895	1.66504790305551\\
2.51201201201201	1.62955904190314\\
2.58558558558559	1.5848195163754\\
2.66966966966967	1.53019000428843\\
2.77477477477477	1.45826285913941\\
3.02702702702703	1.28041425141498\\
3.06906906906907	1.2467170570436\\
3.11111111111111	1.20957053920017\\
3.16366366366366	1.1591227762426\\
3.22672672672673	1.0941121193157\\
3.31081081081081	1.00288114152248\\
3.44744744744745	0.854073472288984\\
3.51051051051051	0.78948948948949\\
4.55105105105105	-0.252491118935941\\
4.63513513513514	-0.343335727703879\\
4.79279279279279	-0.51465541509369\\
4.85585585585586	-0.578321654800837\\
4.90840840840841	-0.627211167681367\\
4.95045045045045	-0.662824458441698\\
4.99249249249249	-0.694733646155338\\
5.05555555555556	-0.737307428511132\\
5.12912912912913	-0.783397950548885\\
5.2027027027027	-0.826131093306039\\
5.28678678678679	-0.871447378064468\\
5.38138138138138	-0.918758086395995\\
5.48648648648649	-0.967913359220884\\
5.63363363363363	-1.03317240144337\\
5.86486486486486	-1.13546968893938\\
5.96996996996997	-1.18515320066601\\
6.15915915915916	-1.27957957957958\\
7.05255255255255	-1.72758459261415\\
7.11561561561562	-1.76371857782897\\
7.18918918918919	-1.80910508755651\\
7.29429429429429	-1.87770742633443\\
7.48348348348348	-2.0021112311619\\
7.56756756756757	-2.05343415000099\\
7.63063063063063	-2.088763489567\\
7.69369369369369	-2.12054581974231\\
7.74624624624625	-2.14377875731696\\
7.7987987987988	-2.16359058243916\\
7.84084084084084	-2.17668424315342\\
7.88288288288288	-2.18708679461053\\
7.92492492492492	-2.19457530468271\\
7.96696696696697	-2.19892684124213\\
8.00900900900901	-2.19991920335237\\
8.05105105105105	-2.1974603150617\\
8.09309309309309	-2.19173706347096\\
8.13513513513514	-2.18297238070796\\
8.17717717717718	-2.17138919890049\\
8.21921921921922	-2.15721045017639\\
8.27177177177177	-2.13617662145819\\
8.32432432432432	-2.11187096519456\\
8.38738738738739	-2.07899842866972\\
8.45045045045045	-2.0427938530203\\
8.52402402402402	-1.99734762932995\\
8.62912912912913	-1.9287022822812\\
8.81831831831832	-1.80434646188812\\
8.89189189189189	-1.75926598621997\\
8.95495495495495	-1.72349135110275\\
9.01801801801802	-1.69103293828602\\
9.14414414414414	-1.63026774034809\\
9.32282282282282	-1.5478743427564\\
9.55405405405405	-1.44098542768288\\
9.68018018018018	-1.3793787342954\\
9.78528528528529	-1.32477956299151\\
9.87987987987988	-1.27229632690086\\
9.96396396396396	-1.22242402334671\\
10.0375375375375	-1.17563910484655\\
10.1006006006006	-1.13194751172459\\
10.1741741741742	-1.07707137863041\\
10.2477477477477	-1.01861527822852\\
10.3318318318318	-0.948263601699399\\
10.4369369369369	-0.856436941343327\\
10.5	-0.800000000000001\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0.1996996996997	-0.0522862020999799\\
0.346846846846847	0.106009320740268\\
0.472972972972973	0.264220612138801\\
0.588588588588589	0.451951899852954\\
0.672672672672673	0.640625201927946\\
0.756756756756757	0.846308073700331\\
0.840840840840841	1.04318285160659\\
0.935435435435435	1.22199253540775\\
1.08258258258258	1.36924320964713\\
1.25075075075075	1.4992034867275\\
1.41891891891892	1.61096522276215\\
1.5975975975976	1.70521221032814\\
1.78678678678679	1.77216045879574\\
1.98648648648649	1.79988295715104\\
2.18618618618619	1.77398701459519\\
2.37537537537538	1.70246550151049\\
2.55405405405405	1.60439062004073\\
2.72222222222222	1.4946159122085\\
2.89039039039039	1.37686464384717\\
3.05855855855856	1.25548616549347\\
3.20570570570571	1.11622166973735\\
3.34234234234234	0.968130568057522\\
3.47897897897898	0.821281516804066\\
3.62612612612613	0.673873873873874\\
3.77327327327327	0.526726726726727\\
3.92042042042042	0.37957957957958\\
4.06756756756757	0.232432432432432\\
4.21471471471471	0.0852852852852852\\
4.36186186186186	-0.0618618618618621\\
4.50900900900901	-0.209058055077047\\
4.65615615615616	-0.366475595526267\\
4.79279279279279	-0.514655415093691\\
4.93993993993994	-0.654246959630722\\
5.10810810810811	-0.770591915734355\\
5.28678678678679	-0.871447378064468\\
5.47597597597598	-0.963123288677559\\
5.66516516516517	-1.04692384627286\\
5.85435435435435	-1.13066239321447\\
6.04354354354354	-1.22177177177177\\
6.23273273273273	-1.31636636636637\\
6.42192192192192	-1.41096096096096\\
6.61111111111111	-1.50555555555556\\
6.8003003003003	-1.60015015015015\\
6.98948948948949	-1.69474474474474\\
7.16816816816817	-1.79584640777996\\
7.33633633633634	-1.90570569216512\\
7.5045045045045	-2.01531019697565\\
7.68318318318318	-2.11552701519256\\
7.87237237237237	-2.18475063983985\\
8.08258258258258	-2.19346171882729\\
8.28228228228228	-2.13156330315111\\
8.46096096096096	-2.03648863910037\\
8.63963963963964	-1.92171185063807\\
8.80780780780781	-1.81101543336481\\
8.98648648648649	-1.70684683039504\\
9.17567567567568	-1.61550956352146\\
9.36486486486486	-1.52869299319311\\
9.55405405405405	-1.44098542768288\\
9.74324324324324	-1.34704089589955\\
9.92192192192192	-1.24777083956975\\
10.0900900900901	-1.13945658395314\\
10.2582582582583	-1.01001029764046\\
};
\addlegendentry{Sample}

\addplot[only marks, mark=*, mark options={}, mark size=1.3693pt, color=black, fill=black, forget plot] table[row sep=crcr]{%
x	y\\
0.1996996996997	0.499512700656927\\
0.430930930930931	0.965308087495777\\
0.651651651651652	1.414957706486\\
1.03003003003003	1.75780186766826\\
1.48198198198198	1.9937044159886\\
1.97597597597598	2.09975093674301\\
2.45945945945946	1.94931555084625\\
2.87987987987988	1.67612384562954\\
3.27927927927928	1.37021924521016\\
3.66816816816817	1.04711382239376\\
4.16216216216216	0.96143344671376\\
4.66666666666667	0.933862223435378\\
5.17117117117117	0.870830031931119\\
5.64414414414414	0.699607738721802\\
6.03303303303303	0.37208386558975\\
6.31681681681682	-0.0709289576536871\\
6.37987987987988	-0.649706981525046\\
6.62162162162162	-1.10366527849612\\
7.03153153153153	-1.40422647280885\\
7.46246246246246	-1.67819226512176\\
7.91441441441441	-1.89257791571385\\
8.3978978978979	-1.74781048599935\\
8.7972972972973	-1.44127741693483\\
9.21771771771772	-1.16674789075452\\
9.65915915915916	-0.9132592223025\\
10.1111111111111	-0.68004686785551\\
};
\addplot [color=black]
  table[row sep=crcr]{%
0.1996996996997	0.499512700656927\\
0.472972972972973	0.264220612138801\\
};
\addlegendentry{\gls{gnss} Match}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.430930930930931	0.965308087495777\\
0.756756756756757	0.846308073700331\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.651651651651652	1.414957706486\\
0.935435435435436	1.22199253540775\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.03003003003003	1.75780186766826\\
1.25075075075075	1.4992034867275\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.48198198198198	1.9937044159886\\
1.5975975975976	1.70521221032814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.97597597597598	2.09975093674301\\
1.98648648648649	1.79988295715104\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.45945945945946	1.94931555084625\\
2.37537537537538	1.70246550151049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.87987987987988	1.67612384562954\\
2.72222222222222	1.4946159122085\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.27927927927928	1.37021924521016\\
3.05855855855856	1.25548616549347\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.66816816816817	1.04711382239376\\
3.47897897897898	0.821281516804067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
6.62162162162162	-1.10366527849612\\
6.42192192192192	-1.41096096096096\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.03153153153153	-1.40422647280885\\
6.98948948948949	-1.69474474474475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.46246246246246	-1.67819226512176\\
7.33633633633634	-1.90570569216513\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
7.91441441441441	-1.89257791571385\\
7.87237237237237	-2.18475063983985\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.3978978978979	-1.74781048599935\\
8.46096096096096	-2.03648863910037\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.7972972972973	-1.44127741693483\\
8.98648648648649	-1.70684683039504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.21771771771772	-1.16674789075452\\
9.36486486486486	-1.52869299319311\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.65915915915916	-0.9132592223025\\
9.92192192192192	-1.24777083956975\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.1111111111111	-0.680046867855511\\
10.2582582582583	-1.01001029764045\\
};

\node[text={rgb,255:red,0; green,0; blue,139}] at (axis cs:8.1,0.5) {\gls{imu} car's path};
\node[text={rgb,255:red,0; green,100; blue,0}] at (axis cs:2.7,-0.7) {Laser car's path};
\end{axis}
\end{tikzpicture}

==> Figures/histogram_kf_IRI_level_0_-_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
xlabel style={font=\small},
ylabel style={font=\small},
xlabel={},
ymin=0,
ymax=3,
ytick={ 0, 1, 2, 3},
yticklabels={{\color{white} 1.}0, 1, 2,3},
%ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $0-2~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[forget plot, ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend] table[row sep=crcr] {%
x	y\\
-1.3	9.50139076607338e-05\\
-1.2	0.000451316061388486\\
-1.1	0.00339674719887123\\
-1	0.00408559802941156\\
-0.9	0.00966766510447967\\
-0.8	0.0225182961155939\\
-0.7	0.0431363140779732\\
-0.6	0.0983156409519444\\
-0.5	0.217866890266063\\
-0.4	0.423524493397721\\
-0.3	0.735977728740044\\
-0.2	1.26791309077866\\
-0.0999999999999999	1.99080265373844\\
0	2.02063702074391\\
0.1	1.4456841120119\\
0.2	0.783840984724138\\
0.3	0.39950972823647\\
0.4	0.220265991434497\\
0.5	0.114919321315657\\
0.6	0.070167770807452\\
0.7	0.0453928943849156\\
0.8	0.0276728006061887\\
0.9	0.0209505666391918\\
1	0.0130644123033509\\
1.1	0.00731607088987653\\
1.2	0.00351551458344715\\
1.3	0.00261288246067018\\
1.4	0.00194778510704504\\
1.5	0.00163898990714766\\
1.6	0.000926385599692158\\
1.7	0.000356302153727752\\
1.8	0.000380055630642935\\
1.9	0.000213781292236651\\
2	0.00021378129223665\\
2.1	0.000166274338406285\\
2.2	0.000118767384575918\\
2.3	7.126043074555e-05\\
2.4	9.50139076607342e-05\\
2.5	2.37534769151833e-05\\
2.6	2.37534769151835e-05\\
2.7	9.50139076607333e-05\\
2.8	7.12604307455506e-05\\
2.9	7.12604307455506e-05\\
3	4.75069538303667e-05\\
3.1	2.37534769151835e-05\\
3.2	7.126043074555e-05\\
3.3	0\\
3.4	4.75069538303667e-05\\
3.5	9.50139076607342e-05\\
3.6	9.50139076607342e-05\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
  -6	0\\
-0.949999999999999	0.000753612094122502\\
-0.899999999999999	0.00163551463671929\\
-0.85	0.00340607848033603\\
-0.8	0.00680688644262162\\
-0.75	0.0130537713153718\\
-0.699999999999999	0.0240224409539289\\
-0.649999999999999	0.042422075122321\\
-0.6	0.0718886490804485\\
-0.55	0.116902117015806\\
-0.5	0.182422359708399\\
-0.449999999999999	0.273166477289117\\
-0.399999999999999	0.392527758865375\\
-0.35	0.541261313338434\\
-0.3	0.716204819231141\\
-0.25	0.909412942518101\\
-0.199999999999999	1.10809925287974\\
-0.149999999999999	1.29565636577617\\
-0.0999999999999996	1.4537664564516\\
-0.0499999999999998	1.56528381402552\\
0	1.61727988333245\\
0.0499999999999998	1.60350720046877\\
0.0999999999999996	1.52563373745432\\
0.149999999999999	1.3929107601017\\
0.199999999999999	1.22036555817182\\
0.25	1.02600678056905\\
0.3	0.82775947239514\\
0.35	0.640843121720971\\
0.399999999999999	0.476094248610111\\
0.449999999999999	0.33941246084559\\
0.5	0.23219682107463\\
0.55	0.152432789247078\\
0.6	0.0960271773011394\\
0.649999999999999	0.058050179809193\\
0.699999999999999	0.0336749233007305\\
0.75	0.0187457707203595\\
0.8	0.0100136780942623\\
0.85	0.00513307477998026\\
0.899999999999999	0.0025249640317373\\
1	0.000539872647341788\\
1.2	1.50482936698282e-05\\
5.3	0\\
6	0\\
};
\addlegendentry{\scriptsize $\mu = 0.01, \sigma = 0.25$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_IRI_level_2_-_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
%xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=1.5,
% ytick={ 0,  .2,  .4,  .6,  .8,  1},
%ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $2-4~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-2.6	0.000379575065713933\\
-2.5	0\\
-2.4	0\\
-2.3	0\\
-2.2	0\\
-2.1	0.000379575065713933\\
-2	0.000379575065713933\\
-1.9	0.000474468832142417\\
-1.8	0.00142340649642725\\
-1.7	0.00474468832142416\\
-1.6	0.00635788235070838\\
-1.5	0.00474468832142416\\
-1.4	0.00873022651142048\\
-1.3	0.0118617208035604\\
-1.2	0.0161319402928422\\
-1.1	0.044979645287101\\
-1	0.0836014082234937\\
-0.9	0.133420635598448\\
-0.8	0.200700315996242\\
-0.7	0.257636575853333\\
-0.6	0.343420540704681\\
-0.5	0.529791897970222\\
-0.4	0.673081485277232\\
-0.3	0.833262163008511\\
-0.2	0.934988280619849\\
-0.1	0.945236807394121\\
0	0.968865355234814\\
0.1	0.908228238487013\\
0.2	0.718061130564333\\
0.3	0.548011501124493\\
0.4	0.408327876941763\\
0.5	0.376158890122507\\
0.6	0.292937056964728\\
0.7	0.230496958654786\\
0.8	0.151830026285574\\
0.9	0.117668270371319\\
1	0.0790465074349265\\
1.1	0.0521915715356658\\
1.2	0.0321689868192558\\
1.3	0.0187889657528398\\
1.4	0.0103434205407046\\
1.5	0.0119566145699889\\
1.6	0.00683235118285082\\
1.7	0.0113872519714179\\
1.8	0.00427021948928176\\
1.9	0.00417532572285324\\
2	0.00559873221928054\\
2.1	0.00493447585428111\\
2.2	0.00151830026285574\\
2.3	0.000284681299285451\\
2.4	0.000189787532856966\\
2.5	0.000189787532856966\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
  -6	0\\
-1.8	0.000380445659468265\\
-1.65	0.00129222680215779\\
-1.55	0.00275405231982795\\
-1.5	0.00395066056943527\\
-1.45	0.0056012865321291\\
-1.4	0.00784921818441831\\
-1.35	0.0108714019545006\\
-1.3	0.0148821352065127\\
-1.25	0.0201356418796008\\
-1.2	0.0269268934243323\\
-1.15	0.0355899653025693\\
-1.1	0.0464931978076626\\
-1.05	0.0600304794153068\\
-1	0.0766081095944831\\
-0.949999999999999	0.0966269385454526\\
-0.899999999999999	0.120459826794101\\
-0.85	0.14842490824072\\
-0.8	0.180755651203122\\
-0.75	0.217569252356022\\
-0.699999999999999	0.258835413047588\\
-0.649999999999999	0.304347970899874\\
-0.6	0.353702123094327\\
-0.55	0.406280017946145\\
-0.5	0.4612472602436\\
-0.399999999999999	0.574000265656325\\
-0.35	0.629190346483776\\
-0.3	0.681667436856171\\
-0.25	0.729933987900596\\
-0.199999999999999	0.772529663271227\\
-0.149999999999999	0.808104048707808\\
-0.0999999999999996	0.835487470403087\\
-0.0499999999999998	0.853754764149999\\
0	0.862277153346323\\
0.0499999999999998	0.860758180218808\\
0.0999999999999996	0.849250826852805\\
0.149999999999999	0.8281544470864\\
0.199999999999999	0.798191757043873\\
0.25	0.760367733171468\\
0.3	0.715913677455483\\
0.35	0.666220789246184\\
0.399999999999999	0.612768231915671\\
0.449999999999999	0.557050852653657\\
0.55	0.444481476858459\\
0.6	0.390134079776911\\
0.649999999999999	0.338450103978658\\
0.699999999999999	0.290199028783773\\
0.75	0.245933560702348\\
0.8	0.205996661018066\\
0.85	0.170538761443208\\
0.899999999999999	0.139542522160787\\
0.949999999999999	0.112852340992636\\
1	0.0902059359100615\\
1.05	0.0712656419236648\\
1.1	0.055647521539484\\
1.15	0.0429469168491989\\
1.2	0.0327596080285266\\
1.25	0.0246982363552686\\
1.3	0.0184040637218246\\
1.35	0.0135544548242708\\
1.4	0.00986667722011791\\
1.45	0.00709872459671246\\
1.5	0.00504789455597976\\
1.55	0.00354781333440179\\
1.65	0.00169208960254519\\
1.75	0.000770137220214906\\
1.9	0.000216615385194352\\
2.25	7.4563160765706e-06\\
6	0\\
};
\addlegendentry{\scriptsize $\mu = 0.02, \sigma = 0.46$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_IRI_level_4_-_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
%xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.9,
ytick={  0, .3, .6, .9},
% yticklabels={{\color{white} 1}0, 0.2, 0.4, 0.6, 0.8, 1},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $4-6~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-4.2	0.00145022115872671\\
-4.1	0\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0\\
-3.6	0.00181277644840838\\
-3.5	0.00217533173809007\\
-3.4	0.00290044231745341\\
-3.3	0.00181277644840838\\
-3.2	0.00326299760713508\\
-3.1	0.00108766586904503\\
-3	0.00253788702777174\\
-2.9	0.000725110579363349\\
-2.8	0.0032629976071351\\
-2.7	0.00471321876586179\\
-2.6	0.00652599521427017\\
-2.5	0.00833877166267859\\
-2.4	0.00580088463490679\\
-2.3	0.00688855050395188\\
-2.2	0.00870132695236023\\
-2.1	0.0177652091944021\\
-2	0.0152273221666304\\
-1.9	0.013414545718222\\
-1.8	0.0130519904285404\\
-1.7	0.0286418678848524\\
-1.6	0.049307519396708\\
-1.5	0.0609092886665216\\
-1.4	0.100427815241824\\
-1.3	0.100065259952143\\
-1.2	0.122906243202088\\
-1.1	0.195054745848742\\
-1	0.276992241316801\\
-0.9	0.364730621419766\\
-0.8	0.407512145602206\\
-0.7	0.483648756435356\\
-0.6	0.520266840693205\\
-0.5	0.544920600391559\\
-0.4	0.593865564498586\\
-0.3	0.643535639184978\\
-0.2	0.595678340946991\\
-0.0999999999999996	0.596766006816042\\
0	0.558697701399465\\
0.0999999999999996	0.551084040316145\\
0.2	0.528968167645568\\
0.3	0.448843448625913\\
0.4	0.422014357189473\\
0.5	0.368718729606263\\
0.600000000000001	0.336088753534915\\
0.7	0.274091798999348\\
0.8	0.194692190559059\\
0.9	0.141034007686173\\
1	0.111304473932274\\
1.1	0.0699731709085638\\
1.2	0.0518454064244799\\
1.3	0.0282793125951706\\
1.4	0.0271916467261258\\
1.5	0.0163149880356754\\
1.6	0.0105141034007687\\
1.7	0.0108766586904503\\
1.8	0.0130519904285403\\
1.9	0.0126894351388587\\
2	0.00688855050395182\\
2.1	0.00543832934522517\\
2.2	0.00362555289681678\\
2.3	0.00108766586904502\\
2.4	0.00108766586904502\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
  -6	0\\
-2.75	0.000255093193665346\\
-2.55	0.000797879689928394\\
-2.4	0.0017683356834155\\
-2.3	0.00292210914165381\\
-2.2	0.0047206192465028\\
-2.1	0.00745542370233032\\
-2.05	0.00929015725354265\\
-2	0.0115110914702194\\
-1.95	0.0141824953216547\\
-1.9	0.0173752674167069\\
-1.85	0.0211666949160358\\
-1.8	0.0256399578778517\\
-1.75	0.0308833404453654\\
-1.7	0.0369891145213099\\
-1.65	0.0440520684375949\\
-1.6	0.0521676627955276\\
-1.55	0.061429808167607\\
-1.5	0.0719282745928371\\
-1.45	0.0837457604495793\\
-1.4	0.0969546678316133\\
-1.35	0.111613652251976\\
-1.3	0.127764035423029\\
-1.25	0.145426189905898\\
-1.2	0.164596022356133\\
-1.15	0.185241696617663\\
-1.1	0.207300747745983\\
-1.05	0.230677741982452\\
-1	0.255242634751164\\
-0.949999999999999	0.28082996818393\\
-0.899999999999999	0.307239031135759\\
-0.8	0.361551670423685\\
-0.699999999999999	0.415944298265761\\
-0.649999999999999	0.442365891555401\\
-0.6	0.467811394750109\\
-0.55	0.491929268629837\\
-0.5	0.51437189869926\\
-0.449999999999999	0.534803831118055\\
-0.399999999999999	0.55291005731631\\
-0.35	0.568404063662046\\
-0.3	0.581035359921758\\
-0.25	0.590596210631917\\
-0.199999999999999	0.596927316822478\\
-0.149999999999999	0.599922231006201\\
-0.0999999999999996	0.599530334461297\\
-0.0499999999999998	0.595758260444711\\
0	0.588669707419413\\
0.0499999999999998	0.57838364964441\\
0.0999999999999996	0.565071015370479\\
0.149999999999999	0.548949962240404\\
0.199999999999999	0.53027993235958\\
0.25	0.509354713327724\\
0.3	0.486494764297764\\
0.35	0.46203908650462\\
0.399999999999999	0.436336925058437\\
0.449999999999999	0.409739583236054\\
0.649999999999999	0.30107783445522\\
0.699999999999999	0.274838937028952\\
0.75	0.24947121438101\\
0.8	0.225167303234194\\
0.85	0.202084459042052\\
0.899999999999999	0.180344627949632\\
0.949999999999999	0.16003545490917\\
1	0.141212099992872\\
1.05	0.12389971825491\\
1.1	0.108096449734429\\
1.15	0.0937767649086236\\
1.2	0.0808950163033462\\
1.25	0.0693890579931473\\
1.3	0.0591838101512234\\
1.35	0.0501946643450308\\
1.4	0.0423306456266976\\
1.45	0.0354972684317048\\
1.5	0.0295990438067131\\
1.55	0.0245416146500643\\
1.6	0.020233512782208\\
1.65	0.0165875462953737\\
1.7	0.0135218374938733\\
1.75	0.0109605407466287\\
1.8	0.00883427580961094\\
1.85	0.00708031584349733\\
1.95	0.00447140594055107\\
2.05	0.00276061844293451\\
2.15	0.00166624741323318\\
2.3	0.00074887516074007\\
2.5	0.000238177393034\\
2.9	1.83625322316416e-05\\
5.9	0\\
6	0\\
};
\addlegendentry{\scriptsize $\mu = -0.13, \sigma = 0.66$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_IRI_level_6_-_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
%xlabel style={font=\color{white!15!black}},
xlabel={},
ymin=0,
ymax=0.9,
ytick={  0, .3, .6, .9},
% ytick={  0, 2, 4, 6, 8},
% yticklabels={{\color{white} 1}0, 2, 4, 6, 8},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $6-12~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-7.1	0.00113765642775882\\
-7	0.00796359499431168\\
-6.9	0.00227531285551764\\
-6.8	0.00568828213879405\\
-6.7	0\\
-6.6	0\\
-6.5	0.0056882821387941\\
-6.4	0.00113765642775882\\
-6.3	0.00341296928327643\\
-6.2	0.0102389078498294\\
-6.1	0.00341296928327643\\
-6	0\\
-5.9	0.0056882821387941\\
-5.8	0.00796359499431168\\
-5.7	0.0136518771331059\\
-5.6	0.018202502844141\\
-5.5	0.0102389078498294\\
-5.4	0.00227531285551764\\
-5.3	0\\
-5.2	0.00113765642775882\\
-5.1	0.00455062571103524\\
-5	0.00796359499431175\\
-4.9	0.0056882821387941\\
-4.8	0.00682593856655286\\
-4.7	0.00227531285551764\\
-4.6	0.00568828213879405\\
-4.5	0.00796359499431175\\
-4.4	0.0193401592719\\
-4.3	0.0580204778156993\\
-4.2	0.0250284414106941\\
-4.1	0.018202502844141\\
-4	0.012514220705347\\
-3.9	0.0102389078498293\\
-3.8	0.0216154721274175\\
-3.7	0.0204778156996588\\
-3.6	0.0216154721274175\\
-3.5	0.0375426621160409\\
-3.4	0.0352673492605233\\
-3.3	0.0500568828213879\\
-3.2	0.0602957906712175\\
-3.1	0.0147895335608645\\
-3	0.0307167235494882\\
-2.9	0.0307167235494882\\
-2.8	0.0216154721274174\\
-2.7	0.0250284414106941\\
-2.6	0.0591581342434582\\
-2.5	0.0739476678043234\\
-2.4	0.0386803185437996\\
-2.3	0.0295790671217293\\
-2.2	0.0295790671217293\\
-2.1	0.0489192263936289\\
-2	0.0466439135381117\\
-1.9	0.0329920364050055\\
-1.8	0.044368600682594\\
-1.7	0.0511945392491469\\
-1.6	0.0967007963594989\\
-1.5	0.0580204778156999\\
-1.4	0.0875995449374284\\
-1.3	0.118316268486917\\
-1.2	0.150170648464164\\
-1.1	0.19112627986348\\
-1	0.291240045506258\\
-0.9	0.254835039817974\\
-0.8	0.288964732650741\\
-0.7	0.301478953356088\\
-0.600000000000001	0.376564277588166\\
-0.5	0.41524459613197\\
-0.4	0.441410693970419\\
-0.3	0.440273037542664\\
-0.2	0.480091012514222\\
-0.100000000000001	0.455062571103524\\
0	0.534698521046646\\
0.0999999999999996	0.554038680318541\\
0.2	0.486916951080775\\
0.3	0.492605233219569\\
0.399999999999999	0.453924914675765\\
0.5	0.393629124004552\\
0.6	0.356086461888508\\
0.7	0.303754266211605\\
0.8	0.210466439135382\\
0.899999999999999	0.1740614334471\\
0.999999999999999	0.14220705346985\\
1.1	0.113765642775882\\
1.2	0.0864618885096704\\
1.3	0.0455062571103528\\
1.4	0.0364050056882823\\
1.5	0.0261660978384524\\
1.6	0.0170648464163823\\
1.7	0.0113765642775882\\
1.8	0.00455062571103528\\
1.9	0.00455062571103528\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
-6	1.05773418948019e-05\\
-5.05	0.000259082138526878\\
-4.7	0.000725244440999973\\
-4.45	0.00144035619503402\\
-4.25	0.00242135270814003\\
-4.1	0.00351384304712621\\
-3.95	0.00502465836900612\\
-3.8	0.00707995661003125\\
-3.7	0.00882587306191063\\
-3.6	0.0109305057898545\\
-3.5	0.0134486391605879\\
-3.4	0.0164388686246344\\
-3.3	0.0199627794677832\\
-3.2	0.0240838322916304\\
-3.1	0.0288659383977397\\
-3	0.0343717201761242\\
-2.9	0.0406604663497578\\
-2.8	0.0477858091461432\\
-2.7	0.055793169548954\\
-2.65	0.060138887734186\\
-2.6	0.0647170368702801\\
-2.55	0.0695297603675114\\
-2.5	0.0745781688861111\\
-2.45	0.0798622560462467\\
-2.4	0.085380817411159\\
-2.3	0.0971101000432881\\
-2.2	0.109729650431527\\
-2.1	0.123179685428317\\
-2	0.137375626670106\\
-1.9	0.15220740558386\\
-1.8	0.167539564043799\\
-1.65	0.191120090194855\\
-1.45	0.222639666285756\\
-1.35	0.237949005503968\\
-1.25	0.252650840047008\\
-1.2	0.259700320551015\\
-1.15	0.266509748845767\\
-1.1	0.273050256954005\\
-1.05	0.279293580938962\\
-1	0.285212262871706\\
-0.949999999999999	0.29077985091567\\
-0.899999999999999	0.295971095500746\\
-0.85	0.300762139559961\\
-0.8	0.305130700829086\\
-0.75	0.309056244263887\\
-0.699999999999999	0.312520142710588\\
-0.649999999999999	0.315505824071963\\
-0.6	0.317998903342922\\
-0.55	0.319987298044009\\
-0.5	0.321461325756881\\
-0.449999999999999	0.322413782660125\\
-0.399999999999999	0.322840002174109\\
-0.35	0.322737893046835\\
-0.3	0.322107956445877\\
-0.25	0.320953281860941\\
-0.199999999999999	0.319279521863901\\
-0.149999999999999	0.317094846014866\\
-0.0999999999999996	0.314409874440186\\
-0.0499999999999998	0.311237591838043\\
0	0.307593242885924\\
0.0499999999999998	0.303494210228716\\
0.0999999999999996	0.2989598764136\\
0.149999999999999	0.294011471305638\\
0.199999999999999	0.288671906663824\\
0.25	0.282965599679455\\
0.3	0.27691828737563\\
0.35	0.270556833837332\\
0.399999999999999	0.2639090322855\\
0.5	0.249868996290736\\
0.6	0.235031456120304\\
0.699999999999999	0.219631744477891\\
0.899999999999999	0.188061481664216\\
1.05	0.164545723666156\\
1.15	0.149298510126235\\
1.25	0.134579790708605\\
1.35	0.120520166833135\\
1.45	0.107224764406086\\
1.55	0.0947732945601718\\
1.65	0.0832208900616997\\
1.7	0.0777927023684191\\
1.75	0.0725996012715937\\
1.8	0.0676423189513775\\
1.85	0.0629204203793128\\
1.9	0.0584323857238447\\
2	0.0501469183548275\\
2.1	0.0427553417364175\\
2.2	0.036215293997703\\
2.3	0.0304753813778209\\
2.4	0.0254777917895099\\
2.5	0.0211606946305167\\
2.6	0.0174603745875084\\
2.7	0.0143130666701357\\
2.8	0.0116564775798871\\
2.9	0.00943099407588388\\
3	0.00758059181624127\\
3.15	0.00539620123278262\\
3.3	0.00378506235410647\\
3.45	0.00261612093914998\\
3.65	0.00156248230610245\\
3.9	0.000790699409381368\\
4.25	0.000284458557034739\\
4.8	4.85193851060828e-05\\
6	5.14493902592505e-07\\
};
\addlegendentry{\scriptsize $\mu = -0.38, \sigma = 1.24$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_lat_IRI_level_0_-_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
xlabel style={font=\small},
ylabel style={font=\small},
xlabel={Estimation Error [mm/m]},
ymin=0,
ymax=1.7,
% ytick={   0,  2.8,  5.6,  8.4, 11.2,   14},
%ylabel style={font=\color{white!15!black}},
ylabel={Probability Density},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $0-2~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-1.3	9.50139076607338e-05\\
-1.2	0.00194778510704505\\
-1.1	0.00505949058293407\\
-1	0.0145608813490075\\
-0.9	0.0299293809131312\\
-0.8	0.0582910323498602\\
-0.7	0.0993845474131276\\
-0.6	0.157224263701599\\
-0.5	0.258746624037093\\
-0.4	0.361527918649092\\
-0.3	0.599894059492958\\
-0.2	0.907359064683092\\
-0.0999999999999999	1.15301752293992\\
0	1.14456128515811\\
0.1	0.965840124848276\\
0.2	0.807119392101018\\
0.3	0.662009401626163\\
0.4	0.564216337166353\\
0.5	0.487516360207225\\
0.6	0.41224159186301\\
0.7	0.318272837186543\\
0.8	0.25126427880881\\
0.9	0.186844849414833\\
1	0.135513585801122\\
1.1	0.0936362059996535\\
1.2	0.0801917380656593\\
1.3	0.0695976873614875\\
1.4	0.0483858324762287\\
1.5	0.0322809751277343\\
1.6	0.02135437574675\\
1.7	0.017743847255642\\
1.8	0.0160335969177488\\
1.9	0.0107603250425781\\
2	0.00679349439774243\\
2.1	0.00501198362910373\\
2.2	0.003753049352599\\
2.3	0.00266038941450053\\
2.4	0.00149646904565656\\
2.5	0.0009976460304377\\
2.6	0.000807618215116241\\
2.7	0.00118767384575917\\
2.8	0.000831371692031424\\
2.9	0.000973892553522525\\
3	0.000332548676812567\\
3.1	0.000190027815321468\\
3.2	0.000308795199897383\\
3.3	0.000498823015218854\\
3.4	0.000261288246067017\\
3.5	0.000142520861491101\\
3.6	9.50139076607342e-05\\
3.7	0.000403809107558117\\
3.8	0.000166274338406285\\
3.9	0.000332548676812567\\
4	0.000190027815321468\\
4.1	2.37534769151835e-05\\
4.2	4.75069538303667e-05\\
4.3	7.12604307455506e-05\\
4.4	7.12604307455506e-05\\
};
\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-6	0\\
-1.6	0.000435473676989595\\
-1.45	0.00146698328314976\\
-1.35	0.00310848885853421\\
-1.3	0.0044458620606882\\
-1.25	0.00628433095784509\\
-1.2	0.00877927209285367\\
-1.15	0.0121214441703872\\
-1.1	0.0165404232226614\\
-1.05	0.022306696877906\\
-1	0.029731738858823\\
-0.949999999999999	0.0391653263169509\\
-0.899999999999999	0.0509893628167228\\
-0.85	0.0656075494229622\\
-0.8	0.0834304226125315\\
-0.75	0.104855560609357\\
-0.699999999999999	0.130243148235941\\
-0.649999999999999	0.159887569293601\\
-0.6	0.193986233504464\\
-0.55	0.23260739474836\\
-0.5	0.275659217729872\\
-0.449999999999999	0.322862732065136\\
-0.399999999999999	0.373731506376448\\
-0.35	0.427560819798967\\
-0.3	0.483428763270116\\
-0.199999999999999	0.59661043537163\\
-0.149999999999999	0.65120033976766\\
-0.0999999999999996	0.702481331649555\\
-0.0499999999999998	0.748947459906733\\
0	0.789158634719385\\
0.0499999999999998	0.82181425324121\\
0.0999999999999996	0.845822865640192\\
0.149999999999999	0.860362691736679\\
0.199999999999999	0.864928312665114\\
0.25	0.859359838429845\\
0.3	0.84385220394907\\
0.35	0.818943839860477\\
0.399999999999999	0.785485636310463\\
0.449999999999999	0.744592694583268\\
0.5	0.697582681210227\\
0.55	0.645905532790311\\
0.6	0.591069725402015\\
0.75	0.422110565075092\\
0.8	0.368537356474106\\
0.85	0.318004456454826\\
0.899999999999999	0.271194758713754\\
0.949999999999999	0.228573444688983\\
1	0.190399871378975\\
1.05	0.156748691397711\\
1.1	0.127537409905229\\
1.15	0.102557554792531\\
1.2	0.0815068517180553\\
1.25	0.0640201923916912\\
1.3	0.0496976928102715\\
1.35	0.0381286892251778\\
1.4	0.0289110536448609\\
1.45	0.0216656817484617\\
1.5	0.0160463845247083\\
1.55	0.0117456870846997\\
1.6	0.00849720417978617\\
1.65	0.00607533285867135\\
1.7	0.00429299612375988\\
1.8	0.00206933365945439\\
1.9	0.000951669456378923\\
2.05	0.0002717643673531\\
2.4	9.6727046274836e-06\\
6	0\\
};
\addlegendentry{\scriptsize $\mu = 0.20, \sigma = 0.46$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_lat_IRI_level_2_-_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
xlabel style={font=\small},
ylabel style={font=\small},
xlabel={Estimation Error [mm/m]},
ymin=0,
ymax=0.7,
ytick={  0, .2, .4, .6},
yticklabels={{\color{white} 1.}0, 0.2, 0.4, 0.6},
%ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $2-4~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-2.5	0.000189787532856966\\
-2.4	0.000189787532856966\\
-2.3	0\\
-2.2	0.000189787532856966\\
-2.1	0.00161319402928421\\
-2	0.00446000702213871\\
-1.9	0.00920469534356287\\
-1.8	0.00768639508070716\\
-1.7	0.0156574714606998\\
-1.6	0.0275191922642601\\
-1.5	0.0414685759292472\\
-1.4	0.0522864653020943\\
-1.3	0.0705060684563632\\
-1.2	0.0979303669541947\\
-1.1	0.144238524971295\\
-1	0.197853503003388\\
-0.9	0.247577836611913\\
-0.8	0.265417864700468\\
-0.7	0.327478387944696\\
-0.6	0.377866977918221\\
-0.5	0.434708344008882\\
-0.4	0.420569172811038\\
-0.3	0.395707006006775\\
-0.2	0.384035072736072\\
-0.0999999999999996	0.380334215845362\\
0	0.417817253584612\\
0.1	0.466497755762424\\
0.2	0.460614342243858\\
0.3	0.443723251819588\\
0.4	0.443153889221019\\
0.5	0.423985348402463\\
0.6	0.440496863761019\\
0.7	0.39665594367106\\
0.8	0.363822700486805\\
0.9	0.300813239578293\\
1	0.266651483664038\\
1.1	0.241694423093347\\
1.2	0.221292263311223\\
1.3	0.193013920915535\\
1.4	0.152304495117716\\
1.5	0.110361450356325\\
1.6	0.113113369582753\\
1.7	0.0864482212163486\\
1.8	0.063673717273512\\
1.9	0.0579800912878035\\
2	0.0571260473899467\\
2.1	0.0457387954185291\\
2.2	0.0336872870821114\\
2.3	0.0368187813742517\\
2.4	0.0338770746149687\\
2.5	0.0276140860306885\\
2.6	0.0209715223806949\\
2.7	0.0199276909499814\\
2.8	0.020212372249267\\
2.9	0.0151830026285574\\
3	0.0246723792714055\\
3.1	0.0106281018399902\\
3.2	0.00835065144570649\\
3.3	0.00493447585428115\\
3.4	0.00446000702213873\\
3.5	0.00740171378142166\\
3.6	0.00967916417570533\\
3.7	0.00721192624856469\\
3.8	0.00379575065713935\\
3.9	0.00341617559142541\\
4	0.00446000702213869\\
4.1	0.00246723792714057\\
4.2	0.00313149429213993\\
4.3	0.00189787532856967\\
4.4	0.00123361896357029\\
4.5	0.00142340649642724\\
4.6	0.00161319402928422\\
4.7	0.00142340649642724\\
4.8	0.00199276909499816\\
4.9	0.00189787532856967\\
5	0.000948937664284828\\
5.1	0.00208766286142664\\
5.2	0.00246723792714055\\
5.3	0.000854043897856353\\
5.4	0.00265702545999754\\
5.5	0.00161319402928422\\
5.6	0.000189787532856964\\
5.7	0.00104383143071332\\
5.8	0\\
5.9	9.48937664284836e-05\\
6	0\\
6.1	9.4893766428482e-05\\
6.2	0.000284681299285451\\
6.3	0.000664256364999386\\
6.4	0.000379575065713935\\
6.5	0.000379575065713935\\
6.6	0.000189787532856964\\
6.7	0.000189787532856964\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
-6	3.08268965909519e-11\\
-3.35	0.000166787116056888\\
-3.05	0.000573933289110151\\
-2.85	0.00123360009583529\\
-2.7	0.00212338537727863\\
-2.6	0.00300533945478954\\
-2.5	0.00420398331722804\\
-2.4	0.005812074537622\\
-2.3	0.00794152865110487\\
-2.25	0.00924227955311974\\
-2.2	0.0107245673068359\\
-2.15	0.0124081245124197\\
-2.1	0.0143139070146674\\
-2.05	0.0164640215363825\\
-2	0.0188816239753473\\
-1.95	0.0215907857845501\\
-1.9	0.0246163261656749\\
-1.85	0.0279836082195546\\
-1.8	0.031718297718176\\
-1.75	0.0358460837916637\\
-1.7	0.0403923615581103\\
-1.65	0.0453818775581034\\
-1.6	0.0508383397794132\\
-1.55	0.0567839950564455\\
-1.5	0.063239177685575\\
-1.45	0.0702218341889447\\
-1.4	0.0777470302597116\\
-1.35	0.0858264470013879\\
-1.3	0.0944678746005767\\
-1.25	0.103674712511594\\
-1.2	0.113445486047736\\
-1.15	0.12377338993173\\
-1.1	0.134645869822998\\
-1.05	0.146044253079633\\
-1	0.157943440000723\\
-0.949999999999999	0.170311666506387\\
-0.899999999999999	0.183110348632331\\
-0.85	0.196294018333332\\
-0.8	0.209810358905074\\
-0.75	0.223600346854473\\
-0.649999999999999	0.251733271920993\\
-0.5	0.294161262214123\\
-0.449999999999999	0.308024411955346\\
-0.399999999999999	0.321595881984281\\
-0.35	0.334781542428176\\
-0.3	0.347486725037246\\
-0.25	0.359617332354599\\
-0.199999999999999	0.371080982100366\\
-0.149999999999999	0.381788167642957\\
-0.0999999999999996	0.39165341439956\\
-0.0499999999999998	0.400596411420835\\
0	0.408543097301337\\
0.0499999999999998	0.415426679935268\\
0.0999999999999996	0.421188570509788\\
0.149999999999999	0.425779213484192\\
0.199999999999999	0.429158796117139\\
0.25	0.431297823335865\\
0.3	0.432177546338418\\
0.35	0.431790236218142\\
0.399999999999999	0.430139297025171\\
0.449999999999999	0.427239215951732\\
0.5	0.423115351660843\\
0.55	0.417803565083975\\
0.6	0.411349700205709\\
0.649999999999999	0.403808925349233\\
0.699999999999999	0.395244948198889\\
0.75	0.385729120176758\\
0.8	0.375339447772109\\
0.85	0.364159529960481\\
0.899999999999999	0.352277441911925\\
0.949999999999999	0.339784585758768\\
1	0.32677452926959\\
1.05	0.313341852870304\\
1.1	0.299581024590504\\
1.2	0.271445812401116\\
1.35	0.229022974543895\\
1.4	0.215143909460062\\
1.45	0.20151377846478\\
1.5	0.188194150994235\\
1.55	0.175239974767016\\
1.6	0.162699391043022\\
1.65	0.15061365852717\\
1.7	0.139017179739033\\
1.75	0.127937622080038\\
1.8	0.117396124528877\\
1.85	0.107407579895437\\
1.9	0.0979809818661499\\
1.95	0.0891198256734276\\
2	0.0808225511046068\\
2.05	0.0730830167110019\\
2.1	0.0658909944589468\\
2.15	0.0592326746515015\\
2.2	0.0530911717083393\\
2.25	0.0474470222869563\\
2.3	0.0422786682251459\\
2.35	0.0375629178477279\\
2.4	0.0332753802765167\\
2.45	0.0293908684807782\\
2.5	0.0258837678783852\\
2.55	0.0227283683217374\\
2.6	0.0198991582573873\\
2.65	0.0173710807185605\\
2.7	0.0151197515838382\\
2.75	0.0131216412056467\\
2.8	0.011354221075135\\
2.85	0.00979607764510693\\
2.95	0.00722801457277189\\
3.05	0.00527094592283461\\
3.15	0.00379892607120702\\
3.25	0.0027060502932299\\
3.35	0.00190508179141879\\
3.5	0.00110083671979222\\
3.7	0.000508504586148817\\
3.95	0.000181274930323383\\
4.4	2.35360229297044e-05\\
6	2.41774422704566e-09\\
};
\addlegendentry{\scriptsize $\mu = 0.31, \sigma = 0.92$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_lat_IRI_level_4_-_6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
xlabel style={font=\small},
ylabel style={font=\small},
xlabel={Estimation Error [mm/m]},
ymin=0,
ymax=0.6,
% ytick={  0, 2, 4},
% yticklabels={{\color{white} 1}0, 2, 4},
%ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $4-6~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-4.1	0.00145022115872671\\
-4	0\\
-3.9	0\\
-3.8	0\\
-3.7	0.000725110579363352\\
-3.6	0.000725110579363352\\
-3.5	0.000725110579363352\\
-3.4	0.00398810818649846\\
-3.3	0.00181277644840838\\
-3.2	0.00507577405554347\\
-3.1	0.00543832934522514\\
-3	0.00253788702777173\\
-2.9	0.0130519904285404\\
-2.8	0.0181277644840837\\
-2.7	0.0319048654919876\\
-2.6	0.036980639547531\\
-2.5	0.0351678630991226\\
-2.4	0.0532956275832066\\
-2.3	0.0656225074323831\\
-2.2	0.0804872743093324\\
-2.1	0.116380247987818\\
-2	0.125081574940178\\
-1.9	0.159524327459937\\
-1.8	0.189253861213835\\
-1.7	0.186715974186064\\
-1.6	0.223696613733594\\
-1.5	0.256326589804945\\
-1.4	0.258139366253353\\
-1.3	0.26829091436444\\
-1.2	0.261039808570808\\
-1.1	0.268653469654122\\
-1	0.276992241316801\\
-0.9	0.291494452904068\\
-0.8	0.332825755927779\\
-0.7	0.329200203030963\\
-0.600000000000001	0.354216518018998\\
-0.5	0.331738090058734\\
-0.4	0.328112537161917\\
-0.3	0.287143789427887\\
-0.2	0.317960989050831\\
-0.100000000000001	0.320136320788919\\
0	0.358929736784861\\
0.0999999999999996	0.319048654919876\\
0.199999999999999	0.270828801392211\\
0.3	0.271916467261258\\
0.399999999999999	0.243637154666085\\
0.5	0.20955695743601\\
0.6	0.204843738670146\\
0.7	0.201580741063013\\
0.8	0.16858820970198\\
0.899999999999999	0.171488652019432\\
1	0.154448553404395\\
1.1	0.127982017257631\\
1.2	0.0862881589442393\\
1.3	0.11456747153941\\
1.4	0.0939018200275537\\
1.5	0.0790370531506058\\
1.6	0.07577405554347\\
1.7	0.0616343992458852\\
1.8	0.0467696323689364\\
1.9	0.045681966499891\\
2	0.0648973968530203\\
2.1	0.0721485026466532\\
2.2	0.0638097309839753\\
2.3	0.0511202958451166\\
2.4	0.0507577405554344\\
2.5	0.044956855920528\\
2.6	0.046769632368936\\
2.7	0.0257414255673991\\
2.8	0.0184903197737656\\
2.9	0.0268290914364439\\
3	0.0239286491189907\\
3.1	0.0362555289681675\\
3.2	0.0322674207816693\\
3.3	0.0398810818649845\\
3.4	0.0286418678848523\\
3.5	0.0206656515118556\\
3.6	0.015589877456312\\
3.7	0.00870132695236027\\
3.8	0.0163149880356755\\
3.9	0.010151548111087\\
4	0.0174026539047202\\
4.1	0.0166775433253572\\
4.2	0.0163149880356755\\
4.3	0.00543832934522517\\
4.4	0.00942643753172362\\
4.5	0.0145022115872669\\
4.6	0.0116017692698137\\
4.7	0.00543832934522517\\
4.8	0.010151548111087\\
4.9	0.0126894351388587\\
5	0.00652599521427008\\
5.1	0.00471321876586181\\
5.2	0.00253788702777174\\
5.3	0.00108766586904503\\
5.4	0.00181277644840836\\
5.5	0.000725110579363356\\
5.6	0.00145022115872671\\
5.7	0.000362555289681678\\
5.8	0\\
5.9	0\\
6	0.00108766586904503\\
6.1	0.00253788702777174\\
6.2	0.00253788702777174\\
6.3	0.00145022115872671\\
6.4	0.00108766586904501\\
6.5	0.000725110579363356\\
6.6	0\\
6.7	0.000362555289681678\\
6.8	0\\
6.9	0.000725110579363343\\
7	0.000725110579363356\\
7.1	0.000725110579363356\\
7.2	0\\
7.3	0.000725110579363356\\
7.4	0.00145022115872669\\
7.5	0.000725110579363356\\
7.6	0.00145022115872671\\
7.7	0.000362555289681678\\
7.8	0.000362555289681678\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
-6	4.26814298650768e-05\\
-5.35	0.000265935488426905\\
-5	0.00065207598230721\\
-4.75	0.00119154741464644\\
-4.55	0.00188673863424338\\
-4.35	0.00292790192013648\\
-4.2	0.00401739215947305\\
-4.05	0.00545013033209329\\
-3.95	0.00663711271610801\\
-3.85	0.00804197262677953\\
-3.75	0.00969520686316017\\
-3.65	0.0116295433350713\\
-3.55	0.0138796762089921\\
-3.45	0.0164818933793542\\
-3.35	0.0194735871269991\\
-3.25	0.0228926415212714\\
-3.15	0.0267766936185092\\
-3.05	0.0311622697877754\\
-2.95	0.0360838034885225\\
-2.85	0.0415725464175658\\
-2.75	0.0476553909644464\\
-2.7	0.0509265084054782\\
-2.65	0.0543536281433994\\
-2.6	0.0579383268422804\\
-2.55	0.0616816713376043\\
-2.5	0.0655841794798091\\
-2.45	0.0696457819893173\\
-2.4	0.0738657856855314\\
-2.35	0.0782428384629936\\
-2.25	0.0874591933518305\\
-2.15	0.0972696671530615\\
-2.05	0.107636727194205\\
-1.95	0.118509899691973\\
-1.85	0.129825459680314\\
-1.75	0.141506438157854\\
-1.65	0.153462978189196\\
-1.25	0.201847898881232\\
-1.15	0.213455385164893\\
-1.05	0.224595520859857\\
-1	0.229946729900479\\
-0.949999999999999	0.235128978879002\\
-0.899999999999999	0.240125261495257\\
-0.85	0.244918909369469\\
-0.8	0.249493684039703\\
-0.75	0.253833868120794\\
-0.699999999999999	0.25792435491295\\
-0.649999999999999	0.261750735748248\\
-0.6	0.26529938437055\\
-0.55	0.268557537658842\\
-0.5	0.271513372025868\\
-0.449999999999999	0.274156074852728\\
-0.399999999999999	0.276475910355919\\
-0.35	0.278464279325524\\
-0.3	0.280113772221759\\
-0.25	0.281418215171119\\
-0.199999999999999	0.282372708462603\\
-0.149999999999999	0.282973657208093\\
-0.0999999999999996	0.283218793898416\\
-0.0499999999999998	0.283107192657022\\
0	0.282639275065907\\
0.0499999999999998	0.281816807512462\\
0.0999999999999996	0.280642890080623\\
0.149999999999999	0.279121937084096\\
0.199999999999999	0.277259649412713\\
0.25	0.275062978934349\\
0.3	0.272540085263464\\
0.35	0.269700285272472\\
0.399999999999999	0.266553995783072\\
0.449999999999999	0.263112669930744\\
0.5	0.259388727746225\\
0.55	0.255395481542438\\
0.6	0.251147056733568\\
0.649999999999999	0.246658308744474\\
0.699999999999999	0.241944736693067\\
0.75	0.237022394545567\\
0.8	0.23190780045454\\
0.85	0.226617844992336\\
0.949999999999999	0.215580721665735\\
1.05	0.204050108267126\\
1.15	0.192165238709122\\
1.3	0.173971307562385\\
1.5	0.14969944159262\\
1.6	0.13781868278631\\
1.7	0.126242940371136\\
1.8	0.115058100473462\\
1.9	0.104337010852884\\
2	0.09413923681221\\
2.1	0.0845111570844779\\
2.15	0.0799217334306288\\
2.2	0.0754863653462197\\
2.25	0.0712073637577495\\
2.3	0.0670863360795249\\
2.35	0.063124218214103\\
2.4	0.0593213088243081\\
2.45	0.0556773054942212\\
2.5	0.0521913424028071\\
2.55	0.0488620291432911\\
2.65	0.042665405681416\\
2.75	0.0370673341057355\\
2.85	0.0320418746960236\\
2.95	0.0275584999726348\\
3.05	0.0235832863477778\\
3.15	0.0200800211337615\\
3.25	0.017011205811265\\
3.35	0.014338942539565\\
3.45	0.0120256965781831\\
3.55	0.010034932405862\\
3.65	0.00833162574132551\\
3.75	0.00688265731581339\\
3.85	0.0056570970916674\\
4	0.00417585739100712\\
4.15	0.00304770299671997\\
4.3	0.00219924990835629\\
4.5	0.00139856501021107\\
4.75	0.000772022836042829\\
5.05	0.000363001685726339\\
5.5	0.000107495073989661\\
6	2.46693364021056e-05\\
};
\addlegendentry{\scriptsize $\mu = -0.09, \sigma = 1.41$}
\end{axis}
\end{tikzpicture}%

==> Figures/histogram_kf_lat_IRI_level_6_-_12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.54700,0.84100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
bar shift auto,
xmin=-6,
xmax=6,
xlabel style={font=\small},
ylabel style={font=\small},
xlabel={Estimation Error [mm/m]},
ymin=0,
ymax=0.6,
% ytick={  0, 0.2, 0.4, 0.6},
% yticklabels={{\color{white}}0, 0.3, 0.6, 0.9},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dashed},
title = {\gls{iri} Level: $6-12~\text{mm/m}$},
legend style={legend cell align=left,font=\small, xshift=5,yshift=5, align=left, draw=white!15!black}
]
\addplot[ybar interval, bar width=0.1, line width=0.2, fill=mycolor1, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-6.1	0.00341296928327646\\
-6	0.00227531285551762\\
-5.9	0\\
-5.8	0\\
-5.7	0.00227531285551764\\
-5.6	0.00341296928327643\\
-5.5	0\\
-5.4	0.00227531285551764\\
-5.3	0.00341296928327643\\
-5.2	0\\
-5.1	0.0102389078498293\\
-5	0.0261660978384529\\
-4.9	0.0477815699658705\\
-4.8	0.0637087599544934\\
-4.7	0.0659840728100116\\
-4.6	0.0671217292377698\\
-4.5	0.0910125142207057\\
-4.4	0.121729237770194\\
-4.3	0.131968145620022\\
-4.2	0.1740614334471\\
-4.1	0.179749715585892\\
-4	0.141069397042094\\
-3.9	0.163822525597269\\
-3.8	0.151308304891923\\
-3.7	0.0921501706484645\\
-3.6	0.127417519908987\\
-3.5	0.113765642775882\\
-3.4	0.160409556313993\\
-3.3	0.229806598407281\\
-3.2	0.252559726962458\\
-3.1	0.235494880546075\\
-3	0.252559726962457\\
-2.9	0.189988623435722\\
-2.8	0.360637087599545\\
-2.7	0.374288964732652\\
-2.6	0.407281001137656\\
-2.5	0.378839590443686\\
-2.4	0.386803185437997\\
-2.3	0.275312855517633\\
-2.2	0.208191126279864\\
-2.1	0.298065984072808\\
-2	0.215017064846417\\
-1.9	0.189988623435723\\
-1.8	0.192263936291239\\
-1.7	0.178612059158135\\
-1.6	0.195676905574515\\
-1.5	0.186575654152447\\
-1.4	0.211604095563139\\
-1.3	0.141069397042094\\
-1.2	0.168373151308306\\
-1.1	0.218430034129692\\
-1	0.197952218430035\\
-0.9	0.186575654152445\\
-0.8	0.146757679180888\\
-0.7	0.138794084186576\\
-0.600000000000001	0.150170648464163\\
-0.5	0.0967007963594998\\
-0.4	0.109215017064846\\
-0.3	0.0853242320819116\\
-0.2	0.0898748577929468\\
-0.100000000000001	0.12400455062571\\
0	0.118316268486917\\
0.0999999999999996	0.0853242320819108\\
0.2	0.0546075085324234\\
0.3	0.0614334470989763\\
0.399999999999999	0.0500568828213877\\
0.5	0.0386803185437999\\
0.6	0.042093287827076\\
0.7	0.0352673492605234\\
0.8	0.0489192263936293\\
0.899999999999999	0.0364050056882819\\
1	0.0238907849829352\\
1.1	0.0227531285551762\\
1.2	0.0102389078498294\\
1.3	0.0250284414106941\\
1.4	0.0159271899886234\\
1.5	0.0273037542662117\\
1.6	0.0284414106939703\\
1.7	0.0147895335608647\\
1.8	0.0216154721274176\\
1.9	0.0056882821387941\\
2	0.011376564277588\\
2.1	0.00910125142207057\\
2.2	0.00341296928327646\\
2.3	0.00341296928327646\\
2.4	0.00910125142207057\\
2.5	0.0034129692832764\\
2.6	0.00455062571103528\\
2.7	0.00455062571103528\\
2.8	0.00455062571103528\\
2.9	0.00113765642775882\\
3	0.0011376564277588\\
3.1	0\\
3.2	0.00113765642775882\\
3.3	0.00227531285551764\\
3.4	0.0022753128555176\\
3.5	0\\
3.6	0.00113765642775882\\
3.7	0\\
3.8	0\\
3.9	0.0022753128555176\\
4	0\\
4.1	0.00227531285551764\\
4.2	0.00113765642775882\\
4.3	0\\
4.4	0.0022753128555176\\
4.5	0\\
4.6	0.00113765642775882\\
4.7	0.00113765642775882\\
4.8	0.00341296928327646\\
4.9	0.0011376564277588\\
5	0\\
5.1	0.00113765642775882\\
5.2	0.00341296928327646\\
5.3	0.00227531285551764\\
5.4	0\\
5.5	0.00113765642775882\\
5.6	0\\
5.7	0.00113765642775882\\
5.8	0\\
5.9	0.0011376564277588\\
6	0.00227531285551764\\
6.1	0.00113765642775882\\
6.2	0\\
6.3	0.00113765642775882\\
6.4	0.0011376564277588\\
6.5	0\\
6.6	0.00113765642775882\\
6.7	0.00341296928327646\\
6.8	0.00113765642775882\\
6.9	0.0011376564277588\\
7	0.00113765642775882\\
7.1	0.00113765642775882\\
7.2	0.00455062571103528\\
7.3	0.00113765642775882\\
7.4	0.0011376564277588\\
7.5	0.0113765642775882\\
7.6	0.00796359499431175\\
7.7	0.0295790671217293\\
7.8	0.0147895335608647\\
7.9	0.0136518771331057\\
8	0.022753128555176\\
8.1	0.00227531285551768\\
8.2	0.0022753128555176\\
8.3	0.0022753128555176\\
};
\addplot [color=mycolor2, line width=1.5pt, opacity=0.8]
  table[row sep=crcr]{%
-6	0.0198378844788767\\
-5.9	0.0223098901713001\\
-5.8	0.0250158766939883\\
-5.7	0.0279672807848241\\
-5.6	0.0311746063039493\\
-5.5	0.0346471831957444\\
-5.4	0.0383929167376742\\
-5.3	0.0424180306461812\\
-5.2	0.0467268081462713\\
-5.1	0.0513213356055902\\
-5	0.0562012537671057\\
-4.9	0.0613635219685822\\
-4.8	0.0668022009937035\\
-4.7	0.0725082603422678\\
-4.6	0.078469415720277\\
-4.5	0.0846700024226177\\
-4.35	0.0943770100526065\\
-4.2	0.104499533391024\\
-4.05	0.114940738395282\\
-3.8	0.132735717349852\\
-3.55	0.150479726700752\\
-3.4	0.160812857439171\\
-3.3	0.167472907584131\\
-3.2	0.17389398971877\\
-3.1	0.180028309344306\\
-3	0.185828899136403\\
-2.9	0.191250211917828\\
-2.8	0.196248712333309\\
-2.7	0.200783456556948\\
-2.6	0.204816649286172\\
-2.5	0.208314167454171\\
-2.4	0.211246040527601\\
-2.3	0.213586877942511\\
-2.2	0.215316235156092\\
-2.15	0.215946646868128\\
-2.1	0.216418910934637\\
-2.05	0.216731982980469\\
-2	0.216885169831964\\
-1.95	0.216878132074251\\
-1.9	0.216710885304334\\
-1.85	0.216383800073503\\
-1.8	0.215897600519347\\
-1.75	0.215253361694452\\
-1.65	0.213496795983707\\
-1.55	0.211129539644609\\
-1.45	0.208172261166929\\
-1.35	0.204650560382211\\
-1.25	0.200594599552656\\
-1.15	0.196038673427563\\
-1.05	0.191020726835085\\
-0.949999999999999	0.185581829291601\\
-0.85	0.179765616786359\\
-0.75	0.173617711322658\\
-0.649999999999999	0.167185128963529\\
-0.5	0.157107161860737\\
-0.35	0.146658019691067\\
-0.0999999999999996	0.1288457124327\\
0.149999999999999	0.111124674032363\\
0.3	0.100786758321139\\
0.449999999999999	0.0908046206458559\\
0.55	0.0843929570138595\\
0.649999999999999	0.0782025077396424\\
0.75	0.0722522499142224\\
0.85	0.0665576976970659\\
0.949999999999999	0.0611309895677401\\
1.05	0.0559810166350942\\
1.15	0.051113586594675\\
1.25	0.0465316176529296\\
1.35	0.0422353566150839\\
1.45	0.0382226153529279\\
1.55	0.0344890200166237\\
1.65	0.0310282676159979\\
1.75	0.027832384954702\\
1.85	0.0248919853369873\\
1.95	0.02219651896326\\
2.05	0.0197345134684772\\
2.15	0.017493801619211\\
2.3	0.0145199048260647\\
2.45	0.0119716727508088\\
2.6	0.00980522126677208\\
2.75	0.00797758526941106\\
2.9	0.00644758395657519\\
3.05	0.00517647417512723\\
3.25	0.00382287603663922\\
3.45	0.00279004532592264\\
3.7	0.00185104211249598\\
4	0.00110405615171683\\
4.35	0.000584196345355892\\
4.8	0.000244364324547774\\
5.5	5.59184538744262e-05\\
6	1.78465447389087e-05\\
};
\addlegendentry{\scriptsize $\mu = -1.98, \sigma = 1.84$}
\end{axis}
\end{tikzpicture}%

==> Figures/iri_est_kf_field_20250521.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.477\figurewidth,
height=0.526\figureheight,
at={(0\figurewidth,0.32\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xtick={0,10,20,30,40,50,60,70,80,90,100},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ymin=1,
ymax=11.2,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \gls{iri} [mm/m]},
% title= {\gls{iri} estimation on real-world data},
smooth,
tension=0.8,
tick label style={font=\footnotesize},
% axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.200000000000003	2.303\\
0	2.323875\\
0.200000000000003	2.327375\\
0.400000000000006	2.402625\\
0.599999999999994	2.37287499999999\\
0.799999999999997	2.39175\\
1	2.36825\\
1.2	2.414\\
1.40000000000001	2.26837500000001\\
1.59999999999999	2.19575\\
1.8	2.119125\\
2	2.22725\\
2.2	2.228875\\
2.40000000000001	2.4025\\
2.59999999999999	2.3445\\
2.8	2.42149999999999\\
3	2.380375\\
3.2	2.48975\\
3.40000000000001	2.8185\\
3.59999999999999	3.44799999999999\\
3.8	3.552125\\
4	3.513875\\
4.2	3.70125\\
4.40000000000001	3.714625\\
4.59999999999999	3.70075\\
4.8	3.703875\\
5	3.58262500000001\\
5.2	3.52862500000001\\
5.40000000000001	3.51175000000001\\
5.59999999999999	3.36799999999999\\
5.8	3.25275000000001\\
6	2.68525\\
6.2	2.35550000000001\\
6.40000000000001	2.12412500000001\\
6.59999999999999	2.127\\
6.8	2.06762500000001\\
7	1.859375\\
7.2	1.82925\\
7.40000000000001	1.857\\
7.59999999999999	1.787125\\
7.8	1.779875\\
8	1.81287500000001\\
8.2	1.80525\\
8.40000000000001	1.839\\
8.59999999999999	1.89637500000001\\
8.8	1.938125\\
9	1.920125\\
9.2	1.872125\\
9.40000000000001	1.83562500000001\\
9.59999999999999	1.81175\\
9.8	1.764375\\
10	1.754875\\
10.2	1.730625\\
10.4	1.77275\\
10.6	1.774\\
10.8	1.676125\\
11	1.609875\\
11.2	1.53375\\
11.4	1.468625\\
11.6	1.358625\\
11.8	1.320375\\
12.2	1.33625000000001\\
12.4	1.366\\
12.6	1.40949999999999\\
12.8	1.421375\\
13	1.45825000000001\\
13.2	1.850375\\
13.4	2.315\\
13.6	2.4315\\
13.8	2.63424999999999\\
14	2.67400000000001\\
14.2	2.712125\\
14.4	2.71250000000001\\
14.6	2.722875\\
14.8	2.770375\\
15.2	2.72975\\
15.4	2.645375\\
15.6	2.580125\\
15.8	2.19425\\
16	1.81625\\
16.2	1.745875\\
16.4	1.65375\\
16.6	1.62162499999999\\
16.8	1.634125\\
17	1.709625\\
17.2	1.816875\\
17.4	1.84050000000001\\
17.6	2.094875\\
17.8	2.467\\
18	2.64337500000001\\
18.2	2.788\\
18.4	2.84112500000001\\
18.6	2.890625\\
18.8	2.942875\\
19	3.15887499999999\\
19.2	3.261875\\
19.4	3.295625\\
19.6	3.35612500000001\\
19.8	3.22150000000001\\
20	3.245375\\
20.2	2.93712499999999\\
20.4	2.7385\\
20.6	2.66562500000001\\
20.8	2.539125\\
21	2.474\\
21.2	2.528875\\
21.4	2.485125\\
21.6	2.315625\\
22	2.108125\\
22.2	2.23925\\
22.4	2.532625\\
22.6	2.416875\\
22.8	2.4795\\
23	2.46725000000001\\
23.2	2.427875\\
23.4	2.594375\\
23.6	2.668125\\
23.8	2.71075\\
24	2.69500000000001\\
24.2	2.96850000000001\\
24.4	3.099625\\
24.6	3.292\\
24.8	3.271\\
25	3.20350000000001\\
25.2	3.46075\\
25.4	3.57575\\
25.6	3.90712499999999\\
25.8	4.068375\\
26	4.59462499999999\\
26.2	4.551125\\
26.4	4.64024999999999\\
26.6	4.66475\\
26.8	4.82300000000001\\
27	4.896125\\
27.2	5.025375\\
27.4	5.07112499999999\\
27.6	4.88225\\
27.8	4.69974999999999\\
28	4.57062500000001\\
28.2	4.52175\\
28.4	4.276625\\
28.6	4.00262499999999\\
28.8	3.69325000000001\\
29	3.41925000000001\\
29.2	3.345\\
29.4	3.32474999999999\\
30	3.11225\\
30.2	3.235\\
30.4	3.343875\\
30.6	3.483625\\
30.8	3.30912499999999\\
31	3.396\\
31.2	3.554875\\
31.4	3.761375\\
31.6	3.80312499999999\\
31.8	3.79600000000001\\
32	3.986875\\
32.2	4.089\\
32.4	4.041875\\
32.6	4.17225000000001\\
32.8	4.00525\\
33	4.096125\\
33.2	4.09575\\
33.4	4.86324999999999\\
33.6	4.825\\
33.8	4.843625\\
34	4.95762499999999\\
34.2	5.06975\\
34.4	4.9435\\
34.6	4.8995\\
34.8	4.742375\\
35	4.444\\
35.2	4.469875\\
35.4	4.34625\\
35.6	4.4235\\
35.8	3.57899999999999\\
36	3.671125\\
36.2	3.55562500000001\\
36.4	3.43125000000001\\
36.6	3.425375\\
36.8	3.70574999999999\\
37	3.514625\\
37.2	3.566875\\
37.4	3.593\\
37.6	3.475375\\
37.8	3.24737500000001\\
38	3.19575\\
38.2	3.2375\\
38.4	3.06950000000001\\
38.6	2.849125\\
38.8	2.733625\\
39	2.61562499999999\\
39.2	2.707875\\
39.4	2.913625\\
39.6	2.836625\\
39.8	2.80562500000001\\
40	2.708\\
40.2	2.6405\\
40.4	2.50475\\
40.6	2.49625\\
40.8	2.42887500000001\\
41	2.569125\\
41.2	2.429\\
41.4	2.197\\
41.6	2.089375\\
41.8	2.1485\\
42	2.101125\\
42.2	2.06925\\
42.4	2.163\\
42.6	2.082375\\
43	2.12475000000001\\
43.2	1.94425\\
43.4	2.2105\\
43.6	2.41200000000001\\
43.8	3.00225\\
44	3.058125\\
44.2	3.65575\\
44.4	4.123875\\
44.6	4.50725\\
44.8	4.89937500000001\\
45	5.327375\\
45.2	5.505875\\
45.4	5.672375\\
45.6	5.64087500000001\\
45.8	5.7345\\
46	5.305125\\
46.2	5.14475\\
46.4	4.889875\\
46.6	4.424875\\
46.8	4.351\\
47	3.80525\\
47.2	3.472375\\
47.4	3.38375000000001\\
47.6	3.210875\\
47.8	3.136\\
48	2.872125\\
48.2	2.618375\\
48.4	2.7265\\
48.6	2.5825\\
48.8	2.56775\\
49	2.48162499999999\\
49.2	2.46487500000001\\
49.4	2.75637500000001\\
49.6	2.888625\\
49.8	2.922875\\
50	3.05974999999999\\
50.2	3.15662500000001\\
50.4	3.4465\\
50.6	3.533\\
50.8	3.48462499999999\\
51	3.548125\\
51.2	3.516125\\
51.4	3.307125\\
51.6	3.28087499999999\\
51.8	3.3965\\
52	3.42125\\
52.2	3.46787500000001\\
52.4	3.47262499999999\\
52.6	3.25725\\
52.8	3.1915\\
53	3.24325\\
53.2	3.06225000000001\\
53.4	2.955\\
53.6	2.859875\\
53.8	3.17575000000001\\
54	3.53475\\
54.2	3.74550000000001\\
54.4	4.66175\\
54.6	5.380875\\
54.8	6.129\\
55	6.71025\\
55.2	7.352125\\
55.4	7.62224999999999\\
55.6	7.92337499999999\\
55.8	7.994625\\
56	7.559375\\
56.2	7.074125\\
56.4	6.352875\\
56.6	5.152\\
56.8	4.5735\\
57	4.18474999999999\\
57.2	3.67699999999999\\
57.4	3.026375\\
57.6	2.985625\\
57.8	3.08262499999999\\
58	3.14975\\
58.2	3.2655\\
58.4	3.233\\
58.6	3.25775\\
58.8	4.167\\
59	4.81637499999999\\
59.2	4.75975\\
59.4	4.75425\\
59.6	4.83987500000001\\
59.8	4.743875\\
60	4.8305\\
60.2	4.459625\\
60.4	4.48775000000001\\
60.6	4.346875\\
60.8	4.362875\\
61	3.76712500000001\\
61.2	2.97687500000001\\
61.4	3.0155\\
61.6	3.0625\\
61.8	3.0425\\
62	3.08225\\
62.2	2.94125\\
62.4	2.899\\
62.6	2.91187499999999\\
62.8	3.787125\\
63	4.25037500000001\\
63.2	4.42175\\
63.4	4.65474999999999\\
63.6	4.62675\\
63.8	4.699375\\
64	4.79575\\
64.2	4.959125\\
64.4	5.02262500000001\\
64.6	5.11262499999999\\
64.8	5.179875\\
65	5.35850000000001\\
65.2	4.69875\\
65.4	4.35875\\
65.6	4.48762499999999\\
65.8	4.29275\\
66	4.3455\\
66.2	4.168875\\
66.4	4.0625\\
66.6	4.652625\\
66.8	4.65649999999999\\
67	5.694\\
67.2	5.84675\\
67.4	6.02675000000001\\
67.6	6.23112500000001\\
67.8	6.094875\\
68	6.23099999999999\\
68.2	6.238375\\
68.4	6.75375\\
68.6	7.173125\\
68.8	7.57962500000001\\
69	7.236125\\
69.2	7.077375\\
69.4	6.41849999999999\\
69.6	6.1135\\
69.8	5.93962500000001\\
70	5.474\\
70.2	5.586125\\
70.4	5.7975\\
70.6	6.136625\\
70.8	5.864375\\
71	5.18300000000001\\
71.2	5.525875\\
71.4	5.307875\\
71.6	5.14775\\
71.8	5.4375\\
72	5.43000000000001\\
72.2	5.56475\\
72.4	5.9555\\
72.6	5.910375\\
72.8	5.817875\\
73	5.78637500000001\\
73.2	5.59050000000001\\
73.4	5.82062500000001\\
73.6	5.651375\\
73.8	5.01712499999999\\
74	4.9225\\
74.2	4.803\\
74.4	4.46187500000001\\
74.6	4.328625\\
74.8	3.876625\\
75	3.845\\
75.2	3.84162499999999\\
75.4	3.52675000000001\\
75.6	3.400125\\
75.8	3.105625\\
76	2.94199999999999\\
76.2	2.93487500000001\\
76.4	3.004125\\
76.6	2.976125\\
76.8	2.913625\\
77	2.92162500000001\\
77.2	3.33975\\
77.4	3.46525\\
77.6	4.06325\\
77.8	4.19800000000001\\
78	5.09225000000001\\
78.2	5.315625\\
78.4	6.72799999999999\\
78.6	6.885625\\
78.8	7.92325\\
79	8.551125\\
79.2	8.49662499999999\\
79.4	8.866\\
79.6	8.748875\\
79.8	8.79662500000001\\
80	8.21850000000001\\
80.2	8.0305\\
80.4	7.581875\\
80.6	7.08325000000001\\
80.8	5.855625\\
81	5.44387500000001\\
81.2	4.71025\\
81.4	3.83862500000001\\
81.6	3.9145\\
81.8	3.887625\\
82	3.767875\\
82.2	3.836125\\
82.4	4.1955\\
82.6	4.533625\\
82.8	5.171125\\
83	5.439375\\
83.2	6.46625\\
83.4	6.935625\\
83.6	7.82975\\
83.8	7.995625\\
84	8.04962500000001\\
84.2	7.8635\\
84.4	7.611125\\
84.6	8.17812499999999\\
84.8	7.8955\\
85	8.18712499999999\\
85.2	8.031375\\
85.4	7.814125\\
85.6	7.372\\
85.8	7.03\\
86	6.67037500000001\\
86.2	6.30475\\
86.4	6.74362499999999\\
86.6	6.82662500000001\\
86.8	7.15025\\
87	6.757375\\
87.2	6.552875\\
87.4	6.1855\\
87.6	5.82850000000001\\
87.8	5.76112500000001\\
88	5.18474999999999\\
88.2	5.527625\\
88.4	5.43237500000001\\
88.6	5.52375000000001\\
88.8	5.03075\\
89	5.204125\\
89.2	5.385625\\
89.4	5.31162500000001\\
89.6	5.605875\\
89.8	5.678625\\
90	5.68175000000001\\
90.2	5.558375\\
90.4	5.45\\
90.6	5.09350000000001\\
90.8	4.92212499999999\\
91	4.98399999999999\\
91.2	4.86799999999999\\
91.4	5.087\\
91.6	4.82325\\
91.8	4.72025000000001\\
92	4.75024999999999\\
92.2	4.33800000000001\\
92.4	4.22150000000001\\
92.6	4.04949999999999\\
92.8	4.44275\\
93	4.61987499999999\\
93.2	4.973125\\
93.4	5.072125\\
93.6	4.940625\\
93.8	5.03325\\
94	4.79412499999999\\
94.2	4.600875\\
94.4	4.47562499999999\\
94.6	4.394625\\
94.8	4.2265\\
95	4.345375\\
95.2	4.38175\\
95.4	3.95725\\
95.6	3.724875\\
95.8	3.458375\\
96	3.3105\\
96.2	3.229625\\
96.4	3.041\\
96.6	3.020625\\
96.8	3.03025\\
97	3.123375\\
97.2	3.05987500000001\\
97.4	2.96625\\
97.6	2.923\\
97.8	2.788625\\
98	2.753625\\
98.2	2.8805\\
98.4	2.813125\\
98.6	2.794375\\
98.8	2.749875\\
99	2.72175\\
99.2	2.697\\
99.4	2.97799999999999\\
99.6	3.03987499999999\\
99.8	3.42025\\
100	3.716875\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.019999999999996	3.08359678003387\\
0.219999999999999	3.17640917469392\\
0.420000000000002	3.19458320209424\\
0.620000000000005	3.12607554313013\\
0.819999999999993	3.06159166132163\\
1.02	2.80123368537113\\
1.22	2.68814031114886\\
1.42	2.46239776958448\\
1.62	2.47588839571216\\
1.81999999999999	2.64137612365361\\
2.02	2.91140003403072\\
2.22	2.86050265866264\\
2.42	2.79292753690945\\
2.62	2.70357375662252\\
2.81999999999999	2.93857893859663\\
3.02	3.15543620678532\\
3.22	3.6943497126954\\
3.42	4.552832894261\\
3.62	4.72307353329911\\
3.81999999999999	4.97661732219355\\
4.02	5.22535534957173\\
4.22	5.35424015997886\\
4.42	5.21916551860191\\
4.62	4.96510014978438\\
4.81999999999999	4.89264185480138\\
5.02	4.66106927025115\\
5.22	4.60482352410325\\
5.42	4.51027819679913\\
5.62	4.21590302923821\\
5.81999999999999	3.62533397823485\\
6.02	3.31908118297754\\
6.22	2.4683323592747\\
6.42	2.27479567493681\\
6.62	2.05905542494516\\
6.81999999999999	1.81414992631638\\
7.02	1.58884710327273\\
7.22	1.52497278951216\\
7.42	1.36887133542091\\
7.62	1.26793466391254\\
7.81999999999999	1.42084674959078\\
8.02	1.45693976072687\\
8.22	1.47327732618754\\
8.42	1.47742606429651\\
8.62	1.44182884681418\\
8.82000000000001	1.48421295204793\\
9.02	1.48454150538407\\
9.22	1.42916329453533\\
9.42	1.34108073874638\\
9.62	1.3281233776117\\
9.82000000000001	1.40005728433442\\
10.02	1.45249995452595\\
10.22	1.64495084854842\\
10.42	1.73112447127704\\
10.62	1.66334366680596\\
10.82	1.54653874339905\\
11.02	1.48154699168795\\
11.22	1.456272161988\\
11.42	1.4969772089752\\
11.62	1.49048782159986\\
11.82	1.48913089173122\\
12.02	1.54132115987763\\
12.22	1.59942499611095\\
12.42	1.67829813641879\\
12.62	1.70467091066924\\
12.82	1.73901785826017\\
13.02	1.99594841585377\\
13.22	2.74999768583287\\
13.42	3.07096286225467\\
13.62	3.35649851410308\\
13.82	3.36546507064595\\
14.02	3.2644051575972\\
14.22	3.269591513324\\
14.42	3.33208121024386\\
14.62	3.32708905216725\\
14.82	3.30042101653285\\
15.02	3.26674411539791\\
15.22	3.23672005896179\\
15.42	3.30735352432686\\
15.62	2.90353379811346\\
15.82	2.34850462709323\\
16.02	1.81510656052311\\
16.22	1.59105167268055\\
16.42	1.54132811767971\\
16.62	1.57306419997343\\
16.82	1.69054603572258\\
17.02	1.70409360269086\\
17.22	1.85397347429176\\
17.42	1.95981776552838\\
17.62	2.18147060129053\\
17.82	2.59273904923593\\
18.02	2.61270612788975\\
18.22	2.84473218117\\
18.42	2.88085185901133\\
18.62	2.98671431757113\\
18.82	3.13510746903529\\
19.02	3.36308493032539\\
19.22	3.41842373204194\\
19.42	3.39045841159857\\
19.62	3.35056365418944\\
19.82	3.28918712629488\\
20.02	3.36636290784344\\
20.22	3.16034994663468\\
20.42	2.84467966429655\\
20.62	2.80887567995305\\
20.82	2.59898487460741\\
21.02	2.73786648660425\\
21.22	2.68347927930253\\
21.42	2.42205785622357\\
21.62	2.19832485421735\\
21.82	2.222376867679\\
22.02	2.43496123855279\\
22.22	2.4160192069675\\
22.42	2.56980710025847\\
22.62	2.61425528589997\\
22.82	2.52241108286458\\
23.02	2.51460110094732\\
23.22	2.49949098924702\\
23.42	2.55969196610617\\
23.62	2.68587669752672\\
23.82	2.80363026306574\\
24.02	3.04024858524456\\
24.22	3.41964509163567\\
24.42	3.41934518999787\\
24.62	3.44067267140771\\
24.82	3.44755594407245\\
25.02	3.70459127425497\\
25.22	3.83592504652538\\
25.42	4.20427457399497\\
25.62	4.57854498016759\\
25.82	4.70322975046395\\
26.02	5.22464499879044\\
26.22	5.25102557543107\\
26.42	4.9552454545985\\
26.62	5.12927542029536\\
26.82	5.12824769632687\\
27.02	4.93419106656098\\
27.22	5.06337338061928\\
27.42	5.17370428275986\\
27.62	4.85493296482846\\
27.82	4.67814660530208\\
28.02	4.26083704978922\\
28.22	3.98914499490149\\
28.42	3.78298522216215\\
28.62	3.64431696359921\\
28.82	3.12820050822425\\
29.02	3.02958708034198\\
29.22	3.14093346822878\\
29.42	2.96178556386022\\
29.62	2.75109913238948\\
29.82	2.71446284930018\\
30.02	2.88360795468827\\
30.22	3.03871175709895\\
30.42	3.05891407556673\\
30.62	3.06685417238192\\
30.82	3.03398624894132\\
31.02	3.07253486857751\\
31.22	3.00045014272939\\
31.42	3.0789905680014\\
31.62	3.19093957045226\\
31.82	3.27692145476905\\
32.02	3.56809889838527\\
32.22	3.55566872353823\\
32.42	3.52061627301056\\
32.62	3.20974775912404\\
32.82	3.47618095130424\\
33.02	3.71598265094165\\
33.22	4.19101257044876\\
33.42	4.37172362664519\\
33.62	4.37423536041395\\
33.82	4.56327456233865\\
34.02	4.70829680442951\\
34.22	4.60012319134059\\
34.42	4.62653052138376\\
34.62	4.42471778616022\\
34.82	4.34916426768636\\
35.02	4.51296830227615\\
35.22	4.44195490360011\\
35.42	4.36750675865288\\
35.62	3.9852244456067\\
35.82	3.86436728243382\\
36.02	3.73188060854574\\
36.22	3.55471321879944\\
36.42	3.47152346825273\\
36.62	3.8019206647003\\
36.82	3.71573586045021\\
37.02	3.50101638256784\\
37.22	3.64074764125462\\
37.42	3.62088464240162\\
37.62	3.31807533414585\\
37.82	3.18175064529153\\
38.02	3.14456030555955\\
38.22	3.21972581257981\\
38.42	3.17551894287544\\
38.62	3.15419494401647\\
38.82	2.88372890563137\\
39.02	2.66113572956985\\
39.22	3.04254623502581\\
39.42	3.07645452102413\\
39.62	2.81946048575864\\
39.82	2.79394044962821\\
40.02	2.65023957864118\\
40.22	2.44858099762746\\
40.42	2.25669977679853\\
40.62	2.24807943406769\\
40.82	2.2478353839206\\
41.02	2.38915424131221\\
41.22	2.28638330450767\\
41.42	1.87627494758399\\
41.62	1.9080497140782\\
41.82	1.89403261646352\\
42.02	1.73435014111955\\
42.22	1.88819993518345\\
42.42	1.90202620419309\\
42.62	1.99612751762258\\
42.82	1.96874772336203\\
43.02	1.91151844801178\\
43.22	1.94273644072415\\
43.42	2.13383219923291\\
43.62	2.50179787390842\\
43.82	2.9650084793146\\
44.02	3.52552837324157\\
44.22	4.1904590333445\\
44.42	4.63090763071025\\
44.62	4.98650157130045\\
44.82	5.38795003823421\\
45.02	5.5878310830949\\
45.22	5.74568671484512\\
45.42	5.87404282415041\\
45.62	5.95111004503457\\
45.82	6.54424010868115\\
46.02	5.91028776447739\\
46.22	6.07064067051444\\
46.42	5.44483490718761\\
46.62	5.48418444707524\\
46.82	4.88243587771825\\
47.02	4.80784879161972\\
47.22	4.40193948007521\\
47.42	4.37558942000426\\
47.62	4.32853134602318\\
47.82	4.00888510299431\\
48.02	3.68184482103024\\
48.22	3.02312365238043\\
48.42	2.90249383944821\\
48.62	2.57766782294624\\
48.82	2.51952173940342\\
49.02	2.11922806128476\\
49.22	2.52645683499186\\
49.42	2.62083713230894\\
49.62	2.76000325074386\\
49.82	2.87511417349901\\
50.02	2.84841134101295\\
50.22	3.28560072986124\\
50.42	3.34590759305286\\
50.62	3.49128861526953\\
50.82	3.47081954334577\\
51.02	3.49279783497518\\
51.22	3.57377637871308\\
51.42	3.60594453977824\\
51.82	3.45805107657665\\
52.02	3.47069455864873\\
52.22	3.40886655019136\\
52.42	3.38341931877645\\
52.62	3.09184918379206\\
52.82	3.20859949023554\\
53.02	3.1754118266569\\
53.22	3.10832628212512\\
53.42	2.86767559880161\\
53.62	2.88193591597093\\
53.82	2.91216708303942\\
54.02	2.9857453917662\\
54.22	3.80891339033289\\
54.42	4.42593228303352\\
54.62	5.32366908517891\\
54.82	5.97146844997559\\
55.02	7.37708291460703\\
55.22	7.55893712783849\\
55.42	8.07933246142109\\
55.62	8.16045800349562\\
55.82	8.02158811300848\\
56.02	7.66637262005123\\
56.22	7.54136904223641\\
56.42	6.90621081662287\\
56.62	5.52586355653277\\
56.82	5.07844214880025\\
57.02	4.09417431506296\\
57.22	3.48968343832752\\
57.42	2.75704033942138\\
57.62	2.51250103600734\\
57.82	2.63282106085218\\
58.02	2.95531121305677\\
58.22	2.98141425253328\\
58.42	3.04675371371769\\
58.62	3.46908388493841\\
58.82	4.284005939328\\
59.02	4.9539511945202\\
59.22	5.47851655479505\\
59.42	5.40119819752483\\
59.62	5.14704933586411\\
59.82	5.06766720664513\\
60.02	4.79674094752444\\
60.22	4.56929451971317\\
60.42	4.26804320279965\\
60.62	4.32814087912752\\
60.82	4.15006143354421\\
61.02	3.75319518573816\\
61.22	2.88619709952198\\
61.42	2.56521045751958\\
61.62	2.29072268856795\\
61.82	2.38252518104919\\
62.02	2.58093737181261\\
62.22	2.66545446066438\\
62.42	2.63062015739946\\
62.62	3.12305694494609\\
62.82	3.68262469966447\\
63.02	4.1191853436372\\
63.22	4.29064400228826\\
63.42	4.28414112485454\\
63.62	4.58091647033777\\
63.82	4.85499939419054\\
64.02	5.29583784770075\\
64.22	5.29680630644906\\
64.42	5.15590723965956\\
64.62	5.18523932385867\\
64.82	5.65745136855145\\
65.02	5.50001759481964\\
65.22	5.17385612304848\\
65.42	4.96927013587667\\
65.62	4.74462199970132\\
65.82	4.85447000721392\\
66.02	4.63218606309798\\
66.22	4.4685783242701\\
66.42	4.51611922594392\\
66.62	4.77665245971765\\
66.82	5.73473418069221\\
67.02	6.53587410898358\\
67.22	6.47215118611668\\
67.42	6.66626858238838\\
67.62	6.70968341655959\\
67.82	6.51828227873908\\
68.02	6.75621454624668\\
68.22	7.0360454897895\\
68.42	7.53121724853598\\
68.62	7.71461955405901\\
68.82	8.18051148371754\\
69.02	7.87319762080959\\
69.22	7.61157166117192\\
69.42	6.69675937043586\\
69.62	6.50498957596906\\
69.82	6.22432287742927\\
70.02	5.97459565898123\\
70.22	5.91717530970131\\
70.42	6.56676336298953\\
70.62	6.88308240921107\\
70.82	6.64972247905072\\
71.02	6.1457914677779\\
71.22	6.6175678328518\\
71.42	6.02976352442845\\
71.62	6.23160933639751\\
71.82	6.46444234613526\\
72.02	6.4655966132307\\
72.22	6.6958651614455\\
72.42	6.73790455415796\\
72.62	6.54363571004343\\
72.82	6.65601804189069\\
73.02	6.32375814890776\\
73.22	5.93252558365069\\
73.42	6.07617841407406\\
73.62	5.76215920532553\\
73.82	5.1836688728917\\
74.02	4.95507494706932\\
74.22	4.409019699448\\
74.42	3.96955363027385\\
74.62	3.87577321008312\\
74.82	3.33062370696925\\
75.02	3.54336000581787\\
75.22	3.49312422830216\\
75.42	3.3261745945114\\
75.62	3.22288692182964\\
75.82	2.99092668723577\\
76.02	2.66280044037492\\
76.22	2.68664340906518\\
76.42	2.76662648978426\\
76.62	2.95052210615006\\
76.82	2.89571696560627\\
77.02	3.33997521067394\\
77.22	3.5910389472987\\
77.42	4.33941232699209\\
77.62	4.4533773176509\\
77.82	5.03583954068193\\
78.02	5.34110915894775\\
78.22	6.25186091563127\\
78.42	7.48774499371481\\
78.62	8.52290024912651\\
78.82	9.62863287352926\\
79.02	9.68542372275024\\
79.22	9.81612787800243\\
79.42	10.321531364174\\
79.62	10.0913971343508\\
79.82	9.7080614298377\\
80.02	9.06364023884228\\
80.22	8.98826765557619\\
80.42	8.3152113194302\\
80.62	8.01200806043248\\
80.82	6.67314739877722\\
81.02	5.71116702059483\\
81.22	4.49679010808863\\
81.42	3.71121047333953\\
81.62	3.83699124132217\\
81.82	3.97025530046443\\
82.02	3.92657452435233\\
82.22	4.42203805640291\\
82.42	4.38384319684791\\
82.62	4.74432794280135\\
82.82	5.04955895246643\\
83.02	5.56337154660756\\
83.22	6.93464427811206\\
83.42	7.72726999933323\\
83.62	8.50430156024983\\
83.82	8.83667128712437\\
84.02	8.82487045564619\\
84.22	8.45112973828121\\
84.42	8.56503753260863\\
84.62	8.5475319593675\\
84.82	8.69973947798421\\
85.02	9.2354593974334\\
85.22	8.52868843482059\\
85.42	9.03005113967647\\
85.62	7.94298553394498\\
85.82	7.65093204474441\\
86.02	6.55678497706754\\
86.22	6.64872656780568\\
86.42	6.66799694581297\\
86.62	7.04158364493941\\
86.82	7.23971689587701\\
87.02	6.42872085772733\\
87.22	6.36916114066919\\
87.42	5.64423824115454\\
87.62	5.4111845776907\\
87.82	5.05571363792292\\
88.02	4.65141011283582\\
88.22	4.89640326317412\\
88.42	5.21907184419129\\
88.62	5.45519764325591\\
88.82	4.94511696689817\\
89.02	4.7791456365466\\
89.22	4.81688993855161\\
89.42	4.93304044784124\\
89.62	5.38488753198187\\
89.82	5.58218136106662\\
90.02	5.65260983913176\\
90.22	5.31179506147834\\
90.42	5.33281355938037\\
90.62	5.18041484834225\\
90.82	5.04772936977388\\
91.02	4.51404057906889\\
91.22	4.36079090994588\\
91.42	4.85511905295304\\
91.62	4.78042386438817\\
91.82	4.37408637920603\\
92.02	4.23718396982834\\
92.22	4.00571704214234\\
92.42	3.79758715870418\\
92.62	3.78918101006695\\
92.82	4.3626950203453\\
93.02	4.4888580698733\\
93.22	5.0194570902336\\
93.42	4.93970703444818\\
93.62	4.85060397659308\\
93.82	4.93784670559812\\
94.02	4.48715716507414\\
94.22	4.1498275628953\\
94.42	4.3776320743541\\
94.62	4.34849094889833\\
94.82	4.21530739808615\\
95.02	4.29546999911629\\
95.22	4.41366247928832\\
95.42	4.17015672728046\\
95.62	3.74111134679077\\
95.82	3.63774310348759\\
96.02	3.30999306398597\\
96.22	3.17700284749006\\
96.42	3.21353929736014\\
96.62	3.27582151652119\\
96.82	3.35281620348482\\
97.02	3.40597703845172\\
97.22	3.21748944657817\\
97.42	3.05463284393969\\
97.62	3.05810367804452\\
97.82	2.98109905944943\\
98.02	3.07830815256418\\
98.22	3.04001536321643\\
98.42	2.92391769990182\\
98.62	3.07855650700326\\
98.82	2.87853210564842\\
99.02	2.79433064032899\\
99.22	2.81112314219816\\
99.42	2.69653627004104\\
99.62	2.73545999191113\\
99.82	2.98699121738568\\
};
\end{axis}

\begin{axis}[%
width=0.477\figurewidth,
height=0.526\figureheight,
at={(0.55\figurewidth,0.32\figureheight)},
scale only axis,
xmin=100,
xmax=200,
xtick={100,110,120,130,140,150,160,170,180,190,200},
xticklabels={{},{},{},{},{},{},{},{},{},{},{}},
ytick={1,2,3,4,5},
ymin=0.5,
ymax=5.6,
yticklabel pos=right,
% axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, inner sep=1pt },
legend pos=north west,
smooth,
tension=0.8,
tick label style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
100	0.926500000000004\\
100.2	0.860624999999999\\
100.4	0.853250000000003\\
100.6	0.843250000000012\\
100.8	0.834875000000011\\
101	0.78287499999999\\
101.2	0.782624999999996\\
101.4	0.818749999999994\\
101.6	0.887875000000008\\
101.8	0.955874999999992\\
102	1.10775000000001\\
102.2	1.11587499999999\\
102.4	1.09225000000001\\
102.6	1.16849999999999\\
102.8	1.15625\\
103	1.16749999999999\\
103.2	1.101125\\
103.4	1.05137500000001\\
103.6	0.975999999999999\\
103.8	0.99475000000001\\
104	0.975999999999999\\
104.2	0.997375000000005\\
104.4	0.967375000000004\\
104.6	0.934124999999995\\
104.8	0.94512499999999\\
105	0.937874999999991\\
105.2	0.96112500000001\\
105.4	0.92025000000001\\
105.6	0.908874999999995\\
105.8	0.902500000000003\\
106	0.911624999999987\\
106.2	0.893499999999989\\
106.4	0.891250000000014\\
106.6	0.919125000000008\\
106.8	0.873999999999995\\
107	0.872500000000002\\
107.2	0.893875000000008\\
107.4	0.885625000000005\\
107.6	0.861250000000013\\
107.8	0.874750000000006\\
108	0.821124999999995\\
108.2	0.778500000000008\\
108.4	0.791750000000008\\
108.6	0.818749999999994\\
108.8	0.847874999999988\\
109	0.938999999999993\\
109.2	1.04349999999999\\
109.4	1.16550000000001\\
109.6	1.247625\\
109.8	1.25187500000001\\
110	1.22874999999999\\
110.2	1.17750000000001\\
110.4	1.078\\
110.6	1.01750000000001\\
110.8	0.946625000000012\\
111	0.914625000000001\\
111.2	0.927375000000012\\
111.4	0.935624999999987\\
111.6	0.9495\\
111.8	0.893124999999998\\
112	0.931874999999991\\
112.2	1.02449999999999\\
112.4	1.01862499999999\\
112.6	0.997375000000005\\
112.8	1.02025\\
113	1.01824999999999\\
113.2	1.039625\\
113.4	0.91387499999999\\
113.6	0.834374999999994\\
113.8	0.811125000000004\\
114	0.817125000000004\\
114.2	0.85575\\
114.4	0.892500000000013\\
114.6	0.899000000000001\\
114.8	0.853375\\
115	0.913250000000005\\
115.2	0.987500000000011\\
115.4	1.01512500000001\\
115.6	0.974375000000009\\
115.8	0.927500000000009\\
116	0.900374999999997\\
116.2	0.880750000000006\\
116.4	0.777999999999992\\
116.6	0.694500000000005\\
116.8	0.689750000000004\\
117	0.724999999999994\\
117.2	0.884250000000009\\
117.4	0.988124999999997\\
117.6	1.110375\\
117.8	1.13475\\
118	1.15549999999999\\
118.2	1.13849999999999\\
118.4	1.11525\\
118.6	0.932749999999999\\
118.8	0.924875000000014\\
119	0.865499999999997\\
119.2	0.867874999999998\\
119.4	0.854624999999999\\
119.6	0.83175\\
119.8	0.860874999999993\\
120	0.916124999999994\\
120.2	0.959499999999991\\
120.4	0.934875000000005\\
120.6	0.934124999999995\\
120.8	0.949250000000006\\
121	0.943999999999988\\
121.2	0.930624999999992\\
121.4	0.875\\
121.6	0.877749999999992\\
121.8	0.930000000000007\\
122	1.0635\\
122.2	1.097375\\
122.4	1.10124999999999\\
122.6	1.08750000000001\\
122.8	1.05962500000001\\
123	1.07675\\
123.2	1.072125\\
123.4	1.07425000000001\\
123.6	1.05262500000001\\
123.8	1.07175000000001\\
124	1.08500000000001\\
124.2	1.10300000000001\\
124.4	1.112875\\
124.6	0.937125000000009\\
124.8	0.912125000000003\\
125	0.897999999999996\\
125.2	0.899499999999989\\
125.4	0.858125000000001\\
125.6	0.843874999999997\\
125.8	0.956874999999997\\
126	0.989125000000001\\
126.2	0.965249999999997\\
126.4	0.974874999999997\\
126.6	1.0025\\
126.8	0.960874999999987\\
127	0.96350000000001\\
127.2	0.883624999999995\\
127.4	0.877375000000001\\
127.6	0.908749999999998\\
127.8	0.888249999999999\\
128	0.787374999999997\\
128.2	0.751499999999993\\
128.4	0.700625000000002\\
128.6	0.692624999999992\\
128.8	0.73875000000001\\
129	0.765749999999997\\
129.2	0.789749999999998\\
129.4	0.84899999999999\\
129.6	0.87662499999999\\
129.8	0.897500000000008\\
130	0.868750000000006\\
130.2	0.736250000000013\\
130.4	0.662749999999988\\
130.6	0.653999999999996\\
130.8	0.67025000000001\\
131	0.692874999999987\\
131.2	0.713249999999988\\
131.4	0.735500000000002\\
131.6	0.785750000000007\\
131.8	0.860375000000005\\
132	0.867750000000001\\
132.2	0.846125000000001\\
132.4	0.829125000000005\\
132.6	0.879250000000013\\
132.8	0.917000000000002\\
133	0.933375000000012\\
133.2	0.967999999999989\\
133.4	0.966374999999999\\
133.6	1.01599999999999\\
133.8	1.025125\\
134	0.979874999999993\\
134.2	0.985250000000008\\
134.4	0.937874999999991\\
134.6	0.912875000000014\\
134.8	0.91987499999999\\
135	0.906624999999991\\
135.2	0.929124999999999\\
135.4	0.942000000000007\\
135.6	0.930374999999998\\
135.8	0.99199999999999\\
136	1.100875\\
136.2	1.16825\\
136.4	1.236875\\
136.6	1.27187499999999\\
136.8	1.26762500000001\\
137	1.20675\\
137.2	1.144375\\
137.4	1.00475\\
137.6	0.969124999999991\\
137.8	0.895125000000007\\
138	0.878125000000011\\
138.2	0.864875000000012\\
138.4	0.937250000000006\\
138.6	0.982249999999993\\
138.8	1.003625\\
139	0.961375000000004\\
139.2	0.934374999999989\\
139.4	0.831500000000005\\
139.6	0.882749999999987\\
139.8	0.848500000000001\\
140	0.824749999999995\\
140.2	0.843124999999986\\
140.4	0.834624999999988\\
140.6	0.832750000000004\\
140.8	0.872624999999999\\
141	0.803625000000011\\
141.2	0.791124999999994\\
141.4	0.850750000000005\\
141.6	0.801999999999992\\
141.8	0.818874999999991\\
142	0.824375000000003\\
142.2	0.818125000000009\\
142.4	0.852875000000012\\
142.6	0.839249999999993\\
142.8	0.781125000000003\\
143	0.834750000000014\\
143.2	0.832625000000007\\
143.4	0.827750000000009\\
143.6	0.905499999999989\\
143.8	0.937250000000006\\
144	1.025375\\
144.2	1.10637500000001\\
144.4	1.15887499999999\\
144.6	1.26349999999999\\
144.8	1.37587500000001\\
145	1.5615\\
145.2	1.59875\\
145.4	1.67525000000001\\
145.6	1.76249999999999\\
145.8	1.73712499999999\\
146	1.64924999999999\\
146.2	1.5505\\
146.4	1.33875\\
146.6	1.17525000000001\\
146.8	1.023\\
147	0.880500000000012\\
147.2	0.830375000000004\\
147.4	0.819999999999993\\
147.6	0.792000000000002\\
147.8	0.789999999999992\\
148	0.807125000000013\\
148.2	0.830250000000007\\
148.4	0.81774999999999\\
148.6	0.839875000000006\\
148.8	0.885750000000002\\
149	0.877375000000001\\
149.2	0.857875000000007\\
149.4	0.883375000000001\\
149.6	0.884500000000003\\
150	0.873625000000004\\
150.2	0.816249999999997\\
150.4	0.847749999999991\\
150.6	0.926749999999998\\
150.8	0.919499999999999\\
151	0.910500000000013\\
151.2	0.929374999999993\\
151.4	0.899374999999992\\
151.6	0.909999999999997\\
151.8	0.864499999999992\\
152	0.88262499999999\\
152.2	0.882875000000013\\
152.4	0.878250000000008\\
152.6	0.862875000000003\\
152.8	0.915124999999989\\
153	0.916124999999994\\
153.2	0.91387499999999\\
153.4	0.889749999999992\\
153.6	0.899499999999989\\
153.8	0.913375000000002\\
154	0.974250000000012\\
154.2	0.970124999999996\\
154.4	0.938250000000011\\
154.6	0.960250000000002\\
154.8	0.946249999999992\\
155	0.899750000000012\\
155.2	0.826750000000004\\
155.4	0.793000000000006\\
155.6	0.760124999999988\\
155.8	0.806999999999988\\
156	0.79249999999999\\
156.2	0.86137500000001\\
156.4	0.878125000000011\\
156.6	0.889874999999989\\
156.8	0.905000000000001\\
157	0.905875000000009\\
157.2	0.842874999999992\\
157.4	0.886500000000012\\
157.6	0.913375000000002\\
157.8	1.048\\
158	1.11812499999999\\
158.2	1.093875\\
158.4	1.11324999999999\\
158.6	1.13662500000001\\
158.8	1.13749999999999\\
159	1.05237500000001\\
159.2	0.915124999999989\\
159.4	0.936874999999986\\
159.6	0.961749999999995\\
159.8	0.96275\\
160	0.99799999999999\\
160.2	1.00049999999999\\
160.4	0.933625000000006\\
160.6	0.963124999999991\\
160.8	0.902125000000012\\
161	0.90625\\
161.2	0.963249999999988\\
161.4	0.99837500000001\\
161.6	1.06725\\
161.8	1.169375\\
162	1.17137500000001\\
162.2	1.20500000000001\\
162.4	1.37887499999999\\
162.6	1.47562500000001\\
162.8	1.80237500000001\\
163	1.85300000000001\\
163.4	1.875\\
163.6	1.82724999999999\\
163.8	1.678\\
164	1.57024999999999\\
164.2	1.16425000000001\\
164.4	1.05875\\
164.6	0.941374999999994\\
164.8	1.00075000000001\\
165	1.10849999999999\\
165.2	1.30562499999999\\
165.4	1.407625\\
165.6	1.6525\\
165.8	1.799125\\
166	2.495\\
166.2	2.495125\\
166.4	2.35425000000001\\
166.6	2.18412499999999\\
166.8	2.13312500000001\\
167	1.943375\\
167.2	1.64474999999999\\
167.4	1.248625\\
167.6	1.24087499999999\\
167.8	1.21687499999999\\
168	1.30025000000001\\
168.2	1.38737499999999\\
168.4	1.420625\\
168.6	1.43875\\
168.8	1.45975000000001\\
169	1.941125\\
169.2	2.05275\\
169.4	1.95962499999999\\
169.6	2.16437500000001\\
169.8	2.54712499999999\\
170	2.901625\\
170.2	3.22524999999999\\
170.4	2.97749999999999\\
170.6	2.92987500000001\\
170.8	3.0505\\
171	2.94312500000001\\
171.2	2.53812500000001\\
171.4	2.089\\
171.6	1.88849999999999\\
171.8	1.831875\\
172	1.73262500000001\\
172.2	1.661125\\
172.4	1.46612500000001\\
172.6	1.29650000000001\\
172.8	1.17400000000001\\
173	1.17262500000001\\
173.2	1.22375\\
173.4	1.240375\\
173.6	1.22537500000001\\
173.8	1.40812500000001\\
174	1.57425000000001\\
174.2	1.605625\\
174.4	1.66624999999999\\
174.6	1.68525\\
174.8	1.63912500000001\\
175	1.63437500000001\\
175.2	1.36600000000001\\
175.4	1.28800000000001\\
175.6	1.25299999999999\\
175.8	1.141625\\
176	1.09475\\
176.2	1.108375\\
176.4	1.175625\\
176.6	1.20375000000001\\
176.8	1.25925000000001\\
177	1.67712499999999\\
177.2	1.795875\\
177.4	1.91624999999999\\
177.6	1.992625\\
177.8	2.043125\\
178	2.05562499999999\\
178.2	1.89962499999999\\
178.4	1.63325\\
178.6	1.64387500000001\\
178.8	1.79487499999999\\
179	1.83824999999999\\
179.2	1.78912500000001\\
179.4	1.79412500000001\\
179.6	1.73612499999999\\
179.8	1.73124999999999\\
180	1.5455\\
180.2	1.29150000000001\\
180.4	1.16749999999999\\
180.6	1.11737500000001\\
180.8	1.00512499999999\\
181	0.92625000000001\\
181.2	0.903375000000011\\
181.4	0.742874999999998\\
181.6	0.698374999999999\\
181.8	0.681749999999994\\
182	0.8125\\
182.2	0.961000000000013\\
182.4	1.012125\\
182.6	1.03575000000001\\
182.8	1.06524999999999\\
183	1.0745\\
183.2	1.06287499999999\\
183.4	0.944999999999993\\
183.6	0.933375000000012\\
183.8	0.959499999999991\\
184	0.933500000000009\\
184.2	0.911875000000009\\
184.4	0.891625000000005\\
184.6	0.872250000000008\\
184.8	0.848749999999995\\
185	0.739000000000004\\
185.2	0.715499999999992\\
185.4	0.708499999999987\\
185.6	0.77687499999999\\
185.8	0.818624999999997\\
186	0.821625000000012\\
186.2	0.907000000000011\\
186.4	0.949624999999997\\
186.6	0.997375000000005\\
186.8	1.01650000000001\\
187	0.95150000000001\\
187.2	0.88537500000001\\
187.4	0.897250000000014\\
187.6	0.861750000000001\\
187.8	0.882374999999996\\
188	0.879750000000001\\
188.2	0.962375000000009\\
188.4	1.08137500000001\\
188.6	1.187625\\
188.8	1.14824999999999\\
189	1.09412499999999\\
189.2	1.083\\
189.4	1.053\\
189.6	1.04050000000001\\
189.8	0.955874999999992\\
190	0.908500000000004\\
190.2	0.924000000000007\\
190.4	0.896999999999991\\
190.6	0.828875000000011\\
190.8	0.837500000000006\\
191	0.796625000000006\\
191.2	0.779374999999987\\
191.4	0.810249999999996\\
191.6	0.848250000000007\\
191.8	0.887124999999997\\
192	1.025125\\
192.2	1.01262500000001\\
192.4	1.04349999999999\\
192.6	1.154875\\
192.8	1.18924999999999\\
193	1.20025000000001\\
193.2	1.18299999999999\\
193.4	1.07550000000001\\
193.6	1.05862500000001\\
193.8	1.15475000000001\\
194	1.12049999999999\\
194.2	1.15887499999999\\
194.4	1.17012500000001\\
194.6	1.20137500000001\\
194.8	1.235375\\
195	1.27212499999999\\
195.2	1.09912499999999\\
195.4	1.02549999999999\\
195.6	0.962874999999997\\
195.8	0.971499999999992\\
196	0.931624999999997\\
196.2	0.902999999999992\\
196.4	0.869875000000008\\
196.6	0.842250000000007\\
196.8	0.811874999999986\\
197	0.73875000000001\\
197.2	0.762124999999997\\
197.4	0.828499999999991\\
197.6	0.804374999999993\\
197.8	0.827374999999989\\
198	0.827249999999992\\
198.2	0.844500000000011\\
198.4	0.813625000000002\\
198.6	0.800624999999997\\
198.8	0.814249999999987\\
199	0.856124999999992\\
199.2	0.877624999999995\\
199.4	0.918000000000006\\
199.6	0.914874999999995\\
199.8	0.902874999999995\\
200	0.868750000000006\\
};
\addlegendentry{Reference}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
100.02	0.932546320457618\\
100.22	0.89849791457317\\
100.42	0.835462326299222\\
100.62	0.813330158809833\\
100.82	0.778678582637639\\
101.02	0.788739228294531\\
101.22	0.832066999417265\\
101.42	0.863797687184302\\
101.62	0.860124898496224\\
101.82	0.950039098611427\\
102.02	0.992567469506753\\
102.22	1.07105671288255\\
102.42	1.06888528852039\\
102.62	1.11140143844491\\
102.82	1.11917023564101\\
103.02	1.0434291978994\\
103.22	1.096281573092\\
103.42	1.10632969182566\\
103.62	0.985007669747006\\
103.82	1.00753714788502\\
104.02	1.01073158165025\\
104.22	0.974986348185951\\
104.42	0.924387162188623\\
104.62	0.931183849835975\\
104.82	0.8596983884905\\
105.02	0.866222498815262\\
105.22	0.86329842222483\\
105.42	0.871891374324917\\
105.62	0.868473817826299\\
105.82	0.930545650783188\\
106.02	0.934196956152277\\
106.22	1.01721165729094\\
106.42	1.00846887500921\\
106.62	1.01027538339608\\
106.82	1.0162848625541\\
107.02	0.987239177171745\\
107.22	0.931239972572286\\
107.42	0.918973664519569\\
107.62	0.861434689198262\\
107.82	0.79349136472058\\
108.02	0.830699485691838\\
108.22	0.824816690935961\\
108.42	0.829652121132256\\
108.62	0.912177360562026\\
108.82	1.20058059658032\\
109.02	1.39136478380976\\
109.22	1.53651723867262\\
109.42	1.6567394653741\\
109.62	1.65106802885472\\
109.82	1.62068949856399\\
110.02	1.47999503718933\\
110.22	1.24297674609025\\
110.42	1.11946238086958\\
110.62	1.01241762670756\\
110.82	0.9984627544072\\
111.02	1.02413843991732\\
111.22	1.03640460135389\\
111.42	1.2148566496702\\
111.62	1.24744344961189\\
111.82	1.34333568145951\\
112.02	1.37687779638614\\
112.22	1.44993082645871\\
112.42	1.51895418752719\\
112.62	1.4710951731484\\
112.82	1.4137097255612\\
113.02	1.41714854954861\\
113.22	1.30397998274242\\
113.42	1.13279429826605\\
113.62	1.02557822433093\\
113.82	0.938857271966583\\
114.02	1.05014636147138\\
114.22	1.07658678558985\\
114.42	1.08118290116929\\
114.62	1.15133142207765\\
114.82	1.30689230314294\\
115.02	1.30955757128595\\
115.22	1.30142682631785\\
115.42	1.1749921839579\\
115.62	1.06549604770282\\
115.82	0.958459974566097\\
116.02	0.933066689478522\\
116.22	0.844281212493314\\
116.42	0.852531097501981\\
116.62	0.937941308877015\\
116.82	0.926750100256527\\
117.02	1.04316128253507\\
117.22	1.14885870128469\\
117.42	1.14616347248227\\
117.62	1.20263833015875\\
117.82	1.22039145423008\\
118.02	1.10653297095521\\
118.22	1.09680972621035\\
118.42	0.993236993764157\\
118.62	0.927809119003939\\
118.82	0.972384411351271\\
119.02	0.905446785293407\\
119.22	0.969208474306868\\
119.42	1.23201616644303\\
119.62	1.37721859471114\\
119.82	1.5036817851354\\
120.02	1.50042141980603\\
120.22	1.45710515467604\\
120.42	1.56906103142236\\
120.62	1.5205724288214\\
120.82	1.31740351023495\\
121.02	1.10199431183173\\
121.22	0.955737885653804\\
121.42	0.913878056686684\\
121.62	0.905167907777496\\
121.82	1.09774435229377\\
122.02	1.26393680127478\\
122.22	1.3257133233229\\
122.42	1.42032090211825\\
122.62	1.57097473056251\\
122.82	1.53093346443075\\
123.02	1.3760157626277\\
123.22	1.18796742531188\\
123.42	1.20877333138455\\
123.62	1.26750500682729\\
123.82	1.2944476701521\\
124.02	1.16983603797834\\
124.22	1.1485583853806\\
124.42	1.04953545662724\\
124.62	0.942642816272212\\
124.82	0.843700720049497\\
125.02	0.752616364177953\\
125.22	0.685989254998219\\
125.42	0.720154013781098\\
125.62	0.756832727727954\\
125.82	0.879835373736739\\
126.02	0.803880912083798\\
126.22	0.784536542260611\\
126.42	0.810780289830717\\
126.62	0.932235083985148\\
126.82	0.939589237507562\\
127.02	0.942189790745687\\
127.22	0.939849444275893\\
127.42	0.982774812711767\\
127.62	0.996457399547637\\
127.82	1.0044893906755\\
128.02	0.884830304950327\\
128.22	0.850527511702438\\
128.42	0.812171876744117\\
128.62	0.812793216898825\\
128.82	0.901396970911634\\
129.02	0.893243270131762\\
129.22	0.897458984728672\\
129.42	0.895498984008356\\
129.62	0.851747279878595\\
129.82	0.843617833502691\\
130.02	0.748361582081088\\
130.22	0.634989715160145\\
130.42	0.610540947449152\\
130.62	0.558709635829302\\
130.82	0.648493489352177\\
131.02	0.690373381208161\\
131.22	0.760652083096204\\
131.42	0.885181517366163\\
131.62	0.89722243278672\\
131.82	0.923160931634669\\
132.02	0.978736193260346\\
132.22	0.882082026468964\\
132.42	0.873552703659755\\
132.62	0.856179800522881\\
132.82	0.829598652932191\\
133.02	0.993362099880386\\
133.22	1.01887155027708\\
133.42	0.973958732287656\\
133.62	1.01494199485646\\
133.82	1.0383256936247\\
134.02	1.03501053903142\\
134.22	0.980311398460401\\
134.42	0.811478057193256\\
134.62	0.779078521262107\\
134.82	0.825589038106983\\
135.02	0.926873877378256\\
135.22	0.917905413474926\\
135.42	0.996570214013076\\
135.62	1.15526128133078\\
135.82	1.29843857209889\\
136.02	1.39332574742096\\
136.22	1.45738009154982\\
136.42	1.51987546861392\\
136.62	1.68699318657735\\
136.82	1.58211258041905\\
137.02	1.50558619471357\\
137.22	1.43036801980332\\
137.42	1.32720699492847\\
137.62	1.31732690625944\\
137.82	1.18202760178258\\
138.02	1.07781653006333\\
138.22	1.09661995605256\\
138.42	1.04413347278413\\
138.62	1.05418706384393\\
138.82	1.08786503274169\\
139.02	1.076440931288\\
139.22	1.04191096443651\\
139.42	1.01296474403284\\
139.62	0.975508079241166\\
139.82	1.01147852001517\\
140.02	0.951515896602814\\
140.22	0.902032361742556\\
140.42	0.860956026680043\\
140.62	0.808255051860073\\
140.82	0.773643258929269\\
141.02	0.74973978834808\\
141.22	0.665492493828197\\
141.42	0.712776728682712\\
141.62	0.758463815260114\\
141.82	0.814214663932006\\
142.02	0.800371165295587\\
142.22	0.793757995243197\\
142.42	0.807817519621153\\
142.62	0.869606944263182\\
142.82	0.853010706844032\\
143.02	0.870426331584099\\
143.22	0.795906977568251\\
143.42	0.811804603740285\\
143.62	0.850554804643167\\
143.82	0.92302814913819\\
144.02	1.08049344995544\\
144.22	1.17661639828287\\
144.42	1.26360876857947\\
144.62	1.43639362304523\\
144.82	1.67111062152128\\
145.02	2.04011634746576\\
145.22	2.1409483745154\\
145.42	2.37743254373945\\
145.62	2.48369684076764\\
145.82	2.47963002762964\\
146.02	2.39901937498618\\
146.22	2.27592037284813\\
146.42	1.90062557466433\\
146.62	1.60611705691366\\
146.82	1.32685542070826\\
147.02	1.19517685013574\\
147.22	1.02576942219932\\
147.42	0.924106790707953\\
147.62	0.809123919507641\\
147.82	0.869539675899546\\
148.02	0.895968502433391\\
148.22	0.906050693004943\\
148.42	0.922200050806339\\
148.62	0.923410266773857\\
148.82	0.997938944571473\\
149.02	0.998102342910926\\
149.22	0.917212325999259\\
149.42	0.901753515785884\\
149.62	0.857158690026949\\
149.82	0.790929456618386\\
150.02	0.78237384918549\\
150.22	0.694223652136685\\
150.42	0.772864776414593\\
150.62	0.830563888091433\\
150.82	0.933777141427868\\
151.02	0.976194245367026\\
151.22	0.945576353031043\\
151.42	0.931414093637841\\
151.62	0.914721210881879\\
151.82	0.892583194050957\\
152.02	0.886927263669776\\
152.22	0.858200884091389\\
152.42	0.922637932905559\\
152.62	1.01900240349192\\
152.82	1.06012700192082\\
153.02	1.06891170679501\\
153.22	1.0113935156576\\
153.42	0.974282536803287\\
153.62	0.971805962397241\\
153.82	0.958733861991249\\
154.02	0.997002266663998\\
154.22	0.963477642660621\\
154.42	0.937850146724543\\
154.62	0.985928468502181\\
154.82	0.979752245249102\\
155.02	0.897540533626\\
155.22	0.758353251912467\\
155.42	0.687813264633974\\
155.62	0.655456715820947\\
155.82	0.675299236157599\\
156.02	0.6526802988204\\
156.22	0.692821306814011\\
156.42	0.783390218733899\\
156.62	0.848295574629304\\
156.82	0.845487171337822\\
157.02	0.836644177093376\\
157.22	0.807314527758336\\
157.42	0.865588086328842\\
157.62	0.937417576984586\\
157.82	0.997194508953584\\
158.02	1.08540719497091\\
158.22	1.06197650224019\\
158.42	1.11624858662745\\
158.62	1.1044277583043\\
158.82	1.07161218009207\\
159.02	1.09018265625056\\
159.22	0.98517094766251\\
159.42	0.965651266175314\\
159.62	0.984598855827898\\
159.82	0.994432478894595\\
160.02	1.04244892657462\\
160.22	1.01006031627216\\
160.42	0.882776931862168\\
160.62	0.795056419578231\\
160.82	0.770987052648138\\
161.02	0.818039458327746\\
161.22	0.876280356235469\\
161.42	0.861930609337236\\
161.62	0.906388227585239\\
161.82	1.03696405730255\\
162.02	1.06626720754937\\
162.22	1.16352303375459\\
162.42	1.31644775631261\\
162.62	1.42270817592092\\
162.82	1.55463078793872\\
163.02	1.75894873382262\\
163.22	1.87046065615573\\
163.42	1.85259421518342\\
163.62	1.69899891118379\\
163.82	1.62791755610405\\
164.02	1.52711217974556\\
164.22	1.41410384870002\\
164.42	1.21349744385358\\
164.62	0.975655779010935\\
164.82	1.05624149297088\\
165.02	1.38011579328378\\
165.22	1.64840336499347\\
165.42	1.77455533931584\\
165.62	2.08282126222392\\
165.82	2.35074222808782\\
166.02	2.51119592611221\\
166.22	2.46878650228345\\
166.42	2.27797310579984\\
166.62	1.8121643534046\\
166.82	1.66726758743496\\
167.02	1.52982805978104\\
167.22	1.24028038391094\\
167.42	1.16543177795896\\
167.62	1.15250338472796\\
167.82	1.10715117678427\\
168.02	1.20782730847847\\
168.22	1.38235828174814\\
168.42	1.40973446719471\\
168.62	1.44729379341851\\
168.82	1.59367173066934\\
169.02	1.73679701299938\\
169.22	2.06235735585082\\
169.42	2.00130958107525\\
169.62	2.2297096852939\\
169.82	2.86910519464783\\
170.02	3.62529684908463\\
170.22	3.98525417708038\\
170.42	3.84199748991117\\
170.62	3.62888914535915\\
170.82	3.69994378661372\\
171.02	3.73631081548118\\
171.22	3.26660582945814\\
171.42	2.45976134259735\\
171.62	2.17912127751717\\
171.82	2.13459810987081\\
172.02	2.13799500632922\\
172.22	1.92819730410724\\
172.42	1.55625727156743\\
172.62	1.21165477267112\\
172.82	1.23403105062897\\
173.02	1.24568928580132\\
173.22	1.36245635424464\\
173.42	1.48927199573754\\
173.62	1.48006545643449\\
173.82	1.6336206334523\\
174.02	1.85587878555054\\
174.22	1.91252380877572\\
174.42	1.90613393620117\\
174.62	1.90829151590336\\
174.82	1.77924853080424\\
175.02	1.72597788431656\\
175.22	1.64127055453551\\
175.42	1.36683093028631\\
175.62	1.2034759468026\\
175.82	1.15281156381178\\
176.02	1.12357580792781\\
176.22	1.21697015750382\\
176.42	1.19656687838074\\
176.62	1.29370409245897\\
176.82	1.46932200830256\\
177.02	1.78817538378661\\
177.22	1.8452845933252\\
177.42	1.86684628452582\\
177.62	1.92288220283149\\
177.82	2.05664386380232\\
178.02	2.12847321918656\\
178.22	2.07067820405675\\
178.42	1.88375279300601\\
178.62	2.14349148972431\\
178.82	2.2344775820944\\
179.02	2.31616520546035\\
179.22	2.28482602292112\\
179.42	2.18407725276296\\
179.62	2.15477095445397\\
179.82	1.98139064254789\\
180.02	1.66676766718606\\
180.22	1.43417747317469\\
180.42	1.19092882493678\\
180.62	0.993628644481504\\
180.82	0.90588465843544\\
181.02	0.861657584983448\\
181.22	0.866759568501749\\
181.42	0.68169560084803\\
181.62	0.608431388984201\\
181.82	0.610119303935278\\
182.02	0.803363263470544\\
182.22	0.906149167501809\\
182.42	0.920657707920157\\
182.62	0.907224156877703\\
182.82	0.938214740821394\\
183.02	0.962097448938181\\
183.22	0.918297419450056\\
183.42	0.760305395804096\\
183.62	0.687320052396728\\
183.82	0.705176187211606\\
184.02	0.705836208570361\\
184.22	0.63672851747549\\
184.42	0.68582407588778\\
184.62	0.723357964101467\\
184.82	0.710434721305518\\
185.02	0.724832105558221\\
185.22	0.724987214899585\\
185.42	0.719616221418136\\
185.62	0.784005374138843\\
185.82	0.76758110307739\\
186.02	0.745899643023421\\
186.22	0.834484448907375\\
186.42	0.793016642782561\\
186.62	0.888324080735089\\
186.82	0.963199234710402\\
187.02	0.935198647796113\\
187.22	0.970772566581957\\
187.42	0.969107048564837\\
187.62	0.918834890868595\\
187.82	0.9793931534048\\
188.02	0.952945577339847\\
188.22	1.02928077141914\\
188.42	1.2726641116212\\
188.62	1.42073035928723\\
188.82	1.42869453916035\\
189.02	1.40381158287516\\
189.22	1.37118274151575\\
189.42	1.29657502171449\\
189.62	1.15051950808569\\
189.82	0.94413356754913\\
190.02	0.786202781103015\\
190.22	0.811215106673984\\
190.42	0.780719744469536\\
190.62	0.803277501578123\\
190.82	0.836483434101069\\
191.02	0.795663281311676\\
191.22	0.80563372017491\\
191.42	0.82210798636109\\
191.62	0.741018378429573\\
191.82	0.789408466431553\\
192.02	0.870662325573818\\
192.22	0.892905734169659\\
192.42	0.923267232919272\\
192.62	1.03275945497376\\
192.82	1.08482595108745\\
193.02	1.20593474752525\\
193.22	1.2475301348226\\
193.42	1.13176256255647\\
193.62	1.14762070938667\\
193.82	1.27200290787351\\
194.02	1.1804873632164\\
194.22	1.15790738515022\\
194.42	1.19669420081019\\
194.62	1.28471269584566\\
194.82	1.29419447884348\\
195.02	1.3464822695237\\
195.22	1.26492400711413\\
195.42	1.16014690305863\\
195.62	1.10943902302014\\
195.82	0.961101778193807\\
196.02	0.832392519178825\\
196.22	0.805375595061804\\
196.42	0.735336740375743\\
196.62	0.676813985991316\\
196.82	0.673941320900468\\
197.02	0.738754772726168\\
197.22	0.886749823408678\\
197.42	0.961066917396295\\
197.62	0.970860816013356\\
197.82	0.959472971302233\\
198.02	0.945938593156143\\
198.22	1.02868519700095\\
198.42	0.977371323355044\\
198.62	0.937984521756107\\
198.82	0.951736326724415\\
199.02	0.951782947800211\\
199.22	0.935914010942923\\
199.42	0.964899683579659\\
199.62	0.926893459845729\\
199.82	0.890219992424392\\
200.02	0.849304654301847\\
};
\addlegendentry{Estimate}

\end{axis}

\begin{axis}[%
width=0.477\figurewidth,
height=0.22\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=40,
ymax=70,
ytick={40,55,70},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize Speed [km/h]},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
smooth,
tension=0.8,
tick label style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-0.0300000000000011	56.021529006958\\
0.170000000000002	55.8559204101563\\
0.370000000000005	55.9642765045166\\
0.570000000000007	55.8028495788574\\
0.769999999999996	55.849040222168\\
0.969999999999999	55.6486633300781\\
1.17	55.4722023010254\\
1.37	55.5457077026367\\
1.56999999999999	55.4604675292969\\
1.77	55.0774120330811\\
1.97	55.0158027648926\\
2.17	54.8419647216797\\
2.37	54.7610092163086\\
2.56999999999999	54.5369739532471\\
2.77	54.26982421875\\
2.97	54.6366371154785\\
3.17	53.8914619445801\\
3.37	53.2007102966309\\
3.56999999999999	53.0404266357422\\
3.77	52.3158096313477\\
3.97	51.6211921691895\\
4.17	51.0591522216797\\
4.37	50.77353515625\\
4.57000000000001	50.3390121459961\\
4.77	50.2904251098633\\
4.97	50.1814785003662\\
5.17	50.0324111938477\\
5.37	49.7082046508789\\
5.57000000000001	49.7408889770508\\
5.77	49.8428901672363\\
5.97	49.9932929992676\\
6.17	50.0105895996094\\
6.37	50.1757175445557\\
6.57000000000001	50.354997253418\\
6.77	50.4442474365234\\
6.97	50.5842269897461\\
7.17	50.6767559051514\\
7.37	50.8098243713379\\
7.57000000000001	50.9080799102783\\
7.77	50.8487468719483\\
7.97	50.9634510040283\\
8.17	51.0000938415527\\
8.37	51.125224685669\\
8.77	51.2838912963867\\
8.97	51.3109176635742\\
9.17	51.3670303344727\\
9.37	51.58850440979\\
9.57000000000001	51.7099342346191\\
9.77	51.7492240905762\\
9.97	51.9470226287842\\
10.17	52.161060333252\\
10.37	52.3294120788574\\
10.57	52.3289520263672\\
10.77	52.6306846618652\\
10.97	52.7945663452148\\
11.17	52.7404724121094\\
11.37	52.9816360473633\\
11.57	53.0581729888916\\
11.77	53.1808662414551\\
11.97	53.3542030334473\\
12.17	53.5193000793457\\
12.37	53.547974395752\\
12.57	53.7693489074707\\
12.77	53.9836166381836\\
12.97	54.0461666107178\\
13.17	54.4336715698242\\
13.37	54.4292873382568\\
13.57	54.6658538818359\\
13.77	54.8442375183105\\
13.97	54.9886184692383\\
14.17	55.0893287658691\\
14.37	55.3386497497559\\
14.57	55.4094669342041\\
14.77	55.5718276977539\\
14.97	55.7908538818359\\
15.17	55.8669067382813\\
15.37	56.0334217071533\\
15.57	55.973055267334\\
15.77	56.1182670593262\\
15.97	56.1365249633789\\
16.17	56.1002941131592\\
16.37	56.1788909912109\\
16.57	56.106954574585\\
16.77	56.1692504882812\\
16.97	56.1426155090332\\
17.17	56.1549133300781\\
17.37	55.8860538482666\\
17.57	55.5263168334961\\
17.77	55.5526977539063\\
17.97	55.4466728210449\\
18.17	55.2001052856445\\
18.37	55.138362121582\\
18.57	54.8574382781982\\
18.77	54.6962963104248\\
18.97	54.5264923095703\\
19.37	54.2845252990723\\
19.57	54.1406387329102\\
19.77	54.0789436340332\\
19.97	54.0469184875488\\
20.17	53.8471870422363\\
20.37	53.7534049987793\\
20.57	53.5769645690918\\
20.77	53.5991329193115\\
20.97	53.5522384643555\\
21.17	53.2337791442871\\
21.37	53.2394371032715\\
21.57	53.0421569824219\\
21.77	52.7957336425781\\
21.97	52.647974395752\\
22.17	52.7067958831787\\
22.37	52.4524040222168\\
22.57	52.5346092224121\\
22.77	52.4529670715332\\
22.97	52.428343963623\\
23.17	52.4394058227539\\
23.37	52.4147758483887\\
23.57	52.513724899292\\
23.77	52.4747337341309\\
23.97	52.3383659362793\\
24.17	52.2459468841553\\
24.37	52.3323749542236\\
24.57	52.3662162780762\\
24.77	52.216788482666\\
24.97	52.4849029541016\\
25.17	52.1126174926758\\
25.37	52.1305595397949\\
25.57	51.9423980712891\\
25.77	52.2893188476563\\
25.97	51.8588367462158\\
26.17	51.5985191345215\\
26.37	51.4261264801025\\
26.57	51.0666812896729\\
26.77	50.734334564209\\
26.97	50.7448436737061\\
27.17	50.6517242431641\\
27.37	50.6207359313965\\
27.57	50.6391036987305\\
27.77	50.8609382629395\\
27.97	51.0255683898926\\
28.17	51.206657409668\\
28.37	51.3265182495117\\
28.57	51.7011177062988\\
28.77	51.9083404541016\\
28.97	52.1858379364014\\
29.17	52.3555183410645\\
29.37	52.7822479248047\\
29.57	52.9220592498779\\
29.77	53.4695766448975\\
29.97	53.898754119873\\
30.17	53.9852851867676\\
30.37	54.6264747619629\\
30.57	55.0436737060547\\
30.77	55.4352642059326\\
30.97	55.9704288482666\\
31.17	56.2622634887695\\
31.57	57.2735721588135\\
31.77	57.3588981628418\\
31.97	57.8765739440918\\
32.17	58.0574295043945\\
32.37	58.3891273498535\\
32.57	58.8493858337402\\
32.77	59.1718688964844\\
32.97	59.2876098632813\\
33.17	59.8445343017578\\
33.37	59.971028137207\\
33.57	60.284619140625\\
33.77	60.4706039428711\\
33.97	60.8752510070801\\
34.17	61.1628387451172\\
34.37	61.3921096801758\\
34.57	61.4858367919922\\
34.77	61.8443618774414\\
34.97	62.1418853759766\\
35.17	62.3371810913086\\
35.37	62.189208984375\\
35.57	62.2343009948731\\
35.77	62.1983688354492\\
35.97	62.1056030273438\\
36.17	62.4165435791016\\
36.37	62.2362236022949\\
36.57	62.484260559082\\
36.77	62.5450836181641\\
36.97	62.5891799926758\\
37.17	62.7855606079102\\
37.37	62.8379241943359\\
37.57	63.1527648925781\\
37.77	63.1884155273438\\
37.97	63.3656799316406\\
38.17	63.3478889465332\\
38.37	63.500887298584\\
38.57	63.5953216552734\\
38.77	63.8593368530273\\
38.97	64.0366218566895\\
39.17	64.0544059753418\\
39.37	64.1020523071289\\
39.57	64.3135803222656\\
39.77	64.2627548217773\\
39.97	64.5567832946777\\
40.17	64.3400299072266\\
40.37	64.3707229614258\\
40.57	64.3351959228516\\
40.77	64.1793960571289\\
40.97	64.0323303222656\\
41.17	63.8230339050293\\
41.37	63.7044090270996\\
41.57	63.5473526000977\\
41.77	63.3261291503906\\
41.97	63.4531929016113\\
42.17	63.0922714233399\\
42.37	63.0752014160156\\
42.57	62.7996299743652\\
42.77	62.7008285522461\\
42.97	62.6126907348633\\
43.17	62.4112495422363\\
43.37	62.1398460388184\\
43.57	61.9630279541016\\
43.77	62.2807456970215\\
43.97	61.9783126831055\\
44.17	61.805477142334\\
44.37	61.7349105834961\\
44.57	61.7568351745605\\
44.77	61.6065078735352\\
44.97	61.3947875976563\\
45.17	61.5256759643555\\
45.37	61.0309616088867\\
45.57	60.9971099853516\\
45.77	60.9334030151367\\
45.97	61.1231986999512\\
46.17	61.0246994018555\\
46.37	60.9635192871094\\
46.57	61.0634674072266\\
46.77	61.1810211181641\\
47.17	61.2775703430176\\
47.37	61.3391075134277\\
47.57	61.4148101806641\\
47.77	61.431763458252\\
47.97	61.320231628418\\
48.17	61.4173095703125\\
48.37	61.29404296875\\
48.57	61.3830871582031\\
48.77	61.4857681274414\\
48.97	61.3586837768555\\
49.17	61.6539413452148\\
49.37	61.6209823608398\\
49.57	62.0310607910156\\
49.77	61.9785873413086\\
49.97	62.0776153564453\\
50.17	62.3614265441895\\
50.37	62.4739128112793\\
50.57	62.6401016235352\\
50.77	62.8321632385254\\
50.97	62.9737289428711\\
51.17	62.8706977844238\\
51.37	62.8267868041992\\
51.57	62.8551177978516\\
51.77	62.908415222168\\
51.97	62.9158790588379\\
52.17	62.9092529296875\\
52.37	63.002025604248\\
52.57	63.0538879394531\\
52.77	63.1320625305176\\
53.17	63.162247467041\\
53.37	63.3723266601563\\
53.57	63.0283996582031\\
53.77	63.8370758056641\\
53.97	62.8956779479981\\
54.17	63.4808235168457\\
54.37	63.5464462280273\\
54.57	63.3412216186524\\
54.77	63.2714447021484\\
54.97	63.4981338500977\\
55.17	63.4462852478027\\
55.37	63.4017974853516\\
55.57	63.3848922729492\\
55.77	63.1904342651367\\
55.97	62.8243492126465\\
56.17	62.7264953613281\\
56.37	62.4885314941406\\
56.57	62.5070983886719\\
56.77	62.1943725585938\\
56.97	62.2812881469727\\
57.17	62.2035186767578\\
57.37	62.2086685180664\\
57.57	62.2719909667969\\
57.77	62.4457809448242\\
57.97	62.3502685546875\\
58.17	62.352685546875\\
58.37	62.3446243286133\\
58.57	61.6279998779297\\
58.77	62.0343360900879\\
58.97	61.7310516357422\\
59.17	61.6297645568848\\
59.37	61.4953125\\
59.57	61.3818374633789\\
59.77	61.3835197448731\\
59.97	61.2937545776367\\
60.17	61.2779891967774\\
60.37	61.1503486633301\\
60.57	61.0407051086426\\
60.77	60.877619934082\\
60.97	60.7023468017578\\
61.17	60.7137176513672\\
61.37	60.4549346923828\\
61.57	60.5395568847656\\
61.77	60.3422630310059\\
61.97	60.1534286499024\\
62.17	60.1884887695313\\
62.37	59.9618614196777\\
62.57	59.9712341308594\\
62.77	59.6052314758301\\
62.97	59.7353851318359\\
63.17	59.5077758789063\\
63.37	59.223779296875\\
63.57	59.521110534668\\
63.77	59.370378112793\\
63.97	59.3177673339844\\
64.17	59.0554962158203\\
64.37	59.132112121582\\
64.57	58.6184463500977\\
64.77	58.5457305908203\\
64.97	58.5008102416992\\
65.17	58.3044296264649\\
65.37	58.0100852966309\\
65.57	58.0083274841309\\
65.77	57.7737350463867\\
65.97	57.4369697570801\\
66.17	57.1640625\\
66.37	56.6988670349121\\
66.57	57.172762298584\\
66.77	56.9251407623291\\
66.97	56.5701416015625\\
67.17	56.3387420654297\\
67.37	56.1262321472168\\
67.57	56.1123653411865\\
67.77	55.898787689209\\
67.97	55.835945892334\\
68.17	55.3096904754639\\
68.37	55.3355735778809\\
68.57	55.4761814117432\\
68.77	55.2024673461914\\
68.97	55.1525585174561\\
69.17	55.0867332458496\\
69.37	54.8809936523438\\
69.57	54.8927970886231\\
69.77	54.6871776580811\\
69.97	54.4627372741699\\
70.17	54.8480587005615\\
70.37	54.8469909667969\\
70.57	54.804638671875\\
70.77	54.8217739105225\\
70.97	54.5646492004395\\
71.17	54.6738052368164\\
71.37	54.8966972351074\\
71.57	54.7358573913574\\
71.77	54.8042266845703\\
71.97	54.6131401062012\\
72.17	54.6279956817627\\
72.37	54.7492813110352\\
72.57	54.579638671875\\
72.77	54.6749004364014\\
72.97	54.5397445678711\\
73.17	54.3851497650147\\
73.37	54.5119937896729\\
73.57	54.4488018035889\\
73.77	54.4332733154297\\
73.97	54.4619064331055\\
74.17	54.6062393188477\\
74.37	54.5992149353027\\
74.57	54.7768089294434\\
74.77	54.654167175293\\
74.97	54.7730529785156\\
75.17	54.9887626647949\\
75.37	55.0105361938477\\
75.57	55.2046680450439\\
75.77	55.3613021850586\\
75.97	55.4219123840332\\
76.17	55.6746871948242\\
76.37	55.7597591400147\\
76.57	55.9507221221924\\
76.77	56.0075969696045\\
76.97	56.0867568969727\\
77.17	56.5189178466797\\
77.37	56.3087253570557\\
77.57	56.4180221557617\\
77.77	56.4415328979492\\
77.97	56.831135559082\\
78.17	57.2509986877441\\
78.37	56.6491058349609\\
78.57	56.7313659667969\\
78.77	56.8664016723633\\
78.97	56.9171859741211\\
79.17	57.1839580535889\\
79.37	56.9866264343262\\
79.57	57.2743995666504\\
79.77	57.3812725067139\\
79.97	57.3632171630859\\
80.17	57.5037872314453\\
80.37	57.6957733154297\\
80.57	57.690966796875\\
80.77	57.8061584472656\\
80.97	57.8600189208984\\
81.17	58.0169174194336\\
81.37	58.0593109130859\\
81.57	57.791512298584\\
81.77	58.0677154541016\\
81.97	58.18095703125\\
82.17	58.2235565185547\\
82.37	58.0186546325684\\
82.57	57.9594795227051\\
82.77	58.2656410217285\\
82.97	58.5565452575684\\
83.17	58.0903198242188\\
83.37	57.9731506347656\\
83.57	58.2804656982422\\
83.77	57.9632629394531\\
83.97	57.9746475219727\\
84.17	57.7097946166992\\
84.37	57.5497993469238\\
84.57	57.6596282958984\\
84.97	57.5198307037354\\
85.17	57.128600692749\\
85.37	57.2051616668701\\
85.57	57.2386940002442\\
85.77	57.2326515197754\\
85.97	57.038468170166\\
86.17	56.7153053283691\\
86.37	57.0467697143555\\
86.57	56.8352279663086\\
86.77	56.9379501342773\\
86.97	56.853369140625\\
87.17	57.0020141601562\\
87.37	56.7042503356934\\
87.57	56.7679504394531\\
87.77	56.6540016174316\\
87.97	56.1789665222168\\
88.17	56.4251667022705\\
88.37	56.2644470214844\\
88.57	56.1428661346436\\
88.77	55.9267204284668\\
88.97	55.6781684875488\\
89.17	55.9833274841309\\
89.37	55.9059906005859\\
89.57	56.0757637023926\\
89.77	55.9964973449707\\
89.97	56.102433013916\\
90.17	55.9904136657715\\
90.37	56.090210723877\\
90.57	55.8713424682617\\
90.77	55.7047073364258\\
90.97	55.5778770446777\\
91.17	55.5385322570801\\
91.37	55.4470333099365\\
91.57	55.2248176574707\\
91.77	55.1474739074707\\
91.97	54.9049472808838\\
92.17	54.7638999938965\\
92.37	54.5532474517822\\
92.57	54.1635417938232\\
92.77	53.8433624267578\\
92.97	53.9716621398926\\
93.17	53.6963035583496\\
93.37	53.5417808532715\\
93.57	53.4693672180176\\
93.77	53.1340885162354\\
93.97	53.018872833252\\
94.17	52.6808544158936\\
94.37	52.3610733032227\\
94.57	52.2090671539307\\
94.77	51.8944221496582\\
94.97	51.6147651672363\\
95.17	51.1748485565186\\
95.37	50.9442352294922\\
95.77	49.9702697753906\\
95.97	49.6061965942383\\
96.17	49.3103141784668\\
96.37	48.9577938079834\\
96.57	48.5340133666992\\
96.77	48.0947387695313\\
96.97	47.7139938354492\\
97.17	47.2694526672363\\
97.37	46.9861701965332\\
97.57	46.5735443115234\\
97.77	46.040096282959\\
97.97	45.6870952606201\\
98.17	45.2989585876465\\
98.37	44.8948059082031\\
98.57	44.3054168701172\\
98.77	43.7432464599609\\
98.97	43.2184158325195\\
99.17	42.5267990112305\\
99.37	41.9163848876953\\
99.57	41.2670310974121\\
99.77	40.7397285461426\\
99.97	39.9691303253174\\
};
\end{axis}

\begin{axis}[%
width=0.477\figurewidth,
height=0.22\figureheight,
at={(0.55\figurewidth,0\figureheight)},
scale only axis,
xmin=100,
xmax=200,
xlabel style={font=\color{white!15!black}},
xlabel={\small Time [s]},
ymin=80,
ymax=110,
ytick={80,95,110},
% axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dashed},
smooth,
tension=0.8,
yticklabel pos=right,
tick label style={font=\footnotesize},
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
100	84.6789916992188\\
100.2	84.9914085388184\\
100.4	85.2672271728516\\
100.6	85.5346755981445\\
100.8	85.7436836242676\\
101	85.9013854980469\\
101.2	86.2575347900391\\
101.4	86.3337730407715\\
101.6	86.5302291870117\\
101.8	86.6173713684082\\
102	86.7582710266113\\
102.2	86.6739166259766\\
102.4	86.7837661743164\\
102.6	86.8073455810547\\
102.8	86.9732803344727\\
103	87.1092636108399\\
103.2	87.212809753418\\
103.4	87.203402709961\\
103.6	87.3804130554199\\
103.8	87.4658111572266\\
104	87.7102294921875\\
104.2	87.9314804077148\\
104.4	88.0932678222656\\
104.8	88.9531951904297\\
105	89.5426391601563\\
105.2	89.9807395935059\\
105.4	90.3190292358398\\
105.6	90.7776123046875\\
105.8	91.3483520507813\\
106	91.96787109375\\
106.2	92.7042640686035\\
106.4	93.5584167480469\\
106.6	94.3043060302734\\
107	96.0367263793945\\
107.2	96.8302070617676\\
107.4	97.773046875\\
107.6	98.5000122070313\\
107.8	99.3362503051758\\
108	100.212712097168\\
108.2	100.798036193848\\
108.4	101.635221862793\\
108.6	102.409449005127\\
108.8	102.938447570801\\
109	103.602680969238\\
109.2	104.012306213379\\
109.4	104.361348724365\\
109.6	104.79769821167\\
109.8	105.208786010742\\
110	105.778420257568\\
110.2	105.953466796875\\
110.4	106.436741638184\\
110.6	106.810317993164\\
110.8	107.137971496582\\
111	107.409175872803\\
111.2	107.937789916992\\
111.4	107.941621398926\\
111.6	108.129178619385\\
111.8	108.372875976563\\
112	108.526327514648\\
112.2	108.394594573975\\
112.4	108.444081115723\\
112.6	108.643812561035\\
112.8	108.624730682373\\
113	108.666602325439\\
113.2	108.774426269531\\
113.4	108.799324035645\\
113.6	108.774906921387\\
113.8	108.701133728027\\
114	108.815858459473\\
114.2	108.862522888184\\
114.4	108.829069519043\\
114.6	108.841621398926\\
114.8	108.972372436523\\
115	108.948683166504\\
115.2	108.95539855957\\
115.4	109.034596252441\\
115.6	108.995979309082\\
115.8	108.985830688477\\
116	109.050066375732\\
116.2	109.18963394165\\
116.4	109.08811340332\\
116.6	109.168821716309\\
116.8	109.262713623047\\
117	109.379704284668\\
117.2	109.287007141113\\
117.4	109.294038391113\\
117.6	109.46159362793\\
117.8	109.448155975342\\
118	109.420710754395\\
118.2	109.427268218994\\
118.4	109.553370666504\\
118.6	109.526577758789\\
118.8	109.414407348633\\
119	109.546051025391\\
119.2	109.631764984131\\
119.4	109.642456054688\\
119.6	109.641027832031\\
119.8	109.845682525635\\
120	109.833226776123\\
120.2	109.657878112793\\
120.4	109.498329162598\\
120.6	109.585546875\\
120.8	109.408337402344\\
121	109.020616149902\\
121.2	108.914488220215\\
121.4	108.926943969727\\
121.6	108.700062561035\\
121.8	108.449773406982\\
122	108.398350524902\\
122.2	108.284154510498\\
122.4	108.121124267578\\
122.6	108.034332275391\\
122.8	108.169759368897\\
123	107.829093933105\\
123.2	107.781495666504\\
123.4	107.805384063721\\
123.6	107.658421325684\\
123.8	107.483505249023\\
124	107.619735717773\\
124.2	107.406072235107\\
124.6	107.010543823242\\
124.8	106.831233215332\\
125	106.394705200195\\
125.2	106.246664428711\\
125.4	105.959399414063\\
125.6	105.649564361572\\
125.8	105.452133178711\\
126	105.206671142578\\
126.2	104.908193206787\\
126.4	104.971907043457\\
126.6	104.496817016602\\
126.8	104.428255462646\\
127	104.226567077637\\
127.2	103.943161010742\\
127.4	104.038824462891\\
127.6	103.615356445312\\
127.8	103.545655059814\\
128	103.437419128418\\
128.2	103.216360473633\\
128.4	103.242974853516\\
128.6	103.118650817871\\
128.8	103.247108459473\\
129	103.015544128418\\
129.2	103.111152648926\\
129.4	103.001309967041\\
129.6	102.89799041748\\
129.8	103.044300842285\\
130	102.810202789307\\
130.2	103.032586669922\\
130.4	102.752867889404\\
130.6	102.939546203613\\
130.8	102.81268157959\\
131	102.703807067871\\
131.2	102.808589172363\\
131.4	102.697256469727\\
131.6	102.826366424561\\
131.8	102.597871398926\\
132	102.606234741211\\
132.2	102.572039794922\\
132.4	102.367501831055\\
132.6	102.413877868652\\
132.8	102.203407287598\\
133	102.387428283691\\
133.2	102.125205230713\\
133.4	102.290130615234\\
133.6	101.957807922363\\
133.8	102.035110473633\\
134	101.8669921875\\
134.2	101.854522705078\\
134.4	101.853952789307\\
134.6	101.770930480957\\
134.8	101.867273712158\\
135	101.542881774902\\
135.2	101.814147949219\\
135.4	101.550146484375\\
135.6	101.638737487793\\
135.8	101.40643157959\\
136	101.57428894043\\
136.2	101.375340270996\\
136.4	101.428658294678\\
136.6	101.412343597412\\
136.8	101.330996704102\\
137	101.267351531982\\
137.2	101.268360900879\\
137.4	101.238684082031\\
137.6	101.100888061523\\
137.8	101.195727539063\\
138	101.023695373535\\
138.2	101.150601196289\\
138.4	100.951762390137\\
138.6	101.115170288086\\
138.8	100.865396118164\\
139	101.038897705078\\
139.2	100.846293640137\\
139.4	100.996929931641\\
139.6	100.775225830078\\
139.8	100.884938049316\\
140	100.706108093262\\
140.2	100.831750488281\\
140.4	100.682995605469\\
140.6	100.73849029541\\
140.8	100.699028778076\\
141	100.694696044922\\
141.4	100.72264251709\\
141.6	100.697319030762\\
141.8	100.708291625977\\
142	100.678807067871\\
142.2	100.688845825195\\
142.4	100.62728805542\\
142.6	100.527236938477\\
142.8	100.573970031738\\
143	100.468872070312\\
143.2	100.63302154541\\
143.4	100.439181518555\\
143.6	100.72181854248\\
143.8	100.560346984863\\
144	100.752484130859\\
144.2	100.789350128174\\
144.4	100.753493499756\\
144.6	100.630089569092\\
144.8	101.096781921387\\
145	100.739012145996\\
145.2	101.201412963867\\
145.4	100.856352996826\\
145.6	101.034537506104\\
145.8	100.828056335449\\
146	101.070764923096\\
146.2	100.942623138428\\
146.4	100.966731262207\\
146.6	101.003164672852\\
146.8	101.008644104004\\
147	101.050378417969\\
147.2	101.177085113525\\
147.4	101.245770263672\\
147.6	101.191168212891\\
147.8	101.213539123535\\
148	101.220769500732\\
148.2	101.467378234863\\
148.4	101.367739105225\\
148.6	101.649504089355\\
148.8	101.485855865479\\
149	101.787657165527\\
149.2	101.655807495117\\
149.4	101.964035797119\\
149.6	101.740800476074\\
149.8	101.931207275391\\
150	102.06209564209\\
150.2	102.116876220703\\
150.4	102.310221862793\\
150.6	102.225682067871\\
150.8	102.449686431885\\
151	102.333162689209\\
151.2	102.64486541748\\
151.4	102.535860443115\\
151.6	102.964334106445\\
151.8	102.796222686768\\
152	102.828611755371\\
152.2	103.036576080322\\
152.4	102.766497802734\\
152.6	103.10892791748\\
152.8	102.979618835449\\
153	103.18973236084\\
153.2	103.185997009277\\
153.4	103.229530334473\\
153.6	103.446318054199\\
153.8	103.183758544922\\
154	103.517461395264\\
154.2	103.309812927246\\
154.4	103.510038757324\\
154.6	103.668324279785\\
154.8	103.368459320068\\
155	103.64681854248\\
155.2	103.553132629395\\
155.4	103.701022338867\\
155.6	103.799933624268\\
155.8	103.793417358398\\
156	104.025517272949\\
156.2	103.809992980957\\
156.4	104.096475219727\\
156.6	104.180506896973\\
156.8	104.10382232666\\
157	104.361815643311\\
157.2	104.202026367188\\
157.4	104.428633117676\\
157.6	104.49274520874\\
157.8	104.476533508301\\
158	104.730853271484\\
158.2	104.586231994629\\
158.4	104.730015563965\\
158.6	104.914242553711\\
158.8	104.797080230713\\
159	105.009452819824\\
159.2	105.113507080078\\
159.4	105.096615600586\\
159.6	105.348696899414\\
159.8	105.174783325195\\
160	105.276516723633\\
160.2	105.500328826904\\
160.4	105.248020935059\\
160.6	105.481295013428\\
160.8	105.537002563477\\
161	105.495803833008\\
161.2	105.749299621582\\
161.4	105.71220703125\\
161.6	105.845670318604\\
161.8	105.859952545166\\
162	105.850353240967\\
162.2	105.809209442139\\
162.4	105.940427398682\\
162.6	105.851266479492\\
162.8	106.063920593262\\
163	106.186500549316\\
163.2	105.818231964111\\
163.4	106.08662109375\\
163.6	106.097964477539\\
163.8	106.038645172119\\
164	106.294921875\\
164.2	106.349599456787\\
164.4	106.145082092285\\
164.6	106.532954406738\\
164.8	106.364932250977\\
165	106.236206817627\\
165.2	106.174841308594\\
165.4	106.18413848877\\
165.6	106.048931121826\\
165.8	106.227095031738\\
166	106.0013671875\\
166.2	105.951461791992\\
166.4	106.210464477539\\
166.6	105.897409057617\\
166.8	105.996588134766\\
167	106.12130355835\\
167.2	105.735360717773\\
167.4	106.186033630371\\
167.6	106.021389770508\\
167.8	105.872415161133\\
168	105.953178405762\\
168.2	105.890226745605\\
168.4	105.80453338623\\
168.6	105.881657409668\\
168.8	105.78254699707\\
169	105.545846557617\\
169.2	105.976057434082\\
169.4	105.249270629883\\
169.6	105.568533325195\\
169.8	105.725164031982\\
170	105.449578857422\\
170.2	105.7003074646\\
170.4	105.523791503906\\
170.6	105.505856323242\\
170.8	105.73070526123\\
171	105.516890716553\\
171.2	105.449235534668\\
171.4	105.478603363037\\
171.6	105.385734558105\\
171.8	105.568862915039\\
172	105.672594451904\\
172.2	105.528350830078\\
172.4	105.620223999023\\
172.6	105.760958862305\\
172.8	105.75795135498\\
173	105.839806365967\\
173.2	105.937536621094\\
173.4	105.699421691895\\
173.6	105.986432647705\\
173.8	105.878176116943\\
174	106.045133972168\\
174.2	106.076252746582\\
174.4	105.809848022461\\
174.6	105.952677154541\\
174.8	106.11911315918\\
175	105.795648193359\\
175.2	106.007876586914\\
175.4	105.924655151367\\
175.6	105.889595031738\\
175.8	105.94955291748\\
176	106.033000946045\\
176.2	105.730142211914\\
176.4	105.982443237305\\
176.6	105.79038848877\\
176.8	105.906843566895\\
177	106.070107269287\\
177.2	106.01808013916\\
177.4	105.958513641357\\
177.6	106.065444946289\\
177.8	105.86865234375\\
178	105.840348815918\\
178.2	106.098651123047\\
178.4	105.756955718994\\
178.6	105.941429901123\\
178.8	105.890254211426\\
179	105.762654876709\\
179.2	105.906349182129\\
179.4	105.846171569824\\
179.6	105.703088378906\\
179.8	105.816384887695\\
180	105.686924743652\\
180.2	105.693145751953\\
180.4	105.681294250488\\
180.6	105.356455993652\\
180.8	105.487893676758\\
181	105.430613708496\\
181.2	105.155516052246\\
181.4	105.233683776855\\
181.6	105.134223175049\\
181.8	105.014492797852\\
182	105.06446685791\\
182.2	104.738516235352\\
182.4	104.795212554932\\
182.6	104.710968017578\\
182.8	104.565769958496\\
183	104.551103210449\\
183.2	104.491735839844\\
183.4	104.463809967041\\
183.6	104.442070770264\\
183.8	104.236660766602\\
184	104.309266662598\\
184.2	104.033015441895\\
184.4	104.084815979004\\
184.6	104.063440704346\\
184.8	103.860317230225\\
185	103.917713928223\\
185.2	103.738121795654\\
185.4	103.817889404297\\
185.6	103.683773803711\\
185.8	103.449133300781\\
186	103.56587677002\\
186.2	103.391331481934\\
186.4	103.42004699707\\
186.6	103.382789611816\\
186.8	103.182069396973\\
187	103.251516723633\\
187.2	103.063403320313\\
187.4	103.14841003418\\
187.6	102.937136077881\\
188	102.89444732666\\
188.2	102.650344848633\\
188.4	102.56223449707\\
188.6	102.383040618897\\
188.8	102.431895446777\\
189	102.160540008545\\
189.2	102.146827697754\\
189.4	102.045808410645\\
189.6	102.036689758301\\
189.8	101.927389526367\\
190	101.727541351318\\
190.2	101.664596557617\\
190.4	101.440296936035\\
190.6	101.626892852783\\
190.8	101.454565429688\\
191	101.511433410645\\
191.2	101.292283630371\\
191.4	101.434666442871\\
191.6	101.120649719238\\
191.8	101.147765350342\\
192	101.06985168457\\
192.2	101.026929473877\\
192.4	101.024752807617\\
192.6	100.978685760498\\
192.8	100.905578613281\\
193	100.896473693848\\
193.2	100.974339294434\\
193.4	100.980065917969\\
193.6	101.074630737305\\
193.8	100.932659912109\\
194	101.118315124512\\
194.2	101.065148162842\\
194.4	101.146625518799\\
194.6	101.100853729248\\
194.8	101.218661499023\\
195	101.191429138184\\
195.2	101.394834136963\\
195.4	101.289138793945\\
195.6	101.350854492188\\
195.8	101.364422607422\\
196	101.454558563232\\
196.2	101.439720153809\\
196.4	101.600662994385\\
196.6	101.528530883789\\
196.8	101.525880432129\\
197	101.558242034912\\
197.2	101.511186218262\\
197.4	101.680787658691\\
197.6	101.596124267578\\
197.8	101.749740600586\\
198	101.67802734375\\
198.2	101.79181137085\\
198.4	101.72373046875\\
198.6	101.807295227051\\
198.8	101.770147705078\\
199	101.869477844238\\
199.2	101.97685546875\\
199.4	101.874627685547\\
199.6	101.895707702637\\
199.8	101.815480041504\\
200	101.943965148926\\
200.2	101.95931854248\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/iri_est_kf_field_scatter.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\begin{tikzpicture}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{axis}[%
width=\figurewidth,
height=0.889\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=5,
%xlabel style={font=\color{white!15!black}},
xlabel={\small Estimate [mm/m]},
ymin=0,
ymax=10,
title={\gls{iri} estimation scatter plot},
%ylabel style={font=\color{white!15!black}},
ylabel={\small Reference [mm/m]},
axis background/.style={fill=white},
]

% Scatter plot on the background layer
\begin{pgfonlayer}{background}
\addplot[only marks, mark=*, mark options={}, mark size=0.9pt, color=mycolor1, fill=mycolor1, opacity=0.3] table[row sep=crcr]{
x	y\\
1.06953925663396	1.264125\\
0.547744772085441	1.1665\\
0.831926746765794	0.857\\
0.587042762836594	0.86875\\
2.40738633309276	3.350375\\
2.7906940397224	3.207625\\
3.20767755220724	3.65025\\
3.15605582356102	3.13\\
2.08478859703223	1.8425\\
0.659773051492431	1.06125\\
0.594346236951551	0.809375\\
1.28038614197116	2.541125\\
0.693503820158952	1.25975\\
0.81099099251062	1.250875\\
1.18224245579851	1.333625\\
4.3962217269224	3.714375\\
0.790686546355184	1.241625\\
0.572698150144754	1.201125\\
2.86948816462476	3.198625\\
2.5581422852769	3.24675\\
0.746485882582733	1.032\\
1.95218594410441	4.31475\\
3.20432615014275	2.240625\\
2.38816723607258	4.433\\
1.3255362658482	2.3085\\
0.729056397786825	0.775375\\
2.37831769552497	4.58825\\
2.31145754462417	5.7715\\
2.89491685491055	3.493625\\
2.72188788390533	2.076875\\
2.0357959677429	2.553375\\
1.96225976141621	3.2655\\
1.95884118401612	1.320125\\
0.960770143169888	1.408625\\
1.99823347826136	2.6295\\
1.08408295433129	1.759625\\
1.38239343494593	1.351\\
1.72549778605532	4.722125\\
2.15337479501492	4.66175\\
2.13682302567567	3.3335\\
1.63882188354408	1.274875\\
0.739220937613823	1.305\\
0.754551210359418	1.4265\\
0.747894733176306	0.76375\\
2.19992879882961	1.989125\\
0.57816463582628	1.233125\\
1.78522797881548	2.427375\\
3.19885438711997	4.491875\\
2.64891359990411	2.296\\
0.566925206469294	0.84525\\
0.676638643735373	1.034875\\
1.05011328287817	0.949375\\
1.17259966292118	1.926125\\
1.23351768715572	1.592375\\
0.861009422588549	0.914375\\
0.820129664886946	1.532625\\
0.80196381778096	0.9935\\
1.73250595499389	2.105375\\
2.43470100991383	2.414\\
2.14786643284936	2.44775\\
1.40899155548836	1.745875\\
2.00974939403386	1.80525\\
2.74416219610927	2.99625\\
1.67379323401292	1.261875\\
0.779312512682231	1.76275\\
2.00369439722018	2.542125\\
0.751245294364885	0.791875\\
1.01452784857334	2.3025\\
1.87757379961651	1.738\\
2.9081696482056	2.76525\\
2.20090209412554	3.84625\\
0.651504932524653	0.8985\\
1.50641910289166	1.762625\\
2.20076370348803	2.813875\\
1.8500104440657	3.0155\\
1.46263277167328	2.2555\\
1.06783328373292	1.511\\
1.14246362844705	1.102\\
0.515055682475278	0.8545\\
4.14647694839868	2.958375\\
0.678445677969983	0.8625\\
2.98381999646911	5.463\\
2.95221621214271	3.084125\\
2.25989395399249	2.5215\\
0.619703460713693	0.78725\\
0.67737766110018	0.94075\\
2.25421913794711	3.432375\\
1.87490003083676	2.590125\\
0.857615448056102	1.38625\\
1.9369797598762	3.318875\\
2.28366569532681	2.638\\
0.660899357814374	0.99675\\
0.848590098662948	1.0325\\
0.631306220667907	1.39025\\
0.678394535885362	1.25975\\
1.42342747872996	2.37225\\
4.35141093846811	4.33125\\
0.623014833662956	1.0705\\
2.03204552167674	1.80525\\
0.572638371306978	0.7825\\
1.77147135951093	3.934\\
0.747499276069815	0.80375\\
3.11465677026223	3.183375\\
2.64479503662967	4.219625\\
1.04663447486235	1.41325\\
1.96383693636118	4.687875\\
0.692712033952847	1.3845\\
0.957881492275069	2.1685\\
0.601930029859567	0.8605\\
2.39926072786317	2.960875\\
2.94003490335774	5.98425\\
1.99102007345954	1.506625\\
2.8971666628571	1.98775\\
2.72380672185026	6.268125\\
0.925670699441829	0.939625\\
3.04466601300389	3.46025\\
4.09534659669715	5.451125\\
1.95095815630669	2.79025\\
0.737811287649966	0.84175\\
1.90516832193701	2.925375\\
2.37835048266916	4.561375\\
1.91938209335348	3.509875\\
2.12760330129904	2.91625\\
1.81887829157613	2.01225\\
1.29449893472447	2.255\\
3.31815743335506	5.9115\\
2.52255969940394	6.081625\\
2.21824449974067	2.40925\\
0.589920571738219	0.793875\\
0.775765659912563	0.829125\\
1.56771262387182	1.854125\\
0.548634315624637	1.16475\\
1.2522879019844	1.38125\\
0.828562297117582	1.107875\\
1.30501953426261	0.859875\\
3.01833787539069	4.87525\\
3.22222470833474	5.910375\\
2.05284175206284	4.66475\\
0.63726805354634	0.704125\\
0.862051309106966	0.933\\
1.31807807779214	2.88775\\
3.15115626058267	8.80525\\
0.990835982291392	1.654625\\
0.807589015485351	0.878875\\
0.751574012817626	1.06\\
1.09399374315364	0.944125\\
1.23648875052451	1.384125\\
0.593638284850974	0.850375\\
0.710047164771121	0.8395\\
1.58304195873351	1.8405\\
1.87710805478562	3.1915\\
0.732847845252466	0.870625\\
1.13637258523579	0.929\\
1.32927087658167	2.044625\\
2.02494688115588	2.368\\
0.715968274884917	0.9635\\
0.748535543735379	1.012\\
0.646940299887586	0.8765\\
3.70451683096054	5.520375\\
2.76620115872703	4.395625\\
0.875027652626049	1.677125\\
2.74257885865244	2.91575\\
0.59756567339383	0.831375\\
0.874039818555986	1.0425\\
1.65165942450953	2.138\\
2.58310613532455	5.349375\\
2.80780413474905	4.353125\\
1.88765353821898	3.082625\\
0.650147529563775	1.138875\\
1.20650167466773	1.207375\\
0.525690609838625	0.969625\\
2.18433488400737	2.470375\\
3.07994757567057	2.6455\\
2.98828074642798	4.059\\
2.01098229012285	3.15225\\
4.35002067750871	3.567\\
2.40002398570835	2.0925\\
1.14093069426951	1.898\\
0.804281289080018	1.067125\\
2.40520845267977	3.485375\\
0.889700452982371	1.063625\\
1.46647932659085	2.058125\\
3.15874831634881	3.59475\\
1.98414060957459	4.551125\\
1.60542448309507	2.389125\\
0.597259256221067	1.01875\\
1.17497995641257	1.358375\\
0.507592110031415	1.1485\\
0.518954693407664	0.974375\\
2.04412090817801	2.4225\\
0.583635406888757	0.8975\\
2.03661077984411	2.27075\\
2.10376963922974	1.979625\\
1.76868545251264	1.9555\\
0.603913968250879	0.894125\\
0.440783274488924	1.02875\\
3.87849240587482	5.117125\\
0.547221531140931	0.89375\\
3.55076580684335	6.817875\\
2.7440456065408	3.205875\\
1.55326566305908	1.792875\\
0.908332751545933	2.178125\\
1.07625005221893	1.26\\
1.36399797364767	2.684\\
0.922303806594863	1.004125\\
1.57847360382841	2.662\\
2.14405194941755	1.63825\\
3.98419729057878	5.531125\\
2.92589224479393	2.24425\\
1.88267319495915	2.539125\\
0.520905614157529	0.78975\\
0.880867946859969	0.873875\\
1.28447855710515	1.44275\\
0.650703008318941	1.187625\\
1.2625025413992	1.76125\\
0.734753465718607	0.881\\
0.527684952863175	0.8805\\
0.991931719700072	2.1445\\
0.51516898258651	0.889875\\
4.11781274664004	3.93875\\
1.77923810810433	2.31075\\
0.856739621498643	2.01625\\
1.10161001163684	1.21475\\
1.31387260210141	1.75025\\
0.802676836859501	1.21275\\
2.77342153494241	3.509125\\
4.45662599786673	3.35125\\
2.91551298426499	3.521375\\
0.69496638046251	0.961375\\
1.19107017356991	2.184875\\
0.985216767384991	0.90125\\
0.837983650241006	1.37675\\
2.64666742670116	4.233\\
3.10074996255685	7.30575\\
0.558048960334356	0.900375\\
3.57396984562155	5.217375\\
1.03685526280107	1.493\\
0.925748539663104	1.2105\\
1.29753263885789	2.635125\\
0.648700747294072	0.885875\\
0.591704118601882	0.817625\\
1.26990103715872	1.38125\\
0.923717044226397	1.32575\\
1.02657326346483	1.28825\\
1.38197271579172	1.514875\\
0.936218072570739	1.825875\\
1.3121690700162	1.891375\\
2.85894650965316	2.45425\\
0.757480352849293	0.788875\\
1.13540937699251	1.222625\\
1.05164057253171	2.235375\\
2.90900228893366	2.764\\
0.720918370397742	0.876\\
1.19973572293536	2.220375\\
3.03062470597793	4.68925\\
1.14704405811019	1.383125\\
1.37782384054883	1.53775\\
0.839207228267482	1.157875\\
0.999283599861829	1.533875\\
0.588763575015525	0.850875\\
1.19016407777612	1.664125\\
2.05001766863666	3.909625\\
0.717663619180848	0.876875\\
3.87057078066911	5.26075\\
0.581771593109453	0.8655\\
2.28360333403242	4.561375\\
0.600861272423733	0.79875\\
2.23013815700419	1.8425\\
1.93124791796764	4.840875\\
1.20419694613509	2.6405\\
3.19751506026388	5.386875\\
1.82900801241325	1.714875\\
0.731552743916067	1.075625\\
0.895348697539918	1.29725\\
2.31236757908201	4.912125\\
1.28219852681263	1.205625\\
1.39247423335967	2.867875\\
0.627055687280265	1.075625\\
0.618775766325005	0.848\\
0.767834790828013	0.849\\
0.895227261415847	0.906625\\
4.0853291967522	5.174625\\
0.569788269923182	1.212125\\
0.879426586352353	1.04775\\
0.758641615769926	1.025\\
0.556094865561751	1.160125\\
0.541202706272325	0.8845\\
0.91118593546629	2.256\\
0.858058827160841	0.9365\\
2.14743154279735	3.658375\\
0.532941944384872	0.95025\\
3.06423741173693	3.441\\
0.547140495466176	1.0855\\
1.03469353936251	2.059125\\
3.92579566654475	4.959125\\
1.27305110600929	2.27575\\
2.1836542531144	3.72525\\
3.10953203203293	3.11875\\
1.7474747993256	2.1005\\
3.1514454065912	6.870375\\
2.43394603716964	2.835875\\
2.95974070672292	3.156375\\
0.665344649417877	1.017375\\
0.539943646899814	0.903375\\
0.788732848852676	1.557875\\
0.633000975587883	0.909875\\
2.78776775012558	6.099625\\
1.17720821971819	2.184625\\
2.76789781808987	5.63525\\
3.71221765437327	4.65475\\
0.722890441891029	1.49725\\
2.89705534803987	6.3635\\
0.902006087833843	0.959375\\
1.61693453671111	1.2115\\
2.77505237780234	3.207625\\
0.708460150517448	0.979\\
0.936355669229965	1.728625\\
0.687234167727766	0.90975\\
2.25294126325712	1.859375\\
3.34986394179601	4.461875\\
1.39225021093681	2.05475\\
0.963518973987869	0.980125\\
1.40943533055213	2.770375\\
0.862180206106415	1.039625\\
0.898663673319259	0.959375\\
0.995046364624677	1.0915\\
2.0228091700937	2.152375\\
0.634230546521007	0.805625\\
1.9327182305944	2.467\\
0.65376533537034	1.6715\\
1.47511655543929	3.5\\
1.91253314178368	1.815\\
0.983191044708808	0.974375\\
0.732538590501784	1.62675\\
2.97339224418207	3.39275\\
2.29165760684955	3.39275\\
0.638349763270112	0.964\\
2.35737464018909	2.88325\\
1.19164849563631	1.964\\
1.69598449184427	2.626\\
3.32450604651534	4.3685\\
2.66392672788331	4.718875\\
2.3123542069046	3.579375\\
1.2787348449452	2.004\\
2.56862014771294	5.18875\\
0.922775689677858	0.937\\
3.39183186413826	4.3555\\
1.90474454597127	3.43875\\
3.27400316330936	2.359625\\
1.1075819823863	1.63525\\
0.569241895365804	1.092125\\
3.13927439100753	1.992375\\
2.41819350895147	2.55775\\
2.45303812555524	3.290875\\
1.05473097734592	2.02275\\
1.87047106733059	3.08675\\
0.584798862455759	0.903875\\
3.68572858878478	5.520375\\
0.581143866896786	0.809375\\
0.764268008377981	0.871625\\
2.77630810719017	3.06925\\
2.08698177200034	1.90225\\
1.94967173619608	1.672625\\
0.80778700680278	1.11525\\
0.870523323957521	1.101125\\
0.944333038604516	2.184875\\
2.38594807547586	2.843\\
0.686778963866534	0.881375\\
1.37451152411088	2.0125\\
2.15565779313802	2.3305\\
0.994124245529768	1.55625\\
1.14557075938321	1.00425\\
0.90648783883208	1.376125\\
0.757860879331263	0.973\\
0.971547015188932	1.011875\\
1.74958318090211	2.511875\\
1.67391641845508	2.34075\\
0.890505587918638	1.090875\\
2.25983155821213	3.8345\\
2.00083076783314	2.550125\\
0.996975221593228	1.706375\\
1.17350741028284	1.424875\\
0.526681508948086	0.6805\\
0.80320947253464	1.012625\\
2.82213272461552	3.871625\\
0.891127009749624	1.3255\\
3.51656640401549	2.50225\\
1.30679809945792	1.55625\\
2.7248398498212	2.327375\\
1.20778794262993	1.12575\\
2.69259548301674	5.61825\\
0.652045728349793	0.9875\\
2.73985847752873	3.27375\\
1.68842692432993	2.770375\\
0.531564170903163	0.87525\\
1.45159328705454	2.204125\\
3.62797827179018	4.911875\\
1.29298245571068	1.6885\\
2.50087436100425	2.209125\\
0.989098881429863	1.434375\\
3.07777560031398	6.885625\\
1.549418524264	1.654625\\
0.511026446423889	1.00325\\
3.06664927354721	3.722375\\
2.23778232421682	2.18846153846154\\
0.890403435854545	1.2145\\
2.19237098153703	4.978125\\
0.718821786001508	1.1775\\
0.770841949610162	1.524375\\
2.73350369834531	2.372875\\
0.580252054638737	0.833375\\
0.603389685354871	1.251875\\
1.15442445492307	2.1495\\
0.905958420975824	1.19525\\
2.22732196953022	2.550875\\
0.731826586650435	0.833625\\
2.22317075059852	2.350125\\
3.01341189670497	7.613875\\
2.85705303823118	4.051\\
1.20742328254588	1.67625\\
2.71698270228945	2.308\\
2.23686076059817	2.661375\\
1.02530848545403	1.888125\\
3.19849535855079	2.3065\\
3.08570850414308	5.09225\\
1.88840493648162	1.958375\\
1.91604641947324	3.007875\\
2.7103377326668	6.958125\\
0.836032643886808	1.23525\\
2.08395075751601	1.77075\\
0.582215945137334	0.81975\\
0.594457955424611	0.917625\\
1.75735065804893	2.648375\\
2.03833604598252	2.826125\\
0.988963416311534	1.654375\\
0.636709348369664	1.013375\\
0.490412255862028	0.91\\
4.14488938976309	3.51175\\
0.979115832080348	1.399125\\
0.678916213292512	0.859375\\
0.643835459241925	0.9765\\
0.758988875245255	0.85825\\
1.25721650859561	2.21775\\
1.90823272942464	3.021125\\
0.699556087538501	1.068625\\
0.57964055794428	0.927625\\
1.60267463494128	1.979625\\
0.895638277121777	0.942375\\
1.46237059445848	1.82325\\
0.778101816354241	1.9645\\
0.755276977067888	0.80275\\
2.37537666254452	1.826375\\
3.17821921760361	8.794\\
2.95218924831659	2.612625\\
2.73159626353973	3.297125\\
1.06420505759924	2.025625\\
1.89505834466845	2.086625\\
0.984053930507288	1.0205\\
0.614683740442985	1.14475\\
0.452130567723383	0.858375\\
0.835505209449875	0.8405\\
1.38079282344027	1.514875\\
2.01799750525583	2.3755\\
2.49009484989267	1.782625\\
0.609004039378879	0.944\\
0.581159032066797	1.096375\\
1.05158905650431	1.90925\\
0.736787387792427	0.827375\\
0.666378456773046	0.9985\\
0.748268868914718	1.413\\
0.882100955609985	1.23925\\
0.819259635131535	0.925375\\
2.7848168381058	2.897875\\
2.6739320715324	2.967875\\
0.470059085157667	0.96225\\
2.96663314548152	3.084125\\
2.53792991930062	1.532875\\
2.00360154156401	2.098875\\
1.88786270071231	3.000375\\
0.802408328206179	1.189625\\
2.26954685060467	1.989125\\
0.54573761802335	0.942125\\
3.56823862823173	3.839\\
2.35568378006457	2.76175\\
2.02489998419779	1.994125\\
2.33544416110041	2.758125\\
1.03823751885118	1.454625\\
1.87012031612476	2.493625\\
0.775617060554131	0.9555\\
1.71730294867664	3.39125\\
2.88987810959624	6.22225\\
1.46555476529465	2.458\\
0.788147675636193	0.939625\\
0.656404746987381	0.706125\\
1.2881354713449	2.204375\\
1.57606417272505	2.7495\\
1.90559590478266	3.266625\\
1.06992598128344	0.914625\\
0.655075364133933	0.855375\\
2.03720437847412	2.12575\\
2.31595197799017	3.211\\
3.05996183782303	7.3955\\
3.16143227714577	4.11225\\
3.40971819422248	4.66325\\
0.757079905108605	0.871625\\
2.6318323908416	2.539\\
2.78937238393737	3.154375\\
4.43990081268291	3.438375\\
1.40127154390613	1.3395\\
0.897445463463189	1.090875\\
1.41230247180622	1.560375\\
1.06177798675752	1.611625\\
0.828730153003267	0.9375\\
0.944258468214462	1.370125\\
0.486665199037406	0.762625\\
2.39574182672078	4.58825\\
2.36742913366893	1.768\\
0.897082305026229	0.922875\\
0.655449496373819	0.88375\\
0.546520901243233	0.79825\\
2.27629770378105	3.270375\\
2.22495820989295	4.96775\\
0.94571728988152	1.4735\\
1.15954887346312	1.15\\
2.04094946814415	2.053125\\
0.835026063232565	1.407625\\
1.32425150063424	1.82375\\
2.78817993585679	5.936\\
0.680313634220424	0.822\\
2.88385504850548	3.036875\\
0.885276657834167	0.85625\\
0.730659449504497	0.793375\\
2.73241216624702	1.81675\\
0.539095870111344	0.98825\\
0.821679904052683	1.04175\\
2.79628354740888	3.117625\\
2.93594605156268	3.369125\\
1.18510596677215	1.699125\\
2.08540514787056	3.124625\\
0.588448432527354	0.90275\\
4.45742358838292	3.755875\\
1.3080713986298	0.844\\
2.27910692057854	5.029\\
0.90018255703189	1.277625\\
1.23509576077419	1.3855\\
0.996335421931814	1.136375\\
3.2547648341425	2.359625\\
1.91302936660801	2.93725\\
3.05700919063217	4.7135\\
2.36887607677892	3.47775\\
0.566767620506723	0.82525\\
3.17562021364277	4.87\\
1.6470899140787	3.000875\\
2.32231855671452	3.227\\
0.701090361130017	0.92925\\
0.505953273499152	0.875\\
2.1564340501996	3.222625\\
2.68832674952287	5.7345\\
2.04848461481987	3.39825\\
2.84070621678018	3.76475\\
1.04555941209259	1.471875\\
2.50893308476414	2.816125\\
0.823550219865157	1.09225\\
1.2085167641866	1.399125\\
4.31374431825164	4.385625\\
2.07722698025888	2.937125\\
0.809079141617175	1.388375\\
1.66524679255391	3.427\\
3.06748063070407	4.59575\\
1.79393354153376	2.51675\\
2.18620704013687	1.773375\\
0.697062999864867	0.860375\\
0.853453127044655	1.04975\\
0.810817258571886	1.1355\\
1.39352514495343	2.254875\\
0.999245268869119	0.960625\\
0.621878787431824	1.5975\\
0.730585081429128	0.958375\\
3.66525244411623	3.57625\\
3.95926065860472	4.946875\\
0.675218551824869	1.4555\\
0.665667625557761	0.86575\\
0.905295110447987	1.399875\\
0.878918116526163	1.206375\\
3.89442159774109	5.102625\\
0.594944132575557	0.870875\\
2.49684455510416	2.949625\\
0.688852150236918	1.2205\\
0.987679105044106	0.91325\\
0.896043814321849	0.9905\\
2.37362125122291	2.544\\
3.05285222586092	2.279\\
1.07724722167406	1.094875\\
2.76250371017534	2.326875\\
1.0109879801679	2.504\\
1.07309270189905	2.32375\\
2.70597962354837	4.3565\\
1.9963840253281	2.2855\\
0.990825983901549	1.392875\\
3.30849799309277	5.4375\\
2.6267864412232	3.400125\\
2.1416330569437	3.784625\\
2.00328677114681	2.350125\\
3.33250415196447	3.508875\\
0.613677710815406	0.92725\\
1.30136294340228	0.859\\
1.3250589409454	2.204375\\
0.765673051044806	1.1405\\
0.82486381808374	1.150125\\
2.6305953496192	3.099\\
0.735831495081368	1.366375\\
0.820018942490174	1.208125\\
0.699124269616695	0.839625\\
1.01418800123179	1.2865\\
0.602486801275508	1.1615\\
2.81710182504628	8.114625\\
0.584575170314593	1.373625\\
2.38181258801709	3.320875\\
0.591091777971156	1.295625\\
1.15395223316683	1.944625\\
1.0441179473516	1.002\\
1.22249663084323	1.245375\\
2.52718614724275	6.081625\\
0.60625597551985	0.70825\\
0.746034422403892	1.5125\\
0.755221486814928	0.917125\\
0.688770734269014	0.873625\\
1.63395469129054	3.92325\\
2.27873947843288	2.686125\\
1.88744062107862	1.754125\\
0.967286682321604	1.31175\\
3.10920174489216	3.635875\\
0.690434275031823	0.887875\\
2.34904319057868	3.765\\
3.23241014423425	2.489625\\
0.640421427252146	0.883375\\
1.4443905245613	2.19975\\
0.986885723883873	1.018375\\
0.734823215027978	1.547375\\
4.02408997953392	3.554875\\
1.99422386362145	2.350125\\
2.17941845549186	2.34487179487179\\
2.13487337828577	1.824625\\
0.546699003365477	0.8985\\
1.33072485304458	1.43725\\
0.805780359950822	0.872125\\
0.942939629350229	1.5755\\
2.26098209859471	1.83675\\
0.911522877098918	1.250625\\
0.840863919801864	1.562375\\
0.665707847188233	1.002\\
1.21991186120523	1.5315\\
1.25563452506745	1.487875\\
0.54174685603729	0.879375\\
2.88318238796545	4.181125\\
1.98137019258557	2.25375\\
0.698424779453659	0.958625\\
0.50595581158691	0.974875\\
2.58591008210737	3.493625\\
1.16239631438835	1.659375\\
2.33980887375684	4.8685\\
1.7753468501141	2.4555\\
2.5243875215905	4.460375\\
3.29507744395009	3.0825\\
0.598921346108514	0.7935\\
3.24055651158309	6.180125\\
2.81765102486452	4.931625\\
2.70092954091729	6.2105\\
2.38632755300934	4.885\\
1.14754346914826	2.265125\\
2.60825968638802	4.38175\\
1.27853989161052	2.023625\\
2.04842257463847	1.784\\
2.9542576179483	4.658625\\
1.22973880940644	2.104625\\
1.99121069544997	4.808125\\
0.711613366967846	0.876375\\
1.15446082813181	1.13875\\
0.920167802563314	1.34025\\
1.67833892856949	2.127625\\
0.578709941286938	0.897375\\
1.7252518732042	3.19575\\
2.76149565750037	2.32125\\
1.2389061517427	1.701875\\
0.65604048781961	1.13625\\
1.52850675472656	2.004875\\
2.06672084598139	2.638\\
0.699148347290722	0.879875\\
1.52790865945221	2.714125\\
3.17108455310015	5.694\\
1.81563658676267	2.286625\\
1.04083354188118	2.133125\\
2.3491013783161	1.744625\\
2.60327547201969	2.406875\\
0.592856896842844	0.82425\\
0.936994724017707	1.754875\\
1.032961884677	1.14825\\
2.95719380628675	4.0975\\
2.56736181384855	3.907125\\
2.67898102717532	3.185375\\
0.908535441533175	1.250625\\
3.14953407742485	3.54625\\
0.51912405937425	0.910625\\
0.772781976267906	1.24675\\
1.32009645103337	2.044\\
1.05767128268548	1.471875\\
1.51604577601023	1.938\\
2.69101105431008	3.343875\\
2.34161794937989	2.344125\\
0.981797211153248	2.1445\\
2.92629317156041	2.73975\\
1.19382261815805	1.329\\
0.562082100956181	0.73875\\
1.293999709971	1.938\\
2.8037766917908	5.63525\\
2.79452130687703	2.53125\\
0.801828330573806	0.98475\\
0.841425033573261	1.102\\
1.0360443994592	0.93625\\
2.62189811684297	4.29125\\
2.31880263891096	2.591\\
2.21642819159712	2.147625\\
4.11129383226525	3.962375\\
1.01524531886576	1.810375\\
0.571212055838801	0.8545\\
0.97355131992043	0.827625\\
1.10606251123153	1.947\\
2.05798736040625	3.124125\\
2.82446496988896	3.15525\\
0.650192337302915	0.825375\\
0.650066011141343	0.85475\\
0.862678617340227	1.486875\\
3.87550756165976	7.683125\\
1.58707937669483	2.2165\\
2.76619130332748	3.0545\\
2.89574396100747	1.764625\\
1.43312875107761	1.3095\\
0.73710698510443	0.957875\\
2.17446280548867	2.432\\
0.511589902053875	0.693\\
0.708453822587356	1.025125\\
0.927374244633338	0.995625\\
2.83190864936407	2.948625\\
1.16915572692006	1.864\\
0.556486564711914	0.8275\\
1.54980687110659	1.754\\
3.42574530152452	2.546625\\
1.98784061201458	1.8435\\
1.38625109480186	2.843375\\
0.52807899113731	0.739625\\
0.93872415918075	0.84\\
4.1254192174834	5.174625\\
1.19288548333972	1.3595\\
0.522156429910108	0.87525\\
0.823073549286211	1.108625\\
0.898500984920953	0.98025\\
0.99762950447929	2.024875\\
1.26994480604036	2.04725\\
0.630912653116373	1.060875\\
1.2105478169789	2.637875\\
3.14249482143259	5.796375\\
1.70355398208735	3.304125\\
2.75316697684959	3.032\\
0.551511135131811	0.844875\\
1.77298961905192	4.74375\\
1.35097651804252	1.81175\\
1.04864318567119	1.308375\\
4.12123641853474	5.629625\\
0.751632286177245	0.929\\
2.80169108685315	4.5345\\
0.642582307576472	0.9765\\
0.657362941055914	0.9055\\
0.80719465049466	0.983125\\
0.759677759614998	1.3075\\
0.738426976633298	0.8495\\
1.02222244819087	2.23325\\
3.30072597672374	5.374125\\
0.799635512030453	1.301375\\
0.674542394257584	0.881375\\
1.90293170104881	3.182375\\
0.748899915819352	0.852875\\
1.94177934951414	2.46375\\
1.04398603437065	1.200375\\
0.730055520786585	1.2625\\
0.530167384782878	0.86525\\
1.36404212496423	1.460375\\
0.771538445423949	1.4635\\
3.36702725795263	6.069375\\
1.14071796633152	2.05425\\
2.1901580414134	5.561125\\
0.555552191111514	1.239875\\
1.34468834812598	2.065875\\
1.06136067147721	1.840125\\
2.82722825648901	7.772625\\
0.558654032689471	0.754125\\
0.529064030164563	0.939\\
0.894510101331737	1.43625\\
2.02724780638123	2.506125\\
0.577509383764469	0.66675\\
0.723435332845052	1.05\\
1.50865592167008	2.18625\\
1.18430859823266	1.608125\\
2.38065803148563	2.20275\\
3.02040188268113	4.922\\
0.625384894113512	1.30625\\
0.673820671524508	1.069375\\
0.69022844640184	0.935875\\
2.52730635693084	2.990375\\
3.22355612790322	8.866\\
1.77547073573194	4.839875\\
0.927190237316391	1.235875\\
2.54684505940488	3.54625\\
1.96950751791222	3.241\\
0.784481777551978	0.91525\\
0.913347449924865	1.18\\
1.26915299343635	1.222375\\
2.72948878296965	3.8285\\
0.66482838059688	0.917375\\
0.637958738263318	0.963875\\
0.839655601115883	1.532\\
0.668963254021281	0.974625\\
0.846930060629191	1.522875\\
1.5117294467625	2.401875\\
1.22714292801827	1.6035\\
2.06927379367196	3.4235\\
3.14317129950572	5.7955\\
3.5034140678036	6.46625\\
0.554022756327335	0.85375\\
0.858685100331187	1.116125\\
0.710355861105673	0.841625\\
1.65333028264737	3.2565\\
0.841322518899168	1.64875\\
0.606564822238583	0.86425\\
0.718279975749581	1.2625\\
0.669712636152435	0.834\\
0.574282771023873	0.8535\\
2.2023154486362	3.44625\\
1.32790629701428	2.044625\\
1.50387661964904	2.361375\\
3.58437593379567	5.9115\\
0.564094683218749	0.911625\\
0.742463169640581	0.945125\\
1.13121459857891	2.05625\\
1.17439030249296	1.7835\\
0.760008888104752	1.517875\\
2.10280190277142	1.727125\\
0.545043060577743	0.69575\\
1.95339353265336	2.79025\\
0.455633181849836	0.87675\\
2.3073398366958	3.1865\\
2.16687123316702	3.3315\\
1.82970779016012	3.946875\\
1.78851463146551	2.149\\
2.39978179392508	3.50525\\
0.573164735941146	1.07675\\
2.08276553083121	2.23925\\
3.96747624784098	5.531125\\
0.844608977658076	0.868375\\
1.73441281790185	2.822\\
1.17501972852949	1.237875\\
1.92366312780802	3.08675\\
0.724299640981413	1.43525\\
2.7814839279415	2.897875\\
0.594913595418279	0.9035\\
0.817202608673656	1.785625\\
1.81569070032192	4.75425\\
1.05861902065462	1.235125\\
4.15957268402228	5.70375\\
1.09129864818494	1.348125\\
4.27376177860586	5.32375\\
0.84478593265601	0.85575\\
1.90156190697735	2.5825\\
0.866504891578676	0.9205\\
1.26036069197961	1.02725\\
0.656725480230066	1.203125\\
0.519179837000417	0.859375\\
1.92853825978862	2.93725\\
2.04539962084261	4.837375\\
1.33887019696598	1.247\\
0.89402300484568	1.901375\\
1.6040380331459	3.767125\\
1.42267805662606	1.429875\\
2.69325331203602	5.536375\\
0.653684689849511	0.91275\\
1.83546339404725	1.75225\\
1.02895606836009	0.965\\
0.756965361640962	0.74475\\
2.16891462589844	2.4685\\
2.87793266164606	4.730125\\
3.14793369963155	4.262125\\
1.06716290338647	1.404625\\
0.779105946359831	1.0655\\
2.83644055428792	4.036375\\
2.96774811933453	4.181\\
2.27371392738802	7.2245\\
2.13455734343678	3.210875\\
3.07297117279741	4.683\\
1.90579772404059	3.038875\\
0.816372143626644	0.99475\\
0.627953425039232	0.789\\
0.848152234849039	1.1775\\
0.836305913151865	0.922375\\
2.61753703777158	4.788375\\
0.526641873374711	0.9665\\
1.76822547382391	3.026375\\
0.575326335881621	0.93\\
0.972276477294692	1.054375\\
1.75751019711962	2.084625\\
0.776289235494303	0.708875\\
1.32556492399028	2.34175\\
0.651820567088441	0.87025\\
3.16390056696395	5.7955\\
0.5676101300378	0.790125\\
0.811311023867308	0.86525\\
2.29404633333546	4.912125\\
2.02643553516947	3.356125\\
2.56900215881352	7.09275\\
2.68902399934302	8.263875\\
2.18381921850807	1.787625\\
2.24358705979553	6.687125\\
2.78540159032435	3.90025\\
0.540554351409945	0.625875\\
0.970812938622185	1.497875\\
1.71911312876905	3.21275\\
1.46616613649217	1.6195\\
1.90000146697519	1.739125\\
3.24690097300088	5.047125\\
0.570006359401562	0.794375\\
1.37324071534693	2.674625\\
2.6030513132271	4.75025\\
2.41645745236332	4.469875\\
3.97844159063238	3.8\\
0.708318063575409	0.821625\\
2.09939229308697	3.136\\
2.66261201766886	4.39275\\
2.50608319319946	3.294375\\
1.31337793232941	1.269875\\
1.12107583874581	0.936375\\
0.683312107526882	0.796\\
1.15560590885175	1.5045\\
0.568951744969038	0.955875\\
0.5397174219562	0.943875\\
1.02798867429443	1.119125\\
2.15761286764181	1.823125\\
0.691775307062837	0.849\\
1.02627320749252	1.15975\\
2.44429078881587	2.5035\\
2.3301483089023	6.51425\\
0.859424225675822	1.103125\\
2.63507879312428	2.2885\\
1.16009088774473	2.255125\\
1.33590999543155	2.01\\
1.02594025844875	1.972375\\
0.653073950041618	0.7205\\
1.99880977079358	1.358625\\
2.91691203945395	5.775375\\
0.949568839755196	2.16375\\
2.05874501618694	1.4595\\
2.54338661654736	2.962875\\
2.10111742139522	1.697625\\
1.00976590375828	1.285875\\
1.28745122147372	2.691875\\
0.593144668199555	0.998375\\
0.682437476120963	1.19475\\
1.89772201850958	2.921375\\
0.635902701648577	0.814125\\
1.49832355505624	2.418625\\
2.49502373802346	7.067875\\
0.612887070354266	0.907625\\
2.38034905630893	4.9585\\
0.997512400186139	1.579125\\
0.885326889972589	2.00275\\
1.82552282996926	2.539125\\
0.627018439418644	0.9055\\
0.536845186499093	0.74175\\
1.20393551982073	1.876\\
1.4758860621057	2.866\\
1.00848446139383	1.356875\\
2.80387248911086	4.9435\\
1.08967056038397	2.334875\\
0.706652472405561	0.931875\\
1.64204834907447	1.846375\\
1.06739128374043	1.36925\\
0.761839686128294	1.736125\\
0.714957644070983	0.81475\\
2.14213699561992	2.4225\\
1.94825347986188	3.098125\\
0.671474388376162	1.039375\\
0.602469935602384	0.8635\\
1.16832209749214	1.620125\\
1.34913186447045	2.135625\\
1.83197554173576	3.546625\\
1.35188198713982	2.29775\\
1.85769981756109	1.775125\\
1.00990220366949	1.146375\\
0.779980203559001	0.880875\\
2.5207486011899	2.484125\\
2.14082453178522	1.90475\\
0.782320056796602	2.4125\\
2.15759608673808	4.833\\
1.92199035798695	3.514625\\
2.4449261603223	2.799625\\
2.2426667799998	3.423\\
0.741408040456016	1.281125\\
0.681391704382117	1.234125\\
0.720714397305104	1.167375\\
3.42483181404267	3.121625\\
0.620764872569726	0.879125\\
0.850130141955116	1.193875\\
2.37247605211196	1.520375\\
2.03683322121918	2.74675\\
2.09264219336391	3.385875\\
0.676716188469116	0.835\\
0.716721801666985	0.767875\\
3.30840999929338	2.86975\\
3.47070295261132	4.865125\\
1.21685927819504	1.799625\\
0.970196668809796	0.960875\\
2.88675175905177	1.782625\\
2.2909601212785	1.9655\\
1.61442225763197	1.818375\\
1.40531980991692	1.610375\\
2.9889944589958	3.99075\\
0.770101192960895	0.996\\
3.75893676622476	7.611125\\
1.55808707103868	1.7665\\
0.651814215283482	0.7125\\
0.537921596461289	0.81975\\
0.886741917444294	1.267125\\
0.94686811746356	1.993375\\
1.33942266717714	1.499625\\
0.744814343325398	0.898375\\
2.39731186662679	7.405875\\
0.685466692176952	1.56325\\
2.30645207859399	6.51425\\
0.59167563368225	0.825875\\
1.85708354680605	3.50075\\
2.32839069498874	2.20692307692308\\
3.1746243976962	3.258125\\
0.885201246539755	1.69625\\
3.36408453254937	5.9445\\
0.61521498556764	0.931375\\
0.55514686804977	1.023\\
2.37057473056517	3.500875\\
2.9424181132006	5.076625\\
0.583325182691417	0.849375\\
1.03054354392707	1.418375\\
0.52273246204715	0.677625\\
0.838002145875368	1.18125\\
1.87606409828363	3.651\\
3.11360270091545	5.0455\\
1.76498920980696	2.7735\\
0.724169746450715	1.933125\\
0.580877475882007	0.675\\
0.68500097982446	0.9025\\
2.66911724330221	4.487\\
2.1965988503374	1.858625\\
1.34606447282105	1.769625\\
0.671885331304919	1.94675\\
0.596893821809053	0.9105\\
0.803041155116697	1.002\\
1.79667048087457	2.406875\\
0.986390193797856	1.568\\
2.54085698653327	5.078875\\
0.785647331350744	1.4275\\
1.87727231250346	3.092875\\
1.89206993860457	3.23475\\
0.863532273909279	0.89225\\
0.706265340503458	1.914625\\
0.605928331422478	1.641625\\
1.69585304284759	3.531875\\
0.62262346974079	0.653375\\
0.585688813273822	0.849625\\
2.18453998880154	1.8325\\
0.69883881055124	0.866125\\
1.40201059089416	1.429875\\
0.578754644206778	0.9425\\
0.405053997861214	0.863625\\
1.96446394516594	2.801125\\
2.22823084056023	1.6795\\
1.04207511419428	0.955875\\
0.726074793295291	0.98\\
2.22563027963949	7.2245\\
2.08107188793044	2.281375\\
2.67890162164341	2.6485\\
0.636492120068448	0.858625\\
0.766306410426994	0.874\\
2.93153702573924	3.714625\\
1.88597599159341	2.16675\\
0.985553295894476	1.402375\\
1.14919610627819	1.991\\
3.07771245548817	7.1715\\
0.6508223205994	0.7775\\
0.555930269613337	0.813\\
1.03911458098936	0.947375\\
0.893763829205149	1.051375\\
2.71980947067901	3.962375\\
0.58898226726191	1.553875\\
2.49085412585978	2.286625\\
1.93283834260961	2.925375\\
2.31346628881854	7.02825\\
2.790942694314	4.51025\\
2.24576840132835	2.3845\\
1.19742639726025	1.541\\
1.03610877660557	1.377\\
1.18940299350759	1.788875\\
0.76162225283251	1.468375\\
2.27860543598895	2.914125\\
1.57534253582833	1.8405\\
2.46961842555203	3.4805\\
0.541242021422306	0.842125\\
3.88649042736894	5.79775\\
1.65290738279611	2.10425\\
0.832401294764588	1.100375\\
0.665905159410635	0.807375\\
0.556208849800853	0.73875\\
1.61407236915286	2.385625\\
1.14495236382477	1.563\\
1.46494372508088	1.320125\\
3.31587484582334	3.059125\\
0.827409038355525	0.86325\\
0.673404478165771	0.859375\\
2.34066980702431	5.916875\\
1.55321284480216	1.336875\\
3.26870753151058	2.439625\\
0.776613155515951	0.865125\\
1.99926011171987	2.098875\\
2.67455120588226	2.3445\\
0.849341893152128	0.9105\\
0.560552770117052	0.867\\
2.34045309010525	3.159875\\
3.36128006240584	4.3685\\
0.907730263106361	0.9615\\
0.910696248637678	2.414875\\
0.63183970101757	1.1445\\
0.527426136972989	0.893\\
1.97905920144807	1.773375\\
2.52065549677251	4.939375\\
1.47576094260921	1.657875\\
1.73599675916371	1.759125\\
1.13386659114214	1.00425\\
1.18722602684506	1.663\\
1.94969628776664	3.472625\\
1.12759077737075	1.500375\\
0.506280271386124	0.8175\\
2.01294064544303	2.212125\\
0.728430320904757	1.086875\\
3.54205797613326	3.46775\\
1.948650483233	2.527625\\
2.07017581997201	3.923375\\
1.3292717765988	1.837625\\
2.26138498083565	4.276625\\
2.78722103545741	3.0545\\
1.74705169267535	2.189125\\
0.934430000355431	0.974125\\
0.700294982269616	0.89975\\
3.4122886316843	5.237375\\
2.41593005709917	7.352125\\
2.21713399781894	2.064375\\
0.934858251641561	1.518\\
0.505661591111936	0.96775\\
1.07327358362947	1.004625\\
0.937519729403557	1.276625\\
0.837057791281083	1.5355\\
3.08056782572637	5.072125\\
1.36720933959011	2.017625\\
2.25162514046245	2.45064102564103\\
2.53657875930508	2.751875\\
0.870527183993778	1.350625\\
2.74883580237645	4.956625\\
2.40803192702097	3.212875\\
3.31817012636615	6.094375\\
3.17142375066395	6.02675\\
0.835730862115354	0.929\\
2.1589085638818	2.850875\\
2.29323142712592	5.025375\\
1.19378414104506	1.279375\\
0.627555374641693	0.824375\\
2.59104740839699	2.951\\
0.769165826968905	0.814875\\
1.41529258404093	1.281125\\
0.507135265678363	0.813125\\
0.95363570002109	1.84575\\
1.654613916076	2.2295\\
0.762714481895539	0.796625\\
1.36418194409965	2.378375\\
1.30461671563557	1.267625\\
0.887212963765436	1.133\\
1.98658713813446	4.362875\\
1.43173937796441	1.32525\\
3.14313817212817	4.825\\
2.90687222696163	2.317125\\
1.93417269524901	3.318875\\
0.591297581992276	1.034375\\
0.727464155705184	1.869\\
0.712165974773417	1.154875\\
0.832918889341254	0.86075\\
0.494496841324017	1.066375\\
1.74764915188989	3.228625\\
1.36740519196628	3.488625\\
2.75686959363192	2.076875\\
0.764730672688585	0.860375\\
0.745122105965887	1.0995\\
4.0228766704779	3.59475\\
1.6221079368146	1.7585\\
1.98530317009555	1.70325\\
0.986127708503751	1.082375\\
0.699241194126453	1.128375\\
1.75429441188096	2.040875\\
2.32527001552487	2.084625\\
3.3874181657369	5.03325\\
0.577210912327124	0.92225\\
0.61858347472184	0.783375\\
0.606533439723286	0.81025\\
1.49169427370177	2.721125\\
2.39701699853318	3.65075\\
0.709995785655049	0.668125\\
1.1734646286269	1.197625\\
0.802023137091742	0.835375\\
1.25941800310016	1.44125\\
1.79254574011097	2.812125\\
1.96425209289831	1.877875\\
0.657083746616454	1.070125\\
0.956413314545692	1.95375\\
0.748481763115042	1.1235\\
0.734349118248297	1.016\\
0.607789427954757	0.685\\
0.602706092039216	1.666625\\
1.24867746447899	1.221625\\
1.29279433948659	1.579125\\
0.926158599949028	0.862125\\
0.780917229553629	0.89\\
2.6399493080783	5.374125\\
0.639230699466772	1.003375\\
0.691807064490795	0.872875\\
2.21211979058478	2.913625\\
0.64403005298496	1.336125\\
1.18120910873722	1.305375\\
0.531892936845884	0.84675\\
0.66614232273787	0.924875\\
1.47225010935452	2.619125\\
0.839525886566275	0.954875\\
2.29304545595638	2.87175\\
2.91165084637033	4.041875\\
0.924976734447285	1.679375\\
0.554209067738115	0.900875\\
0.707466364976319	0.718\\
2.45866948254339	2.58725\\
0.85098185555275	0.837\\
2.83557771119403	3.397375\\
0.850519137940046	0.893625\\
3.69536001409031	4.023875\\
2.84737958184197	3.76475\\
2.27481532252374	2.560375\\
1.18769047374395	1.621375\\
1.86162663719945	3.000375\\
2.09293169534841	2.554\\
2.1839264298039	2.150375\\
1.67770741891173	3.74\\
2.3934060778337	2.1805\\
0.584239965456579	0.897\\
3.07288993277021	3.495\\
2.46619292100131	4.407875\\
4.49748705390355	3.70125\\
1.47768842781954	1.568125\\
3.10982722527429	2.713875\\
0.636948378853285	0.84975\\
3.21474574317996	6.481875\\
0.7624529165023	1.0325\\
4.40787435912686	3.654875\\
1.0490935421325	2.03175\\
0.951185296375997	1.636375\\
1.16706110817005	2.7235\\
2.05920982326094	1.909625\\
2.89779738889965	3.192375\\
2.04692256408936	2.06474358974359\\
0.836287748432594	1.496125\\
4.23754381122587	3.49125\\
2.01430475474676	3.356125\\
2.12389218903592	2.535625\\
3.54422499656423	5.801375\\
2.06320384151	2.70925\\
0.766609352836251	1.118625\\
0.650822023288908	2.020375\\
1.87885140631701	3.566875\\
0.629437702019268	0.9655\\
1.39164147855662	1.898125\\
0.633932283962627	0.72675\\
1.05267624570064	1.611625\\
0.568171505371924	0.8005\\
0.841105230566333	0.829\\
3.19551388603741	2.207\\
0.949997872812482	0.866375\\
3.07929258106398	6.237625\\
1.07619615181086	0.98925\\
1.9698104407472	2.54782051282051\\
0.722105465633947	0.866625\\
1.83075496293033	2.656875\\
1.33745228976666	2.7735\\
1.11415828404379	1.588875\\
0.781317331768634	0.953375\\
0.891227596829005	1.162875\\
1.86684405221575	2.7125\\
2.60295457808918	2.951\\
0.76378567020489	0.86625\\
0.728586268225801	0.99825\\
0.637038644540575	1.138375\\
1.04469640942929	0.964125\\
0.581100958653411	0.80025\\
0.579012307785082	0.669\\
1.5690214112284	2.3535\\
0.546087175277282	0.935125\\
0.637444093688906	0.729125\\
2.18574284044232	2.127\\
0.588483842360232	0.944625\\
0.725169544009876	0.87025\\
2.49138154721912	1.49325\\
1.26356512621928	1.261375\\
2.73217613315909	6.953125\\
0.858327546416847	0.948\\
1.60698571813999	1.5205\\
2.09608416468274	1.86\\
0.649246456371824	0.6945\\
2.4140897267159	5.91725\\
2.92122242904449	6.512375\\
1.9034114419385	3.579375\\
2.94480515450088	4.59225\\
0.615823100745331	0.70525\\
0.908649283984926	0.8985\\
1.78806832368125	1.781375\\
3.03906405071735	4.179375\\
1.87899382405665	3.0305\\
0.599275072429567	1.20075\\
0.77719244815016	0.936875\\
0.898486982629243	1.09725\\
0.440449556951308	0.869875\\
1.03668301490856	1.391125\\
0.754889886324719	1.032\\
0.665801105745313	0.935875\\
0.580043240464297	0.87975\\
2.92983621842517	2.760625\\
2.1977702958503	2.43875\\
1.26871637019175	0.966375\\
0.642592756847729	0.923\\
0.750161513929771	0.963625\\
2.05371932208775	3.9145\\
1.93571507911751	1.9885\\
0.695735503686634	0.866\\
1.77645753777638	2.859875\\
1.93743760878963	2.609125\\
2.03927076632992	2.530125\\
2.04545278122456	2.926875\\
2.42131999236136	2.70275\\
2.74459690740424	5.613\\
0.772119788132174	1.18975\\
2.24407084933607	2.9705\\
2.13483835700458	1.7365\\
2.65958534029529	3.6805\\
3.602734477448	3.31075\\
2.69586699863538	5.845375\\
3.68467393788227	3.98675\\
0.861149390792646	1.181375\\
1.90150311758037	1.44075\\
1.40166667688426	2.369875\\
1.47011497688179	1.397625\\
2.17949841986452	2.792375\\
2.40345505662264	2.547375\\
0.966833601753269	1.585625\\
1.96111912615191	1.57325\\
0.882012067208454	0.9905\\
1.20725124681394	0.876\\
1.91840231948701	1.942125\\
1.36580985768313	2.151625\\
0.739726567440523	1.5465\\
3.88363088472473	5.112625\\
1.19005064167171	1.48375\\
1.21138528114512	1.621375\\
1.82166676308281	2.985625\\
2.2352310603501	3.426875\\
3.19896598488557	4.691625\\
1.99287721186469	5.380875\\
0.677293518229503	0.793\\
0.500551977585992	1.171625\\
2.55739733689143	4.840875\\
3.03785037862575	7.463375\\
1.66344269163683	1.78375\\
0.625247660819738	0.859375\\
1.00731204764272	1.50775\\
1.49335233979234	2.676\\
0.742313007192105	0.82725\\
2.3419451793857	2.000125\\
0.636908380176682	0.890375\\
0.502202802451765	0.924125\\
1.28237905299165	1.5805\\
0.611021686221744	0.908625\\
0.471404318131828	0.983875\\
3.87883181738763	5.5085\\
0.699803875390151	0.8055\\
0.598415053310046	0.835\\
1.10907936902524	1.100875\\
0.99514109571867	1.174\\
2.98891455148916	3.436625\\
2.88590486170727	2.589125\\
1.29987576689747	1.787625\\
1.90596699220789	2.961125\\
0.634363397050073	0.77575\\
2.05571830416457	2.08725\\
0.960873147043675	1.1765\\
0.799378438335469	0.76625\\
0.796043312095309	1.07175\\
1.82707462824273	2.43166666666667\\
0.68515113081505	0.89725\\
0.943402167030446	0.950375\\
1.09273763949875	0.90375\\
0.643926204315159	1.366\\
0.572237938787415	0.912\\
0.727932954914505	1.325375\\
0.526486506550644	0.9665\\
1.84696994546123	1.938875\\
1.13225119150819	1.5695\\
2.09818138804295	3.84525\\
0.798962919983101	1.022875\\
2.5206283516991	4.139625\\
2.85567732857259	3.476375\\
0.871685155298484	1.028375\\
2.67780664794695	5.0805\\
2.3908823105102	2.40666666666667\\
2.15482827502298	2.681375\\
2.34789260992741	3.500875\\
0.905876772243779	1.246125\\
3.39751629636721	4.15375\\
0.557425763142079	0.9075\\
0.575233613431917	0.795125\\
1.23038479607374	1.5205\\
2.25630493940525	2.907875\\
0.637208770571243	0.876625\\
0.682592046925991	1.027125\\
0.597880488089974	1.32175\\
0.76075443179351	1.234125\\
0.818466675773763	1.448\\
2.3980060002346	1.496\\
0.900096790758611	0.992875\\
2.88510844829713	6.3635\\
1.86843613709532	4.18475\\
1.27035498752263	1.60325\\
1.63370324542523	2.197875\\
2.41295362551477	4.2385\\
1.92740315835613	2.004125\\
2.37001351483321	2.871625\\
0.910491068878506	1.699125\\
1.86729364135083	3.68175\\
1.0663751473572	1.562375\\
2.20678812024632	3.059875\\
2.22124666157334	2.9025\\
2.71089903628688	7.667375\\
1.42909912982148	1.6905\\
0.763265726996298	1.032625\\
1.25078729813521	1.474625\\
3.5563657915554	5.49125\\
2.47628653643067	7.213\\
2.06830544127278	2.723\\
2.67306819445881	4.424375\\
0.805673220577597	1.537125\\
0.717074922641577	1.262\\
0.632403324061769	1.186375\\
1.37475455322398	2.197\\
3.80812809242771	4.021625\\
0.618389165884898	0.802875\\
0.552067803206974	0.851\\
3.44711568096718	3.26525\\
2.15416566095706	1.879375\\
2.30331953871504	1.947125\\
1.1436172670668	1.868\\
2.36395590401985	2.28125\\
0.687697167771746	0.873\\
0.604391488402136	0.87\\
1.36042602814536	1.43775\\
0.577996860813256	1.307\\
2.95271699208526	3.69325\\
1.19472900864171	1.321625\\
2.80414329074711	2.102\\
4.57937930555164	3.582625\\
0.593136282192113	0.95875\\
1.11340154786485	1.310625\\
0.577128704137095	0.853125\\
0.588145551253338	1.420625\\
2.95323745919488	3.238625\\
0.550076312987493	0.9595\\
0.596561779754183	0.826875\\
0.619755935673438	1.619125\\
0.53784612013649	0.89875\\
1.30441980859455	1.62075\\
1.84762308286724	2.805625\\
2.05243262459522	3.34475\\
3.39866262641243	3.083\\
2.54831881097757	2.453375\\
3.25283436333664	2.833375\\
2.86735830105655	5.05525\\
2.4911706927624	4.79575\\
0.57347636266572	0.784375\\
2.71349281019222	2.5845\\
0.737004220932846	0.943125\\
0.592319362719874	1.39175\\
0.765364360346578	0.8935\\
0.643726603543031	0.952125\\
1.05171072533783	1.279625\\
0.665308834954583	1.222875\\
2.88493111991073	6.915\\
2.01786011784292	1.81425\\
0.861308468814983	1.0415\\
2.62075300529275	1.495875\\
1.21691612424099	1.18825\\
0.677290783486639	0.800125\\
3.13883823765595	6.408625\\
2.09713313488495	4.743875\\
0.783221764341659	0.931375\\
0.917688005233126	0.892625\\
0.969572079836896	1.36725\\
2.85864674427915	6.52275\\
1.8884932059269	2.01225\\
0.584067242909437	0.8975\\
0.448946563263389	0.85925\\
0.702307206865695	0.86175\\
0.903009270995566	1.281125\\
2.15172239108474	2.794125\\
0.823667567240278	0.944\\
0.463306910115248	0.9495\\
0.670033963604406	0.774375\\
2.02759276814139	4.346875\\
2.15641366336345	2.63125\\
1.12858580566511	1.429875\\
1.86229614567699	1.754125\\
0.636561308160793	1.00725\\
0.826103068955015	1.042\\
1.9269222968063	3.7455\\
0.562096777294464	0.724625\\
2.06680285582044	2.062875\\
2.002743539436	4.39775\\
0.589837692725704	0.852625\\
1.9731894812588	1.877875\\
1.19318848798192	1.245\\
1.92209062068941	2.23925\\
0.875600644355721	0.89125\\
2.44585221222625	7.185375\\
0.870915122653985	0.909\\
2.22098931351119	2.45948717948718\\
1.21953278163585	2.086375\\
1.53619730963865	2.714125\\
1.62589514316784	1.245625\\
1.65266351109989	1.868125\\
1.14110363191771	1.288125\\
0.551993354173595	0.696375\\
0.463174392815795	0.845875\\
0.608949043950422	1.01575\\
2.72647475242677	3.408125\\
2.87097004172277	3.41925\\
1.30695963258054	2.02625\\
0.65353133592504	0.82975\\
1.33813434159095	2.01925\\
1.72222200114012	3.19575\\
2.38049199369478	3.291\\
1.31738527946262	2.71575\\
2.15358133734638	2.738375\\
0.693717877860694	0.850875\\
0.749723502360089	1.758375\\
3.01813522299323	2.284\\
0.677494436381784	1.605625\\
2.61564445157654	5.424\\
0.75306525742539	0.78825\\
1.54735602275564	1.5975\\
0.818596532044064	0.9015\\
2.28522843548247	3.766125\\
0.513693205633814	0.924\\
1.95763311290054	3.507125\\
0.746515304492055	0.9485\\
1.25135347057456	1.353125\\
0.717232359104771	0.812625\\
2.48222251392877	4.862625\\
0.58616676407053	1.272375\\
0.911595339347767	1.848625\\
0.749933486430016	0.8375\\
0.822607446199523	1.63075\\
2.36852548984391	2.88325\\
0.760399830966445	0.86175\\
1.15957242366017	1.728375\\
2.10122184572109	2.172625\\
1.69437696780443	1.75025\\
1.83108237623104	1.877\\
3.22397998241738	3.34125\\
1.80630582030042	2.733625\\
0.531836364061488	0.931875\\
0.647808535161249	0.843625\\
2.18875469762413	3.018\\
1.44663944296136	2.45875\\
1.88366918337523	1.744625\\
2.58747185475157	2.885875\\
0.902655398621546	1.398125\\
0.905669117021304	1.018375\\
0.663540863868081	0.709375\\
0.927421948408066	1.679375\\
1.53910421271098	2.004875\\
1.31976957237987	2.041875\\
2.68577698105792	3.4735\\
1.00918856680282	1.24075\\
0.657229457103534	0.814625\\
2.34091649493119	2.923\\
2.08988236673025	2.05875\\
0.816710246729489	1.34\\
0.69136219365175	0.965125\\
0.714146998489071	0.79725\\
1.97879939011947	1.6375\\
2.28143848885716	6.832375\\
0.838848723006537	1.151625\\
1.81613989344978	1.92\\
0.628941779153778	0.9715\\
1.89429734765201	3.000375\\
1.63260301337939	2.052\\
2.1288913147423	2.810125\\
1.75268444303491	1.665\\
0.602826601239309	1.5465\\
3.07893223757245	4.146125\\
0.562692158229062	1.5455\\
0.731138150122024	1.294\\
3.69814564844204	5.030875\\
1.43445619411966	1.659375\\
0.814343955511841	0.996875\\
0.681960994797951	0.9175\\
0.536172896324258	0.782\\
0.867561868877988	0.94725\\
2.39366283948622	4.69975\\
2.71378963860272	2.566375\\
2.38240726143438	3.090625\\
0.844217515149768	0.91325\\
2.74505757406163	2.97575\\
1.82395258622145	3.541125\\
3.00968178821107	7.613875\\
0.862409592210758	0.88775\\
1.19404391472209	1.349375\\
2.78445545928166	4.58175\\
0.729563576795135	0.934\\
2.75958105220834	4.931625\\
2.52988251515452	2.89275\\
2.40744556367339	3.42025\\
1.90620452410287	2.194875\\
0.748349442026161	0.730625\\
3.2993671006	4.250375\\
0.792554878147202	1.24975\\
0.657672474007276	1.058\\
2.15589714866871	2.067625\\
2.82885659867625	6.032375\\
0.574829933749927	1.258\\
2.00443874409689	1.609875\\
3.0700680048227	2.58725\\
2.58524039222981	8.085625\\
1.28248696638874	2.0895\\
1.30697318832936	2.153625\\
0.663069583637282	1.838\\
3.27717509730484	5.445125\\
0.970536493356703	1.381\\
0.779094343937786	0.8565\\
1.78441267878974	2.37475\\
0.689657938613852	0.88475\\
0.769817209979308	1.263125\\
0.736255857525285	1.09125\\
1.3591671816015	1.86075\\
1.84032453095543	3.17575\\
2.16508542739896	1.8395\\
1.20475677212509	1.326\\
1.05556553332603	1.91325\\
0.553536758337469	0.96525\\
1.15449644795484	0.858375\\
1.91377507529636	1.981875\\
0.69596932044056	0.9065\\
0.733356615023177	0.9685\\
0.566984786490274	1.08025\\
0.819714805749646	0.816\\
0.747333230599152	0.87375\\
3.21646367788287	2.174875\\
0.766786973375579	1.113375\\
0.961381451801155	2.369875\\
0.562334809129206	0.8625\\
3.21480617519624	5.24325\\
1.93469720477538	3.098125\\
0.859994333399611	1.665375\\
2.12539167146831	3.38375\\
0.725704270258075	1.028375\\
2.34230895819107	6.21925\\
1.65342659321541	3.002125\\
0.929341099581382	1.06\\
0.751247979293773	0.959\\
0.635421064152713	0.8845\\
2.72655950481233	4.551125\\
2.24662395263134	2.24425\\
1.40881528332215	3.438\\
1.59894436743711	1.251875\\
0.716001279472871	0.973125\\
0.891631860513063	0.9655\\
0.760877696725267	0.942\\
0.643897801643436	1.0575\\
0.752605422614639	0.744125\\
1.23045519563761	2.679125\\
1.12383963437693	1.107375\\
3.30121459579225	2.24575\\
2.2685821857043	4.331125\\
1.51710909250699	3.605125\\
0.599238298835563	1.01875\\
1.81266078411787	2.314625\\
1.14247348287767	1.626625\\
1.19738950102744	1.316\\
0.998856692645087	1.356125\\
0.955312243080279	1.350375\\
1.38629836906528	1.79125\\
0.836296163207961	0.8725\\
1.55865483401686	1.852625\\
1.95840899909319	1.973625\\
1.57023996573208	1.837375\\
0.547820235605814	0.868625\\
0.60401486308782	0.914\\
1.95301652755413	3.075875\\
0.83798252860257	1.973625\\
1.22584313777897	1.274875\\
0.623887997631267	0.988125\\
1.88692773457176	4.18475\\
0.932838387253011	1.449375\\
2.08317240643577	5.443875\\
0.867859827046874	1.028625\\
1.21037320255786	1.38125\\
1.79833639632826	2.540875\\
1.23349347282038	1.821875\\
0.583828630525891	0.8745\\
1.05048004341818	1.200375\\
0.8509056257835	2.320125\\
2.2473416888944	3.0425\\
2.22884443371401	1.708875\\
0.52254390800604	0.861375\\
2.37236530091891	4.7685\\
2.58377311887573	2.740375\\
0.84352635354915	1.58825\\
1.86067214552145	2.203\\
0.884160580428382	0.874125\\
1.60794553444673	2.137375\\
2.06522349289407	2.95475\\
3.44647841758203	2.57525\\
1.59177577555211	3.876875\\
1.16868650442918	1.361\\
0.785671459917535	1.260375\\
2.19054844324739	3.078875\\
2.80667269154442	4.1565\\
1.22880577107495	1.35975\\
2.19893392457719	2.411625\\
2.03107317949365	2.481625\\
1.01748051684373	1.04475\\
0.619093009623322	0.810375\\
2.56296448894558	4.50725\\
3.04256730515955	8.3245\\
3.36876211523382	5.208625\\
2.13669081612251	2.535625\\
3.09125873274616	3.89025\\
2.48174810603762	3.23475\\
1.63974898813785	1.49925\\
0.670704464606716	0.86575\\
2.0737564901596	1.779875\\
0.585527075902328	1.423\\
0.647592306329961	0.746875\\
0.602942995090923	1.141875\\
2.08198199444888	1.669625\\
0.574178462635959	0.856375\\
1.49041187050322	1.23525\\
1.11330010245687	1.409875\\
1.05049270548279	1.64475\\
3.02942987555145	3.438625\\
2.8621390778225	5.0185\\
2.90385400282696	6.136625\\
1.86080339086037	3.41825\\
2.62667522483711	5.474\\
0.603241670883758	0.77725\\
1.14417343924125	1.055\\
2.86521371201203	5.60825\\
1.38173498594015	1.39825\\
1.1226604748675	1.397875\\
0.625674977230872	0.841375\\
3.07653497348675	2.279\\
2.30053920608198	3.995125\\
3.35059705801031	2.252125\\
1.26746998824135	1.289875\\
0.721100271971115	1.162375\\
2.58889947692497	2.228875\\
0.861190684310527	2.4375\\
1.56157485769576	2.078875\\
2.26924323058893	3.671125\\
0.950417262123035	1.374375\\
1.51679870716297	1.777375\\
2.51378894269393	5.077125\\
0.671957638570467	0.835\\
0.638481656531018	0.872375\\
0.863875655223938	0.940375\\
0.601515476637264	1.295625\\
2.60752682402943	2.556\\
3.13204239025381	5.676\\
2.20058573547804	4.201\\
4.06268048153398	5.513875\\
2.31943211265261	1.665375\\
2.21559816548373	2.4215\\
2.30438929129116	3.930625\\
1.07651560124085	1.321\\
0.914195321574808	1.347875\\
0.763026122053379	0.919625\\
0.729583732845208	0.793\\
2.47134070010685	3.189625\\
0.985402275802947	1.147625\\
2.34255152976737	1.727125\\
2.24677213375709	3.3995\\
1.54363338509921	1.73775\\
1.43660038180447	1.247875\\
1.02967104203151	1.288875\\
2.82614725139497	6.728125\\
1.10730569322137	1.53225\\
0.700360223872113	1.941125\\
0.824185455365626	0.779625\\
0.5612888965093	0.996125\\
0.917647094562781	0.939625\\
0.667007205290286	0.70925\\
0.580394838055007	0.844125\\
0.804938706344839	1.04525\\
1.66295816979433	2.331125\\
3.26568910766061	3.440875\\
1.32605220620183	0.842375\\
0.575114634481956	0.788875\\
0.955852421152883	1.39975\\
1.75715364059656	2.615625\\
0.768649839696035	0.884375\\
2.18121639562339	2.792375\\
0.728220312799606	0.90975\\
2.17476022654866	2.738375\\
1.18875647938863	1.6545\\
4.00788606730078	4.62675\\
4.14059251186308	3.832375\\
2.6453406905147	2.09175\\
2.06425257066801	2.872125\\
0.644163031650204	1.42075\\
0.613608414177861	0.68525\\
1.49858589021547	1.769125\\
0.918221140373519	0.91325\\
2.85230357748274	5.761125\\
2.29475953789476	2.788625\\
4.55161566578794	3.582625\\
0.785637097593631	0.788875\\
1.34813035090833	2.346375\\
3.22993406690562	9.124875\\
0.596914375056045	1.666625\\
1.41307633688373	1.490875\\
0.807131121667493	1.270625\\
1.07610871969841	1.401\\
0.919401240100598	1.889625\\
2.67788239328324	4.82325\\
2.26547224355349	4.004125\\
2.02521753004587	1.4975\\
1.71726071737572	2.70925\\
2.25279485441126	2.3555\\
1.99079385313385	2.6935\\
0.69367517373071	1.13125\\
2.23013649802256	2.642375\\
3.17866195731986	3.68225\\
0.626366138571103	1.326125\\
2.42582073598786	4.478375\\
2.45694299443405	2.717625\\
3.43414584026732	3.230125\\
1.2143232961229	1.03175\\
1.93452906021161	3.007875\\
1.98522087752417	4.551125\\
1.68270444720524	1.91675\\
3.03986737696738	6.885625\\
3.36999696468044	2.3195\\
0.656453768793557	0.73225\\
3.21939226904033	5.241125\\
0.891558758057562	0.90775\\
1.27119589178458	1.58975\\
1.72228992352332	2.92725\\
1.5711455891017	2.29575\\
2.24596660781568	3.975375\\
1.97343667745187	3.684125\\
2.29876509672489	2.2515\\
0.759314631996496	0.800625\\
0.816271218539909	1.51425\\
0.554322583995386	0.882625\\
2.73929021450434	4.37375\\
1.24420714621943	1.6195\\
1.85289199811401	3.33425\\
0.62106688118975	0.813875\\
0.735772613338079	0.730125\\
0.575382585573073	0.683125\\
0.701587595228765	0.8615\\
0.792373896576028	0.853375\\
0.692866051175168	1.142875\\
0.591566848027477	1.015875\\
0.77333471785042	0.81725\\
1.06998176960237	1.3285\\
1.97891510610441	5.35325\\
2.33952215305325	2.067875\\
0.720026749541893	0.94625\\
1.08856213619388	1.387625\\
1.37005500254536	1.409875\\
0.421973669053777	0.833\\
0.800887047759861	0.858875\\
0.729750815500731	0.786375\\
3.2636035550612	4.653125\\
1.143871314214	1.25475\\
2.60663953947482	1.5565\\
0.764477824513235	0.8465\\
0.774771959211628	0.855625\\
2.37635592096541	3.3875\\
1.88952000662065	2.12775\\
1.82064925262135	3.2035\\
3.20110174893543	5.611\\
2.21095304279043	2.718125\\
0.998261886273978	1.194\\
1.44236438311251	1.25175\\
1.63416738307607	1.267625\\
0.669162430131502	0.875125\\
1.58580261129254	3.156\\
0.904108328792296	1.630375\\
2.15673795147351	1.7365\\
2.38238827239551	2.1835\\
2.30184657830077	2.32875\\
0.962224527506685	1.275\\
2.35316499454681	2.40666666666667\\
0.788546837291343	0.8865\\
1.77417164020588	1.665\\
0.751362360542478	0.757875\\
1.97052079583476	1.967625\\
2.09949495662319	1.833\\
0.994339120533084	1.018375\\
2.68720304039653	4.480875\\
0.80594063446019	0.91425\\
0.684539467379405	0.923875\\
1.5212847803102	1.38175\\
3.70871521605772	8.03375\\
2.4594501341404	7.62225\\
2.81241866980974	2.906375\\
1.71265881007241	1.578875\\
2.06934936356648	3.613375\\
0.813450314453769	1.34\\
3.36753509639171	3.23025\\
1.38290206703077	1.274875\\
1.58695787107554	1.600375\\
0.683719552159428	0.994625\\
1.18102639922188	2.872875\\
2.76954362108844	8.46225\\
1.09578196321456	1.46775\\
2.10327632497221	2.659625\\
4.47703726409354	3.268125\\
0.858115018235408	1.32525\\
0.782722942624781	0.859625\\
0.837555561471427	1.23525\\
2.11652936652031	1.8395\\
4.47762031546555	3.22\\
2.0981111302621	1.86\\
1.52143897958895	1.938\\
1.3300929453356	1.3265\\
1.86899109334839	3.05325\\
2.08334281487584	3.245375\\
0.996127881788964	1.004625\\
2.90097196695383	2.121875\\
0.98664126417008	1.05225\\
3.13351142901425	4.072125\\
0.63190106462852	0.73775\\
0.667611154491231	0.96275\\
0.634362708240117	0.921875\\
0.662191242576452	1.20025\\
1.88855093391819	1.739125\\
3.1644632357849	3.561375\\
0.681884729729544	0.827875\\
2.34136907658826	3.47775\\
1.44586145917254	1.578375\\
1.88357701559287	4.8305\\
0.741842558534146	0.9395\\
2.91889463275938	5.643125\\
1.10822592766484	0.926875\\
2.16972604793185	3.181\\
3.39584556340769	5.9445\\
3.00610862238938	2.58725\\
1.16448497718396	1.90025\\
2.43338604204217	2.53961538461538\\
1.21083148484702	1.402875\\
0.778919103610445	1.361625\\
3.1126272966591	4.687375\\
2.04604306048505	3.334125\\
1.89749196381367	3.228625\\
0.934710288830088	1.340375\\
0.965587114044266	1.804125\\
2.39100909204219	2.55775\\
1.98327482423279	3.292\\
1.70938307580439	2.320375\\
0.51435142918082	0.888\\
1.34204783924904	1.462625\\
0.740284196820459	1.128875\\
1.89938296750196	2.006625\\
1.39687196487993	3.487875\\
0.565633996495533	0.7935\\
2.82388975947796	6.099625\\
0.721236576035637	1.395375\\
1.69946663848219	2.7415\\
1.65344409248468	2.02825\\
1.05468559836638	0.947\\
1.29202746333102	1.298125\\
0.936837200975669	2.30725\\
0.807409073578366	1.452375\\
2.55001133016972	4.75675\\
0.867282154383709	1.33975\\
0.673299835347874	1.222875\\
1.01296632141703	1.67325\\
2.0457315936098	2.407125\\
3.84481840151688	4.699375\\
0.647311773125976	0.687\\
0.856291862627615	1.509125\\
1.03776089162818	1.01925\\
1.84559310141922	2.470375\\
2.74126250385403	7.324625\\
2.37896938525914	4.103375\\
3.00467224730677	3.503625\\
1.22337418933616	1.220875\\
1.41985192053439	1.71075\\
1.87224185081718	1.49925\\
1.96110200178423	1.320375\\
2.28221059923647	7.243\\
0.79891426621294	1.378875\\
2.41515805145425	2.1835\\
2.74606546718688	6.268125\\
0.609864657303383	0.904625\\
0.801850175818832	1.002\\
0.934849611828044	1.33575\\
1.03583133139339	1.40625\\
2.07588271691986	2.83525\\
0.655292275522422	0.694375\\
3.10320694746707	3.4135\\
2.06364337686243	2.483875\\
0.891505116149257	0.963\\
2.6152868268867	3.156\\
1.02075727653399	1.36975\\
1.04774542757384	1.96425\\
3.11971345264547	2.5465\\
2.67585929454158	2.947375\\
2.10385414623083	3.257625\\
0.717383832252313	0.794875\\
0.844997837418263	0.95575\\
0.68493019149537	1.2205\\
2.49262822747438	2.451125\\
2.90463851256136	4.601375\\
1.97924383472555	4.839875\\
0.625857525537514	0.73875\\
2.28777300096985	2.350125\\
0.935519723720151	1.583\\
2.17755142060378	2.36935897435897\\
0.697448593803551	1.018125\\
2.85150997266381	4.2685\\
1.05492275142439	0.936625\\
2.01512394889504	2.49175\\
0.513195016095648	1.003625\\
2.36112021739455	3.500875\\
1.8514883311252	2.9025\\
1.68041348783444	1.78375\\
1.16523025152452	1.198625\\
2.22753825707028	2.48025\\
0.471787088625303	0.915625\\
2.32387970709449	3.1705\\
2.19307457806129	3.907125\\
2.86293801388415	3.345\\
2.8722761305892	3.448875\\
2.83365701802678	3.369125\\
0.648153907127481	0.7075\\
0.844489902468358	1.297625\\
0.512188701488576	0.832625\\
1.3771881451698	3.34225\\
0.910669493913163	1.186375\\
2.48211119335368	7.792625\\
0.764522435059742	0.839625\\
0.733271253523248	0.98\\
0.741901550124476	1.7965\\
0.790048061887864	1.295\\
0.836717145193047	1.317375\\
2.42580217065264	2.837\\
3.34505917594782	4.059\\
0.816946550265514	1.19775\\
2.04578807557103	4.48775\\
2.03637314402788	1.994125\\
2.06861904192232	1.810125\\
1.13904986795876	1.935\\
0.843587347092537	1.018625\\
1.50491339518125	1.76075\\
0.958665107096982	1.039375\\
3.09965751088696	6.027125\\
2.12329533105183	2.920625\\
1.09675754460625	1.228125\\
0.566090050865799	0.962125\\
0.760319641372164	0.85825\\
0.908115051573396	1.228125\\
0.829813973594456	0.954875\\
1.9139105564421	3.7035\\
0.825118884486502	0.943375\\
0.593132568662031	0.6695\\
0.569119446544584	0.77575\\
3.2058334648759	4.619875\\
1.00449940569045	1.04475\\
1.13831581562763	1.935\\
0.86301679529306	0.89225\\
1.7070548989704	2.147625\\
0.663037136648986	0.80875\\
0.690103666057251	0.80225\\
1.52724847088251	2.004875\\
2.94159095588393	2.408625\\
1.58658869125842	2.858\\
3.19148938840257	5.651375\\
2.60642039789329	5.94675\\
3.77376164893335	4.7195\\
2.40600523101687	4.36925\\
1.39485299346759	1.40775\\
0.585976944332326	0.95875\\
0.583846468031239	0.87925\\
1.07124987735474	2.063375\\
2.25838013658019	2.216\\
1.47459260491427	1.60325\\
1.231506738551	2.636625\\
2.47212623300385	6.743625\\
2.15499770085722	2.3305\\
2.34343636046942	2.6485\\
0.579385642154332	0.89975\\
1.26282141957442	1.14775\\
2.43642668982062	3.382875\\
0.544807606941667	0.94725\\
4.18238746047701	5.112625\\
0.566298751161031	0.793875\\
1.36905706976787	1.315625\\
2.27504478241578	2.20692307692308\\
3.11893876628125	2.47225\\
1.15571729297225	2.14\\
2.58034209464783	6.094875\\
1.27914601022915	1.4295\\
0.767010676137821	0.85075\\
0.790085782943709	0.87825\\
0.724460402841615	1.096\\
3.24441036908302	8.496625\\
1.00014908533095	1.896125\\
1.95779654312077	2.72825\\
2.34271388538514	2.127625\\
0.704623894978962	0.970125\\
0.776017158886744	1.303625\\
2.00048426945739	2.7775\\
1.27425579404593	1.304625\\
0.569189526664697	0.84825\\
0.737143890679798	0.835875\\
3.40106614165456	3.978875\\
2.22905116767132	2.948125\\
0.813626777026952	1.141875\\
1.23991814222854	2.24775\\
2.16392247012493	1.82225\\
1.46054792191469	1.818125\\
2.48806142221142	5.94125\\
0.464785632750576	0.9545\\
2.57822876359302	4.343625\\
0.57067999339405	0.99425\\
1.43776860798925	1.3365\\
1.29108058021358	1.041875\\
1.883361493795	3.228625\\
2.02942995113186	1.902\\
2.75785297433642	2.30175\\
1.97071924604824	3.01925\\
0.608300981701146	0.897\\
2.01522875941282	2.5965\\
1.13191021301091	1.234125\\
2.30817492851765	2.3755\\
1.09463195471643	0.95275\\
0.739231991077714	0.96125\\
0.64718589117751	0.841375\\
0.723226124565274	1.0925\\
3.01456128128145	3.127\\
3.42264577473598	5.14775\\
1.85241842823002	2.4725\\
0.973667819240697	1.944625\\
2.07618392612933	3.234\\
1.51696583102299	2.65375\\
1.32649509912617	1.29775\\
2.69740069505123	4.54325\\
0.729651683121785	0.6675\\
2.01313105386855	3.46225\\
0.718628292330786	0.79175\\
0.823980190043599	0.791875\\
1.72580114791773	1.770875\\
0.939961022182823	2.201\\
1.49301869381932	1.6365\\
3.12049182544386	2.284\\
2.31771078882947	2.1805\\
2.31118106741958	3.261375\\
2.36816372467905	2.31807692307692\\
2.30189310199805	2.098375\\
1.31575044508477	2.02625\\
0.863282490462611	1.17625\\
2.5940003844038	3.052125\\
1.57083886201567	2.844\\
1.95280552141417	1.877875\\
2.77232590196185	5.536375\\
3.30762530887454	5.003375\\
2.2215720089675	3.58425\\
0.554070189636527	1.806875\\
2.20550622315958	3.477\\
0.822437468856235	0.9375\\
2.29931391350544	4.998875\\
0.78568358207783	0.87125\\
0.900778244424565	1.1675\\
0.796779469592393	0.773\\
1.34835131041721	1.26825\\
0.818416300646796	0.916875\\
2.48996485284107	4.896125\\
1.28665939091976	1.258\\
0.656037965952438	0.96825\\
0.791854710352147	0.95275\\
0.634759499783891	1.22875\\
0.510474892948689	1.134375\\
1.55233732074265	1.432125\\
1.51031230757442	1.729625\\
1.70034637216844	2.12475\\
1.01406034228631	2.066375\\
0.645151693327877	0.93675\\
2.52313855325962	2.93725\\
2.0182257234508	3.066125\\
3.69659795653895	7.097625\\
3.3685275035528	6.137875\\
2.54423157116846	2.986125\\
0.792862204185374	0.969375\\
0.897621805403905	1.14875\\
2.29560673515752	2.3755\\
2.21080371325053	2.91275\\
1.92508427235995	2.006625\\
1.00551706177046	1.644125\\
1.90470851816123	2.23925\\
0.665565954839526	1.858125\\
2.72805793520958	5.413\\
2.63537450236105	2.245875\\
1.84861076915457	1.4595\\
0.669279652372403	0.99675\\
0.968718712698736	2.191625\\
2.04925107352786	1.764375\\
2.19340410017975	2.403875\\
1.08269612608535	1.27525\\
1.63573128580207	1.247\\
0.675265950653878	0.708875\\
0.820981559664713	0.84225\\
1.84646239231087	3.907125\\
0.724873001183584	0.781\\
1.25308468652525	1.701875\\
1.91042365660487	2.87925\\
0.604593487868817	0.886125\\
1.50466800071074	1.729625\\
3.70787960650974	6.311375\\
1.58387687921712	3.1875\\
0.941201811952904	1.75925\\
2.83403338299664	4.921125\\
1.97378076140861	2.432\\
1.54335649395436	1.558125\\
1.25800671468359	1.27525\\
0.704455276873233	0.885875\\
1.82538112207313	2.70125\\
2.92635555212819	3.155\\
2.19878254991562	3.61575\\
1.01771143538763	0.889375\\
1.18073032486204	1.21425\\
0.59153495431442	0.715875\\
0.729689188203623	1.157375\\
0.432000751158168	0.88925\\
1.30760238154364	1.7315\\
0.656733317866931	0.845875\\
1.26265161556096	1.989375\\
0.816867233107005	0.8905\\
2.25768747031378	2.815875\\
0.647311917025375	1.157375\\
0.762204899216145	0.987\\
3.08782966270486	3.14975\\
3.00215670789557	6.696375\\
2.4919007775819	4.478\\
2.29905892819156	2.573375\\
0.810956032872412	1.332625\\
0.639225445724968	0.852\\
1.40549999059125	1.835875\\
0.609885237656844	1.08\\
0.623300786886601	0.84775\\
2.35917533728893	2.702\\
0.940848896928705	1.30025\\
0.818945669016863	0.983125\\
0.728734392000424	0.88425\\
0.845183433844235	0.955375\\
1.15938795544395	1.857625\\
0.698391845334538	0.79875\\
2.83947376747599	4.3535\\
0.798085598591119	1.044375\\
0.559427927688193	0.9265\\
0.923909367048469	1.063875\\
0.638029775557792	0.889125\\
2.98768439321441	3.11875\\
0.798142587999903	0.945875\\
1.96444964712557	2.54666666666667\\
1.04016044628518	1.407375\\
2.16259731172184	3.44625\\
0.597414334469023	0.815\\
0.612637725099547	0.873125\\
2.05902710002132	1.969125\\
1.04253634909438	1.305\\
1.87261612432587	3.563\\
2.91909334710521	6.538625\\
1.36993942912939	3.0655\\
0.739353132339524	1.535875\\
2.85727144099082	5.611\\
1.16329149233696	1.366\\
2.87036778247329	6.1505\\
3.97884775428599	5.154\\
3.2914907678641	3.166875\\
2.18118063483671	2.92725\\
2.25216837379652	2.4215\\
0.836620516202123	1.00625\\
0.85749445432603	0.82775\\
2.49024783682955	1.54175\\
1.21640151676365	1.261125\\
0.652788763143668	0.830625\\
3.14130826466839	2.6805\\
3.1590087026447	4.83825\\
1.21154213215033	2.055625\\
2.11163066377195	3.03875\\
0.647460144476786	0.908875\\
1.07173404189894	1.762625\\
1.02378577708647	1.5495\\
1.18498916393607	1.390375\\
2.19914459301767	2.588875\\
0.985689584845056	1.40875\\
2.24615301830274	3.300875\\
3.23808517834149	4.491875\\
2.20323412634314	1.784\\
1.01347858382047	1.379\\
2.17463099087228	3.0745\\
2.8917368367425	2.888625\\
2.19401605059888	2.427875\\
2.49174238969722	2.67875\\
2.36444366685359	3.238875\\
0.896847060182205	1.079875\\
0.701105986343375	0.91925\\
2.37224177225185	3.230625\\
3.14414171003614	5.480375\\
1.66975585083311	1.8125\\
1.50002624885633	1.729625\\
1.44020365358957	2.2555\\
0.518155258345134	0.812875\\
0.984909982364392	1.146375\\
0.821249057321065	1.585\\
2.0703389784846	2.561625\\
0.992654579259808	0.842375\\
0.712069141011098	0.9635\\
1.88237079635628	3.266625\\
2.35759448749762	5.14475\\
0.871773130929611	1.39575\\
1.8569416632551	1.822125\\
0.584313433490703	1.172625\\
1.12322739068058	1.5695\\
2.19480340109939	3.524625\\
1.13504320039968	1.24375\\
1.15186689022828	1.48825\\
1.47856726315827	1.397875\\
1.63573690771545	1.54\\
2.74223509637514	3.8705\\
2.42515214447252	4.885\\
0.625773651832377	0.894125\\
2.10688811404526	3.344125\\
0.797851906573234	0.969375\\
0.697916629719336	1.034\\
2.78903732579735	3.241625\\
1.77134994400908	1.8525\\
0.803710755651372	1.1905\\
0.730471628985119	0.914375\\
2.42143696827311	2.858375\\
1.21048235455661	1.995375\\
1.76704238663559	3.539375\\
1.87997408711809	3.275625\\
1.04017101092816	1.434375\\
0.825717577895272	1.693375\\
0.527361600963723	1.143375\\
1.83727957555288	1.421375\\
2.65102427413545	3.081\\
2.30137387726907	1.771375\\
1.96646858624251	5.0315\\
0.97823446406685	1.378375\\
1.88749939948256	2.74175\\
2.14339559363407	2.116625\\
1.19187297792937	1.225375\\
0.908310818535073	0.66425\\
1.18907196352129	1.201875\\
0.533328822187551	0.8335\\
0.660780396029782	1.60975\\
2.45941939704767	2.464875\\
0.543344651753931	0.958875\\
0.775122893939248	0.83675\\
0.47812256320638	0.93025\\
0.99210675609574	1.35975\\
0.672622050353283	0.663375\\
2.16599941585782	3.237625\\
0.741052823963927	0.74275\\
2.13763735823664	3.410875\\
0.668655910064518	1.040125\\
2.20141856550156	2.150375\\
0.75237292351737	1.267\\
3.49727145805531	4.600875\\
1.15523619690886	2.3415\\
1.49397705017934	1.706125\\
0.699528472293103	1.392375\\
1.7713682578994	1.775625\\
1.4474364223455	1.352125\\
0.58565711821811	1.122125\\
1.7899554039376	2.64425\\
3.70889128434769	5.1835\\
2.14948029125494	3.978125\\
1.29477082897978	1.5755\\
1.27648621974396	2.095\\
1.48030494239994	3.211625\\
2.48056792250993	3.024125\\
0.595253126286851	0.920125\\
1.0270237758087	2.35425\\
2.03163530629791	2.561625\\
1.75091368762475	2.867875\\
2.1731589729766	2.789375\\
2.40086064145697	2.888625\\
0.919539648304228	1.279875\\
4.11403693633527	4.959125\\
3.74255876144842	7.96875\\
1.88803593863666	3.23475\\
2.20847249988546	3.151625\\
0.790591104939905	0.7455\\
2.87081336368461	2.077\\
2.16506717149558	1.854125\\
3.65754036959563	4.041875\\
2.736375065302	2.32575\\
2.55509678409248	4.671875\\
1.4788487913827	1.397875\\
1.30109306355856	1.549375\\
2.598077249345	2.19875\\
2.52047738513733	2.831375\\
0.61263758070083	0.834375\\
2.5476739636413	4.677\\
1.5260696149711	2.00725\\
2.56856811984104	2.48975\\
0.572151859191676	1.16125\\
1.1389207683678	1.204625\\
0.952554112682036	1.30025\\
0.600576941166927	1.1245\\
0.673747315156414	0.79425\\
0.527992895957754	0.8845\\
2.17771013795671	2.4875\\
4.03439333852948	4.79575\\
2.73710380824477	3.8285\\
2.51332880284373	3.57575\\
1.60204901861829	3.156\\
3.10531841061373	5.52375\\
1.21686153852282	1.969125\\
0.804374063440032	1.83825\\
2.2247538563718	6.744\\
2.65881655890463	5.067125\\
0.904038000648007	1.14875\\
0.509460192704363	0.925125\\
2.55551644483163	2.986125\\
3.47211831475948	5.56475\\
0.961021492085756	0.921625\\
2.81767717855575	8.114625\\
1.3193242286809	0.88125\\
2.01502348822971	3.5465\\
0.661102453869659	0.90975\\
1.11549754864645	1.38375\\
2.1015008263786	3.3965\\
0.988915534534214	1.655375\\
2.55600343917177	4.06325\\
2.22757113556024	2.527625\\
0.592071987647945	0.84875\\
0.909641040606673	1.6425\\
2.74828135619075	4.6565\\
1.84887284543084	4.18475\\
0.652261449484919	1.00475\\
4.08107047219705	5.6345\\
0.556109033370756	0.765625\\
0.625106684408743	1.0055\\
1.27879193036706	1.441\\
2.30976657808715	2.74725\\
3.31605848547795	6.10175\\
2.1837985921906	4.939375\\
0.580017700481228	0.934625\\
0.741788010494068	0.8425\\
2.90094937123458	5.427875\\
1.99189570575862	2.528875\\
2.86191982039625	2.858375\\
2.51170776879866	2.53125\\
0.750898244426038	0.817875\\
0.418244331281491	0.836125\\
2.20153157397946	3.031375\\
2.84073668270963	4.2265\\
1.18554330106514	1.245\\
0.733058263314813	2.15525\\
1.80256659806849	4.459625\\
0.671980753493816	0.854625\\
3.27301641371626	3.1865\\
4.08164659024517	3.396\\
2.28247993217254	2.6485\\
2.37783824662143	2.40666666666667\\
0.895697149055027	1.09325\\
0.818294207152525	0.8055\\
1.9584606560649	2.23675\\
1.63357528230112	1.267625\\
1.57462967881841	2.844\\
0.921332544470494	1.63675\\
2.02670875323346	3.024375\\
1.98533291096588	2.12875\\
1.00874448414223	1.78375\\
0.571261214482966	0.906875\\
2.85163470382518	3.777375\\
0.643240438797976	0.888625\\
0.931329405731475	1.116125\\
0.601508799345757	0.734125\\
1.01366558417715	1.78\\
1.97609938073144	2.58179487179487\\
3.05063391462289	2.439\\
2.60985302325722	2.556\\
2.05562774988901	1.68\\
0.807611795004163	1.792625\\
0.747384243847781	0.95975\\
1.91591054732754	1.896375\\
0.914277437986858	1.2105\\
0.611279096114652	0.92475\\
0.560449811626491	0.911625\\
0.673377779783431	0.78475\\
0.548991529903169	0.87975\\
1.88330281782252	4.74375\\
1.17320193165888	1.452125\\
0.681808319480612	0.78475\\
0.61295048936337	0.84675\\
0.497026117501491	0.94025\\
1.85872262280977	2.805625\\
2.1126348217373	2.3445\\
2.72809141258059	7.9465\\
2.39315670705449	2.26175\\
1.82387828733845	3.089125\\
2.83561342230288	2.756125\\
1.29315474466646	1.259625\\
0.940348023409576	1.093625\\
0.710325392109982	0.729875\\
1.05464609230747	1.358375\\
0.640495731711965	1.006\\
1.53423670481639	1.741875\\
0.783145071283394	1.03375\\
0.760442109097676	0.868\\
1.32491824955696	2.465625\\
0.876808437988801	1.377125\\
0.854737376033878	1.218375\\
3.94130869611671	5.50725\\
0.806696484675188	0.684\\
1.27449358756072	1.278625\\
0.547101627593901	0.854375\\
0.542688504110474	0.859375\\
0.809584651695221	1.455625\\
0.607664214732448	1.23075\\
2.28115671454132	3.311875\\
2.32081171258163	3.908625\\
3.02697165375129	4.717\\
0.679275101906966	0.888125\\
1.20241142774018	1.343\\
2.22244515316554	3.861875\\
0.986226838625842	1.41325\\
0.643706549554753	0.9065\\
1.02139324703477	1.732875\\
3.64775465298997	2.427\\
1.22802255073122	1.158625\\
0.555435101133892	0.857375\\
0.77252489173594	0.7495\\
3.46339719039661	3.143875\\
1.05022451290384	1.784125\\
0.644230912610521	1.027875\\
1.06336320246014	0.94775\\
1.86992937176127	4.459625\\
0.48344320617748	0.845\\
1.26001794486189	1.84825\\
3.20096910344143	3.821875\\
0.988854203625372	2.105125\\
0.840047557287958	0.833625\\
1.52844408520207	2.094875\\
3.23956907950782	5.29475\\
0.630427899347366	0.862875\\
2.98792475206687	3.521625\\
0.75618224491829	0.869875\\
3.09179592624669	2.51\\
0.905873083584618	1.078375\\
1.12301772826195	1.77\\
2.21018685275367	3.201375\\
2.36619931745062	6.39475\\
0.806893214072258	1.335125\\
0.616485196637817	0.9615\\
2.98208260850076	3.526375\\
0.688619108781139	0.864375\\
0.59093864717458	1.241125\\
0.6288497107203	1.3935\\
0.913196308352865	0.8985\\
2.51812176104079	2.876375\\
3.73623472100641	4.6345\\
0.838464056968253	1.246125\\
3.08101746741525	3.7895\\
2.49885020439453	3.175375\\
0.566906757323222	1.43875\\
0.701653067040632	0.806375\\
2.67793364966844	7.927875\\
1.99952965038259	2.618375\\
1.0055278977774	1.166125\\
0.684106946023108	0.995625\\
2.07485259200414	2.143\\
1.12245173693159	1.49975\\
0.875053716500561	1.074125\\
4.36205165963435	4.33125\\
1.22596017583967	2.66925\\
2.40291342426506	3.23475\\
0.518548514637895	0.898\\
3.11836136187019	4.973125\\
2.12714084008639	3.3015\\
0.82377423099327	0.791125\\
2.38147973590812	2.954\\
0.972763331980793	1.04375\\
2.12572053868946	1.754875\\
3.37354775376663	4.394625\\
2.48606182316409	8.20375\\
1.37647935675085	2.104125\\
0.803617982099442	1.30925\\
0.511838899418715	0.881875\\
2.70210407740378	3.969375\\
0.631654731695982	1.08875\\
2.294425325197	6.045875\\
0.62165216040774	1.001375\\
1.6282147406234	2.325875\\
1.5712562772986	2.071875\\
2.86355975251966	3.364875\\
0.560438190391991	0.840875\\
1.96486160317845	1.3725\\
0.851885471213784	0.900625\\
0.767779607247378	0.86225\\
3.14795999618757	5.631\\
2.39354894627321	2.95825\\
4.55307475882032	3.530625\\
2.00044092902063	3.164625\\
1.29772359939249	0.827\\
2.85645007472872	4.2305\\
0.549113873101191	0.95625\\
2.62803051258014	4.068375\\
1.0833034881831	1.1385\\
2.20958205238257	2.3845\\
0.916470824050166	1.839125\\
0.633128791888869	0.97075\\
1.71045538837076	3.60775\\
2.17019467893912	2.421625\\
0.995576333286161	1.356125\\
2.09089216351191	2.152375\\
2.99458768053605	4.026875\\
3.03237322227014	7.243\\
0.968360666679732	1.05725\\
2.04241245728071	3.16025\\
0.81098036829967	1.20475\\
2.46313529401777	1.519875\\
0.621815367987795	0.846375\\
3.23894280774654	4.720375\\
3.37862592318234	2.262125\\
2.11797052017324	2.809125\\
2.00925942519249	2.858\\
2.4034307251067	2.05875\\
1.92518542789287	1.299\\
0.75224183985633	1.5465\\
1.92011187422192	2.864375\\
0.910149089338539	1.2425\\
1.29645571989985	2.16825\\
0.604188140540445	1.301\\
0.745095528561054	1.02725\\
2.23326473612296	4.492375\\
1.03882167085209	1.9105\\
1.25476542597093	1.54\\
2.92645723094732	2.484125\\
1.96648839118312	2.5435\\
0.747621055253341	0.779375\\
0.783609755166838	0.908875\\
1.23915353783515	2.166625\\
0.612820513515695	0.9965\\
1.65948687126657	2.3005\\
0.750157399993862	0.99875\\
1.96715309752947	3.038875\\
0.600429048696797	0.863\\
1.15533189709045	1.267375\\
1.77097962761241	2.028\\
2.07082811985299	1.76825\\
0.683835329231556	0.8205\\
0.658399963702789	1.179375\\
0.827897180498915	1.562\\
2.46489071394551	6.6385\\
2.75643507956593	5.413\\
1.17233748302919	1.558375\\
0.652308368590619	1.25875\\
1.15975727558439	1.074\\
1.58921230201033	2.71575\\
1.99791321894713	2.608125\\
0.892650846034283	1.179375\\
2.22917079824467	5.562\\
0.861758688432752	0.916875\\
1.06312299547868	1.3625\\
1.85080331454875	3.621625\\
1.28433164726521	1.728375\\
0.782364904061002	1.27475\\
1.32706323166635	1.47775\\
1.91370565332828	3.097\\
0.783925025980914	2.173875\\
0.768501470455054	1.113375\\
3.06683690064228	6.25325\\
0.747662826823333	0.996375\\
0.745684502367028	1.729375\\
2.8461892725593	3.1105\\
4.02573478477812	4.231\\
1.37019883633015	2.843375\\
0.765350551958082	0.926125\\
4.45203893402898	3.291125\\
0.727378709484931	1.229625\\
1.7330604909429	3.27225\\
2.05255217716213	4.64025\\
2.3906171334952	3.65075\\
2.10276606639148	2.721375\\
0.600867089922531	1.2545\\
1.77825787100235	2.06474358974359\\
2.28612798194487	3.280875\\
2.44300268348236	1.742875\\
1.66868428401952	2.769\\
0.643097717043091	0.708125\\
1.53819392911844	3.195\\
2.55675473650363	2.5035\\
2.3944170601958	2.7045\\
1.12002437647865	1.364375\\
0.704901517869462	0.89375\\
1.18487904986326	2.7135\\
1.13937145814362	1.392875\\
0.677305635493692	0.85225\\
2.48839454131705	2.683375\\
0.717000598923968	0.812625\\
2.022548519664	1.364875\\
1.30889436483824	1.233625\\
2.96486585034019	3.521625\\
0.575921615256995	0.83675\\
0.625496778067343	1.8345\\
1.04585070211326	1.433625\\
1.6415041884219	2.138\\
2.17722677381711	2.52775\\
1.2225324124941	2.116375\\
2.2802445487971	2.43038461538462\\
0.511628667847731	0.906625\\
0.59265657924015	0.917875\\
0.629307238270415	0.885125\\
0.501565789257423	0.7795\\
1.90258176890156	2.4415\\
0.726010347741417	1.17725\\
0.94764958096485	1.754875\\
1.54047846767766	2.18625\\
0.714386413876302	1.117875\\
1.98713060718209	3.560125\\
1.04348366234251	2.118\\
0.632717837687249	1.116\\
1.35125618898788	1.450625\\
1.26114319415983	1.97325\\
0.848155733037253	1.07475\\
0.843341158703457	1.423375\\
2.54287579435643	7.09275\\
1.44996798301278	2.204125\\
1.30718730725856	1.435\\
1.80802244002772	2.209125\\
2.61240664711651	3.420375\\
2.40186616763178	2.627125\\
3.11193814895791	3.681875\\
0.734027627638502	0.842625\\
1.96770803032885	2.951625\\
1.02711338322926	1.564375\\
1.45808875977289	3.5\\
2.55614274077641	3.036875\\
0.66654748801222	0.87225\\
1.37752500587696	2.378375\\
0.703292527331097	1.408125\\
1.68706300133085	1.288375\\
3.37504810097712	3.105\\
1.03454642997577	2.301875\\
2.53021486911428	3.393\\
0.802041840467973	0.976\\
2.48084630879982	1.519875\\
2.17054885418086	3.066125\\
0.567616584145303	0.951875\\
2.16553774628403	2.36935897435897\\
1.45183039381448	1.6\\
1.19559687383306	1.179125\\
1.12858705247946	1.88275\\
0.802340150987596	0.764\\
1.98846858441696	1.858625\\
2.74033917058206	3.033125\\
3.11946940515018	5.94825\\
1.77184931470141	2.028\\
0.849358556115954	1.12325\\
1.24984024807483	2.247875\\
0.659636959622948	0.7895\\
3.69898825118684	5.3445\\
0.71556842884494	0.9215\\
2.84108771330403	4.566375\\
1.96179252252897	1.320125\\
0.608915936233203	1.25525\\
1.98434926780372	2.79025\\
3.90214071614896	5.59325\\
0.924343327138826	1.1745\\
0.774488802250384	1.379875\\
2.09117726310822	4.4995\\
3.09566030781151	5.0435\\
2.92510476970015	2.3805\\
3.56073627478147	2.50625\\
2.1355191666477	4.875125\\
4.11475004566908	3.796\\
0.614303836463227	0.9195\\
0.896624473976953	1.697625\\
0.716913422310575	1.21125\\
1.08952132722317	2.16525\\
0.573230833645944	1.0715\\
3.67896310143825	4.146125\\
0.958766021846192	1.19825\\
0.699098003581053	0.8105\\
1.6275156756865	1.279625\\
0.703657518415779	0.826375\\
2.79758731461929	3.86625\\
0.826603694851268	1.64875\\
0.551252141851868	0.98425\\
2.89084057807841	6.31\\
2.17888250526059	1.90475\\
2.31995603451702	4.00175\\
0.653287882584229	0.81125\\
0.662562841627266	0.86275\\
0.854721886906042	0.858375\\
1.35150850399041	1.441\\
3.33744439330868	2.513125\\
0.50523046613283	0.88225\\
1.61849807257914	2.334\\
0.557942100227917	0.8545\\
1.71808453015446	2.346875\\
0.647497353175258	0.931125\\
0.535282941718767	0.789625\\
0.82635092809147	0.9195\\
2.09873703265735	3.125375\\
1.37717096905439	2.623375\\
3.24981581768319	2.88175\\
1.31480682091059	1.65375\\
2.91142554707854	5.45\\
0.918909478374604	1.004125\\
2.7519917875802	5.613\\
0.619926317588737	0.805375\\
0.603414386306546	0.74625\\
2.18792648704221	1.837875\\
1.28897561303076	1.82375\\
1.82640666543697	1.90925\\
0.652952212324769	0.917875\\
0.923420986708807	2.256\\
1.61775235233373	1.99275\\
0.575195746388598	0.931875\\
0.755650168438092	0.78425\\
0.886419871207983	1.482\\
2.15942016855529	1.612\\
2.41807140761669	5.023375\\
1.47129793587604	2.7125\\
0.802319686954511	1.035875\\
2.19845255480312	6.74525\\
0.804150289778618	0.824625\\
1.19120614920165	1.44125\\
1.3646854359545	2.022375\\
2.69469016520106	1.81675\\
1.65753637511872	2.200625\\
0.67812829809763	0.86225\\
2.01420318264298	3.1365\\
0.936023683547548	1.106875\\
0.809716122282537	0.9115\\
0.659078969031403	0.85175\\
1.16366263233253	1.102\\
1.23779537440637	1.56875\\
1.89938605033471	1.4095\\
0.646837366882812	0.926375\\
1.3479502228337	1.852625\\
0.461365961839099	0.841625\\
0.854072329198833	0.7645\\
0.79359198671947	0.966875\\
3.60870061665988	5.132\\
3.49358930819825	3.205125\\
2.4848118450664	4.281125\\
1.74454220074213	3.096125\\
1.37467835609954	2.022375\\
1.51615492764894	1.816875\\
1.92800117852942	4.4085\\
1.02534247639012	1.090125\\
0.884305208428209	1.634625\\
2.26005851633309	5.162875\\
1.5680895676388	1.6035\\
1.11744860628767	1.39075\\
1.22550284606647	1.6\\
3.30835156590287	4.69875\\
0.837967918141505	1.296875\\
0.750352826516425	1.730875\\
0.732000804153282	0.89975\\
1.26674770221631	2.239875\\
1.94073050761842	4.34825\\
0.903610139585199	1.5265\\
0.845297436373218	0.93\\
2.50769033177812	7.824875\\
3.59836112211527	2.601\\
2.56051317467289	5.305125\\
3.24647318648867	5.385625\\
3.02737511348254	8.60925\\
1.44486606821041	2.703125\\
1.42339511106134	1.5945\\
0.877263167416733	1.4275\\
2.3984170055165	1.763125\\
0.950416138104896	1.3845\\
3.17351948908909	2.943625\\
2.30886438593211	2.893625\\
1.60624173560465	2.92975\\
2.3325241137725	3.505\\
1.04074367390137	1.44875\\
2.81071086980243	3.156625\\
2.34527764964806	4.2385\\
1.56721309049758	3.074625\\
2.37374349279029	3.119875\\
1.17233992036342	0.997375\\
0.750113679468662	0.795125\\
1.28702598412579	2.1485\\
3.36401503733899	5.9555\\
1.2847368600926	2.4775\\
0.658327842365211	0.8495\\
0.581713468362522	0.723\\
2.50637519412106	5.456375\\
4.10711067658013	5.581125\\
1.90407340578343	2.24325\\
3.89524433804264	5.102625\\
2.95074530242604	6.75375\\
1.2981376327893	1.783375\\
0.949246507637616	2.17225\\
0.640642923599026	0.875\\
0.725285566401022	0.794875\\
0.716036403009195	0.8845\\
0.6069248900495	0.74825\\
2.8263664921492	3.202125\\
0.622977740028458	0.936375\\
0.895870172123195	1.2255\\
2.35200794872466	2.840375\\
0.584574241375464	0.899\\
0.60425245754239	1.318125\\
1.77182732305244	2.296\\
1.94774589270078	3.553\\
0.777462077055106	1.34625\\
2.03691813523782	3.17725\\
0.690647463142728	0.878375\\
2.30727071945305	1.9915\\
0.687127242627607	1.624375\\
0.749845422202605	0.68125\\
1.47997707664537	2.9745\\
0.631159372183448	0.99225\\
0.889138576231732	0.9905\\
2.71734560968723	2.960875\\
0.696671341243759	0.79725\\
1.30211954229818	1.3905\\
2.79592952478715	2.886875\\
3.07659975395394	6.343375\\
0.446428262280849	0.7635\\
2.06372532427166	3.164625\\
2.14266734660166	3.6055\\
1.14788958209027	1.369125\\
2.08535881429459	2.149\\
0.458169728973664	0.842875\\
2.11847913796406	1.92825\\
2.60197544925466	4.281625\\
2.5255916975752	2.35675\\
1.74800887708185	2.843375\\
3.00550784138879	6.68325\\
0.652573760740341	0.86025\\
1.80759443082622	2.153625\\
2.01957160892324	2.532625\\
2.55018482122158	4.52175\\
2.53991021022013	1.37525\\
1.33203389489181	2.124375\\
0.653968389495587	0.791\\
1.93902504368917	4.167\\
1.74085940522318	3.677\\
3.28543027477946	6.081625\\
2.95376299008572	3.156375\\
1.38903029668978	1.586125\\
2.79664846270782	2.091\\
0.726311406062675	1.151375\\
0.790401642864276	1.442125\\
0.698910973427447	0.857875\\
2.93584291165591	3.26525\\
2.3187259844369	2.5145\\
0.793629405184373	1.182875\\
1.93569379412704	1.973625\\
2.86919354777527	2.735625\\
2.41659791067109	4.50725\\
1.79865666048209	1.910125\\
0.958641053848507	1.07975\\
1.87896659630462	2.16675\\
0.710875058215803	0.913125\\
1.51843969230323	1.467375\\
2.77029252451425	2.30175\\
1.22525464128458	1.410375\\
0.898371557543119	1.4795\\
0.781718684225218	1.241\\
2.50036434520229	2.906375\\
2.39834865165388	5.14475\\
1.0422168146203	0.964125\\
0.60756531515692	1.28025\\
0.597461132420862	0.881625\\
0.415798139585872	0.861\\
0.674041935073636	0.892\\
1.02647338335897	1.310375\\
2.04955883547923	2.694875\\
4.03323162893553	5.363125\\
0.732622515574059	0.9105\\
2.83425139070825	3.131\\
4.13591333375071	3.93875\\
1.9917166738537	1.80525\\
0.992931370907279	1.069875\\
0.743180025397054	0.900875\\
3.92894716342197	7.506375\\
2.40162366529373	2.868125\\
2.58412142293274	6.231125\\
3.04066595339764	4.717\\
2.85867685275723	3.23625\\
1.85271852831262	2.931\\
0.824888124948808	0.8055\\
0.653339584827394	1.687\\
1.18572260410204	2.872875\\
2.24624092093295	2.24425\\
1.98305882183753	2.65875\\
2.48261382963043	6.246875\\
3.24009414056586	5.383625\\
0.876953425598871	0.9805\\
0.806109772481554	0.82275\\
0.633647679309939	1.138375\\
3.69306982381371	3.873375\\
1.76662163029413	2.373125\\
1.19798302304231	1.647\\
0.692374615043264	0.8365\\
2.32983920969084	1.947125\\
2.0634439037317	2.039875\\
1.46605253665541	1.214625\\
1.21204580739637	1.687125\\
2.36559288713189	2.947375\\
0.66362423799091	1.07975\\
2.00878184106867	2.63225\\
1.14764533285415	1.292875\\
2.32295404370336	3.513875\\
3.38840343690726	5.875125\\
3.40414946615834	3.161125\\
1.80163435128265	1.94425\\
2.00559906159005	1.8635\\
1.03017076026572	1.13975\\
1.91868836291447	1.835625\\
0.664935450396347	0.70925\\
1.10124146596832	1.3605\\
2.13061657138874	1.748875\\
2.34178598126676	3.11325\\
0.846395909237601	0.82625\\
2.05643334956885	2.448375\\
1.31776532276384	1.883125\\
2.30327076948983	3.184\\
1.18775710595252	1.310625\\
1.09343016375399	1.454375\\
2.61917065435947	2.8935\\
1.8164026475355	2.5655\\
0.65242402219593	0.953875\\
0.698443660230243	0.873375\\
2.4339024326065	2.70275\\
2.55964568427102	6.268375\\
0.546088183193089	0.8975\\
0.890267882187934	2.01025\\
0.710595252906303	0.987625\\
0.586085199769718	0.929875\\
1.17021438929709	1.669375\\
0.680019674139372	1.242\\
1.06054183458282	0.95375\\
2.30565428657508	2.47512820512821\\
1.14581457844516	1.02125\\
0.596572495528119	0.901125\\
1.82924079241038	3.03875\\
0.880461076513589	0.96425\\
3.67762374937568	3.753625\\
0.787276505075085	0.886625\\
2.64411952201749	2.6485\\
3.74063179008046	6.547875\\
0.816125054323874	1.177\\
0.626513618139298	0.886875\\
2.4378106994064	7.26075\\
2.78817869252541	4.984\\
0.755600870854274	0.99625\\
0.860293100271285	1.68025\\
2.92643547443884	3.156\\
0.442852840067492	1.010625\\
0.764946155918539	1.6525\\
0.676501453078075	0.898375\\
0.72858903885568	0.908375\\
0.533414435887977	0.685875\\
2.11020429311167	2.134625\\
1.12943955988454	1.39075\\
4.03963926617562	5.62225\\
2.22362640346017	3.02\\
2.66991793421802	5.33175\\
0.508228407766779	0.9225\\
2.2618552078294	3.318875\\
2.89864893177858	4.6525\\
1.91381273067152	3.567375\\
1.33601090701516	2.124375\\
1.10568515482759	1.932375\\
2.77297607412192	6.757375\\
3.69173747123248	3.911875\\
0.900402689833161	1.299\\
0.77442705946943	2.436625\\
1.85556145618649	2.212125\\
3.03454984581398	3.69325\\
3.3984721665479	3.25425\\
0.805790463171242	0.870875\\
0.803163426362855	0.984125\\
1.48603835803548	2.541125\\
1.00169667306722	1.39825\\
1.35540320956785	2.067875\\
2.7225248547689	6.041625\\
1.31365183608912	1.853125\\
0.610059394549483	1.036375\\
2.37880213444282	2.6185\\
2.76272668074562	3.545125\\
1.53427144286969	2.735125\\
2.30654062786282	2.31807692307692\\
1.97253113511856	2.695\\
2.63114410651786	3.41725\\
3.67426014453822	5.26875\\
1.22867419583657	1.1515\\
3.28794359115295	6.19675\\
0.982817362352671	1.70175\\
0.68856344132432	0.868125\\
0.667923798421578	0.876375\\
3.93174629311191	4.498875\\
0.701721075337939	0.893\\
3.27297632666231	8.490625\\
1.33797467471948	2.867125\\
1.96837634852031	2.22125\\
3.25145111006044	5.432375\\
2.00299916723954	2.830125\\
0.641838105923264	0.962875\\
0.646458563964082	1.06175\\
0.819167374391628	1.197\\
2.05029553056297	2.942\\
0.699258115331181	0.881125\\
0.784585835224242	0.91925\\
0.812641559776897	0.96075\\
0.688116236821824	0.869625\\
0.778450520697644	0.99\\
2.45702773168549	7.213\\
2.0251126585583	2.08825\\
1.15774391388999	2.15775\\
0.924440049141761	1.10675\\
2.33622838093496	1.523625\\
0.59968289229588	0.701125\\
0.840145855668176	0.92625\\
2.80133842465987	3.5565\\
1.87902954234047	3.090625\\
2.28501502982495	2.240125\\
1.24481078229591	1.411625\\
1.38729490129886	1.48975\\
1.24056239385195	1.227625\\
1.25604581015593	1.559125\\
1.55550429138249	1.246\\
2.56701973161059	3.769125\\
0.762134256790224	1.5215\\
0.867181438679496	1.33825\\
3.08003029365995	5.506875\\
0.7154293426516	0.85475\\
0.772401389401225	1.018375\\
0.751549232338565	1.0245\\
1.20916736743979	1.301125\\
0.553490138282258	0.83175\\
1.93572639934828	1.3715\\
0.612619501032717	0.676375\\
0.637786018475168	0.82825\\
1.84013061279398	3.151\\
1.14306510526765	1.3855\\
2.63701513272905	5.4155\\
0.567446290659705	0.97675\\
0.612265152687025	0.862625\\
2.14017547447724	4.836625\\
0.553893444564109	0.85375\\
1.2975093325564	2.1085\\
0.994593881024371	1.2235\\
0.901071577752853	1.699125\\
0.824164583344488	1.2145\\
0.66935400256831	1.04875\\
1.11037479079225	1.932375\\
2.88129424311777	5.611\\
1.50341011735832	1.46375\\
0.795208897209407	1.126875\\
3.85785834760396	5.74175\\
1.64689300159741	3.214875\\
0.785467652858036	1.374375\\
1.270391228971	1.302375\\
1.79893325718817	1.92\\
2.4728753104442	2.608875\\
1.32414534967505	1.8795\\
1.15282804293111	1.857625\\
0.798128830528466	1.1685\\
2.90491045474725	4.9475\\
3.03439516118058	8.661\\
0.949524755624873	0.94475\\
0.735871225506806	0.960125\\
3.87576027104981	7.182625\\
2.52920657094583	3.69375\\
2.09406677803616	1.66975\\
1.71582100710564	1.883125\\
3.16038662376058	3.59475\\
3.33809649654863	2.579375\\
1.31430462160461	2.135625\\
1.18742244527872	1.245\\
1.90534363209014	2.810125\\
0.752256047159261	0.759375\\
0.772965755088658	0.89525\\
2.04100070864566	1.4975\\
1.02827843414813	1.54075\\
3.05473734982128	6.2735\\
2.82154665490161	3.307125\\
3.80296975889263	7.9945\\
1.36344015419518	1.514375\\
2.06757045320506	2.149\\
2.00655146512195	3.5745\\
1.66933924748672	1.896125\\
0.796645148502248	1.126875\\
1.07622431174706	1.803625\\
1.88919400017012	3.427625\\
0.570679415988253	0.833375\\
1.03924521828331	1.405\\
0.530008115468626	0.881125\\
1.91970227935415	2.967375\\
0.705258865408022	0.8685\\
2.34771096709387	2.928875\\
0.601165087134195	0.835375\\
1.21089611608862	1.2975\\
0.716785711477859	0.768\\
0.909683200896319	1.272625\\
2.85171796401635	3.011625\\
1.20679767059126	1.54075\\
0.803979479014743	0.86175\\
0.858033741479667	1.520875\\
0.6023160318827	0.825375\\
0.613926815033133	0.7595\\
2.71886118061174	2.327375\\
3.0669882942447	2.53075\\
2.47597822106898	2.715375\\
1.32027435782313	2.048375\\
3.16324379359463	5.548375\\
0.856276717664332	1.68175\\
0.72523799171327	0.80175\\
2.96401395458289	3.45575\\
1.92037320016861	2.541375\\
0.744337718643022	1.23775\\
2.51228067917209	2.22125\\
2.13891932207165	4.836625\\
1.02043176173824	1.60975\\
1.94864294571157	2.65875\\
2.08717043172037	3.038875\\
0.683746599159475	1.027125\\
2.0086358000794	3.1225\\
0.968209136664586	0.827625\\
1.00349453796868	1.91325\\
2.21802918405047	2.992625\\
0.975131941906061	1.70175\\
0.748037645465119	0.868\\
0.756290785364393	1.539625\\
1.00665294324849	1.431625\\
0.673648843184744	0.721\\
2.0214023620416	3.318875\\
1.87811717077937	2.13125\\
0.816266943829309	0.931875\\
0.682406495906329	1.56325\\
0.902455439292804	2.01025\\
0.46335593224136	0.884\\
1.89114894060055	3.168125\\
1.54562431617683	1.599875\\
0.50550250639357	0.83325\\
0.882013901256187	2.559375\\
2.1312622829709	1.68025\\
1.82439309227619	2.14948717948718\\
0.861243432832929	1.40175\\
2.11027615271673	2.63705128205128\\
0.577092456252748	0.85675\\
2.09441927505913	2.985875\\
0.609398549992405	0.740875\\
1.33086545822946	1.66175\\
2.33593861298886	2.127625\\
3.266513583004	4.022875\\
1.01557888972815	1.373375\\
2.93080404906728	3.155\\
1.65299218476481	3.154375\\
2.23303891557517	5.025375\\
1.10110674687951	1.2415\\
1.10675650325302	2.23525\\
1.0776431339585	1.55775\\
4.00159970650591	8.1595\\
0.864942905729162	1.411625\\
2.07608408324105	3.759\\
0.906926528272122	1.279875\\
0.63053665880263	1.430125\\
1.08591250543426	1.311875\\
0.582338154583806	1.07575\\
3.21979585139138	2.835375\\
0.800860225251739	1.20325\\
0.832435926549598	0.939875\\
3.15051355026945	4.92625\\
0.993201287588195	1.981875\\
2.14793017741953	1.63825\\
0.625245350541433	1.178875\\
0.654244140118976	0.8165\\
1.31109238437203	1.379625\\
3.0405591038796	3.476375\\
0.943979334826571	0.863375\\
1.57686118224074	1.59675\\
0.629228775911104	0.8915\\
2.40678976013035	3.809125\\
2.75602697454135	3.375375\\
2.30002012107226	3.10825\\
0.583749302457272	0.92925\\
1.85805379767317	4.661375\\
0.877552418382045	2.480875\\
0.8560931169111	0.848\\
0.601270994357318	1.01875\\
2.1075853955362	2.829375\\
0.657198642820314	1.0645\\
0.616269327220496	0.920875\\
0.594861952923881	0.816625\\
0.565612702381469	0.885875\\
2.42204048843917	4.4295\\
3.09360251857641	4.901375\\
0.773254362564775	0.99125\\
1.64939078725745	3.92325\\
1.86772949777278	1.3005\\
2.77768800586497	3.23675\\
2.25246060870559	1.813125\\
0.615205604796926	0.8645\\
2.44254089923765	7.824875\\
0.662687233822164	1.058\\
0.888505287083715	1.43625\\
0.720693600288657	1.0385\\
2.20840258849398	2.21\\
0.683521690016835	0.731125\\
2.53155818371908	2.236625\\
0.670140767687237	0.791125\\
0.687367027456499	0.866875\\
1.90731457282616	1.4095\\
1.47465643193809	2.705375\\
1.18264418174352	1.658625\\
1.0174863922475	1.882125\\
1.06549997498826	1.298\\
1.46865238330568	1.744\\
0.634330843519747	1.1445\\
0.583886898199826	0.812125\\
2.48231253802576	6.770875\\
1.03684689412814	1.492625\\
2.39230314374478	4.755875\\
0.777590385175039	1.200875\\
0.857040252637694	0.937625\\
1.45706718690845	2.027625\\
0.490688845014934	0.732625\\
2.54821523411097	2.962875\\
2.35570784032836	2.48025\\
2.93994036725925	4.199625\\
3.66409429051458	5.1835\\
2.16097284966103	1.815\\
1.62366934368097	1.666875\\
0.815995802435911	1.32475\\
1.6328296098442	2.248625\\
0.598281484506652	0.7245\\
1.11100080928641	1.359125\\
0.929013481400652	1.83725\\
0.541791140239056	0.95525\\
1.94475668443126	2.759875\\
0.924570166540525	1.407125\\
0.697703677843855	0.9475\\
2.46386189087994	6.426125\\
2.02619731872816	2.532625\\
1.87338938161437	2.841125\\
3.03024147158992	2.639875\\
0.931725764153308	1.130625\\
0.942338386926437	0.969\\
2.81336452108432	4.9445\\
3.39646100162593	6.365625\\
1.06659677863476	0.8605\\
1.94196097429995	1.9885\\
3.25626998782807	3.4895\\
1.33729808645631	2.43925\\
2.27805519849292	2.4175641025641\\
0.866465864782968	1.561125\\
0.940087822066555	1.29775\\
1.99794328458407	1.8525\\
2.82791827621748	4.1415\\
0.748947135597035	1.032\\
1.95986150341819	3.31225\\
0.799593922741723	1.445875\\
0.601722688484213	0.717875\\
0.514126430855852	0.875625\\
3.68392023350706	4.858625\\
0.642152203407387	1.319875\\
0.648816532740666	0.926625\\
2.05786206122606	2.0775\\
0.80228326233558	1.0215\\
0.583550176047537	0.84875\\
2.40307380821081	2.326625\\
0.557142757980662	0.692625\\
2.91051305748884	4.676625\\
1.05139009015994	1.76075\\
1.72532504355554	1.947125\\
0.702286625456655	0.9945\\
2.33181216166749	1.969125\\
4.06884443887097	5.513875\\
0.486116626629321	0.79\\
1.90169380894491	2.16675\\
1.72436226760287	2.085625\\
0.97770597724591	1.118625\\
2.53175123635757	4.35875\\
0.635354036208962	1.115625\\
0.828456777518242	0.93125\\
2.02321611485143	2.1805\\
0.562122583848237	0.988\\
0.829342927049923	1.1545\\
1.98053715878255	2.92975\\
1.26117474874585	1.398125\\
2.13092597166439	3.069125\\
2.79338121582674	4.07425\\
4.55882947546106	3.70075\\
3.71398938023522	2.59425\\
1.60121175676423	2.541375\\
0.752660861291744	1.2305\\
0.642697967132778	0.89075\\
2.88657961898178	3.1045\\
2.27146928014536	3.3995\\
0.804605152221481	0.834625\\
1.32732634376561	0.842375\\
1.00338545754956	1.399875\\
2.25045599499587	2.86825\\
1.64892113975943	2.7775\\
0.725433366285278	0.849125\\
2.21316922487084	2.861125\\
2.04142079521102	3.2845\\
1.99916737192423	3.527\\
3.11267730435066	5.3095\\
1.06713627203685	0.927375\\
2.15201692684682	2.421625\\
2.94826466556342	4.86325\\
2.77376825441565	6.041625\\
0.706495116757935	0.859625\\
0.537325602991493	0.777125\\
2.66085850836451	2.947375\\
3.20289600491691	2.19425\\
1.70134543334891	1.853125\\
2.2167943708772	2.894\\
2.34088493092705	2.7865\\
3.60152998235456	5.618\\
2.65593446668355	2.2685\\
1.68614689146175	2.134875\\
0.932793593612425	0.811875\\
0.582477208274111	0.787\\
3.21610529374048	2.798625\\
2.16685069228977	2.834625\\
0.990497882735056	1.736125\\
0.830846155969555	1.041125\\
0.795133299080498	1.29125\\
0.791129553543769	0.952125\\
1.89870131822845	1.44075\\
0.617855931940676	1.5505\\
2.59605752941386	4.098125\\
1.00202860266796	1.966\\
0.959057075173088	1.753625\\
0.671065627711619	0.9195\\
1.44895749900843	3.2075\\
2.08214610004804	3.458625\\
0.644885399085823	0.95575\\
0.645992083636773	1.38075\\
2.93307876949219	4.843625\\
2.43586029362671	4.87325\\
3.96334197819044	4.727625\\
0.563583054201039	0.728\\
0.681224640936853	0.959875\\
1.07236299403157	1.55775\\
0.707658871196955	0.916125\\
1.0857807955097	1.759625\\
2.97182739774437	3.495\\
1.87835036372116	2.810125\\
1.8750021545826	1.87375\\
2.53857212031771	3.332125\\
2.31666235546005	4.424875\\
0.69253563245218	1.183\\
4.04564606431632	7.965875\\
2.6503114684844	4.718875\\
0.683964416442331	0.907375\\
1.88445810891386	1.815\\
0.853402210410795	2.490125\\
0.987576234385316	1.429\\
0.645547846931712	0.85875\\
1.3027159216925	1.272875\\
2.82101976441753	6.728125\\
1.98037345294677	2.54666666666667\\
0.701259597259724	0.857375\\
1.06376917004785	1.334875\\
0.934784774566765	0.995625\\
0.742016204378722	0.925\\
1.1077055719001	1.586125\\
2.14383750921306	3.3015\\
1.82545280467686	2.301375\\
0.573259263944189	0.73925\\
2.43814098564903	3.175375\\
1.00969328305668	1.841875\\
1.79536417822737	1.807625\\
1.92117704990368	3.21125\\
0.935079400192463	1.152625\\
2.03463425099548	1.8265\\
0.629188401249397	0.910625\\
3.00011596858427	4.675375\\
0.905022890708366	1.152625\\
0.967166667004628	2.1685\\
1.67721974798013	2.37875\\
2.15814589854422	1.8115\\
2.68336176662081	4.1955\\
1.29797363955923	2.5325\\
3.54527990536241	2.477125\\
0.595222469913374	1.080375\\
0.532357741136003	0.90875\\
3.70932451175348	4.023875\\
0.572221087735047	0.890125\\
1.66500281141753	2.134875\\
1.27293150322769	1.843875\\
0.840152116027299	0.9855\\
0.685504486186642	0.928125\\
2.13480747944177	3.410875\\
1.72133071242609	2.876625\\
2.16092304114765	3.2055\\
0.731790529397836	0.893625\\
2.14974678758101	2.91325\\
2.79222364388505	5.856125\\
0.598439596761364	0.9485\\
1.12549586737039	1.319\\
1.3587639917277	1.31225\\
0.895961189336008	0.8825\\
3.04611088535708	4.802875\\
1.21576359260869	2.334\\
0.631842703040443	0.844375\\
3.08766698713197	3.554875\\
2.74924591526365	1.561375\\
1.93877682225721	1.3285\\
2.77603729535015	5.60825\\
2.0341386475589	2.5735\\
2.02198603888475	2.82925\\
0.779105743181922	1.1405\\
0.551709245177105	0.618625\\
1.08197699202789	2.181125\\
2.05883756639823	2.32875\\
1.9911299260079	1.773375\\
0.660545573923704	0.866\\
3.50442009979725	2.5845\\
0.606162501623597	0.81175\\
2.04377869004693	2.5995\\
0.952633452231627	1.358375\\
0.903827975463824	2.432875\\
2.83023323843782	4.149875\\
0.627406738770661	0.88825\\
3.0240985063921	2.515\\
0.584143788904347	0.84025\\
0.534887182716599	0.771375\\
2.19437605039988	2.51575\\
0.63449872436286	0.868625\\
1.45776233945857	1.750125\\
1.14820512433234	1.354625\\
0.799017684013672	0.984125\\
0.644151871704609	1.06475\\
0.820308961550106	0.9345\\
2.89836450482079	4.152125\\
1.46464007285195	2.715125\\
0.643084978994667	0.865375\\
0.782412878145977	1.30175\\
0.760112510929676	1.2145\\
3.95698251472109	4.643625\\
2.35768387653612	2.337125\\
0.611899090149575	1.398375\\
0.944080034758536	0.802375\\
0.706592824124328	0.885125\\
2.07230099416148	2.1475\\
0.566240361896781	0.953\\
2.36685945872352	2.28125\\
2.37213869957707	3.47775\\
0.954556388061524	1.102375\\
1.49868686757535	1.621625\\
1.20955177430174	2.116375\\
0.603880007691286	0.825375\\
1.10852800723335	1.343375\\
1.18391103266103	1.503625\\
0.872679291927619	1.1495\\
0.744650686974168	0.775625\\
0.593289587132732	1.092625\\
0.622387916994917	1.403125\\
3.23061042389473	5.936\\
1.33353511383428	1.296\\
0.768119808226447	0.854\\
2.29020519853492	3.29725\\
2.35978799441322	2.87925\\
0.65640614086072	1.112375\\
0.763820915773856	1.677125\\
0.930720074770235	1.373875\\
1.20668502445104	1.911875\\
1.27163312663524	1.274875\\
0.585279199148323	0.88375\\
2.23190095110925	2.90375\\
1.97537602839806	2.315625\\
3.35632650308165	4.250375\\
2.51733882401077	3.19075\\
0.642254053582216	0.873625\\
0.708502897870059	0.860625\\
1.23533594772311	2.2785\\
3.18517373360899	3.68225\\
0.64341445693057	0.895375\\
0.553210430454639	1.117375\\
1.13139789695119	1.03775\\
2.01744444850824	3.274\\
4.14281337448807	4.323125\\
0.621740710311407	0.863\\
3.08391361880032	8.739875\\
0.676236546175702	0.736625\\
0.725516741081835	1.0825\\
0.952456881883541	1.10725\\
0.626554307747246	0.778\\
0.623298148097171	0.906375\\
3.19276449953594	3.467\\
1.2777367985753	1.27525\\
1.20566640716691	2.220375\\
2.04043991789564	2.216\\
2.51633056461491	2.892625\\
1.96370219516017	1.362375\\
0.817929453153533	0.955625\\
2.55554982791432	4.37525\\
1.6350302308734	2.698375\\
1.01273126131853	0.827\\
1.95807276995891	2.505625\\
3.41198958191104	4.865125\\
4.65038561940932	3.523\\
0.623335511113666	1.3065\\
2.46261261168097	2.80025\\
1.24311251270618	2.428875\\
2.75157854405032	3.055125\\
1.87301926629334	2.36825\\
1.83863185256881	2.493625\\
0.602167117240054	0.87175\\
1.70407852322573	1.8125\\
1.77596591240074	3.39125\\
0.696002979152334	0.767\\
1.19509388866743	1.66525\\
0.56056232727654	1.11675\\
0.688798943008392	0.913625\\
0.783290305885079	0.973375\\
0.822184858374021	1.0095\\
1.99618700020329	4.808125\\
1.97970011086929	2.093375\\
3.11475887903926	2.603875\\
1.12814554599975	1.921375\\
2.3607876657961	3.416375\\
2.81159131974618	3.9315\\
1.37417516814564	2.5\\
2.10393657370606	2.134625\\
2.37501572992438	4.7985\\
0.792219402226453	1.364125\\
0.87954865833633	0.936625\\
1.4772338182598	1.32575\\
2.20655559506084	2.197875\\
1.52624138044175	1.736125\\
1.96581718130036	2.65875\\
0.53875040691664	0.911125\\
0.603877984214143	1.274875\\
0.566640331286779	0.93475\\
3.99295668842471	4.62675\\
0.500386688178872	0.80925\\
4.11864628844381	4.931625\\
2.42478565000501	2.58179487179487\\
3.12523432702718	5.570375\\
0.93492025626792	1.3065\\
0.879531938315532	1.643875\\
0.763796780698969	0.954375\\
1.9300456329016	2.959875\\
2.83451718523853	4.034375\\
1.95916141515647	2.677375\\
3.7793655234926	5.363125\\
0.79757319087613	1.4585\\
1.87105055712198	2.257875\\
0.808281867396043	0.80775\\
0.837513880076572	0.953375\\
0.731333553381672	1.3805\\
0.645457912464678	0.85475\\
0.652802910389362	0.971875\\
2.03686695603613	3.686375\\
0.933839105130575	1.06\\
0.740910925742365	0.880875\\
0.645210208746949	0.876625\\
0.828482392374818	0.9205\\
3.03255082884608	3.41325\\
3.14637251923434	3.5475\\
3.46548676989263	5.396125\\
2.64234322514256	4.2165\\
3.38902797152357	5.86875\\
0.972523975943894	1.48575\\
1.97073915712753	2.801125\\
2.43916084544744	7.302875\\
1.03045340798502	1.399125\\
1.27505688920795	1.274875\\
0.918175866963136	1.556\\
0.532636763872107	0.80525\\
1.06377474296567	1.374375\\
1.21793280723614	1.659375\\
2.96738623590242	5.076625\\
0.653472730041072	0.877125\\
2.84275861701138	3.036875\\
2.06821834816347	3.34475\\
0.903220796168092	1.25175\\
0.620470764995498	0.87325\\
1.34086523641145	1.4605\\
0.975516140536565	0.8275\\
0.890867849271756	0.933\\
2.70014603319129	1.81675\\
0.635652296524503	0.884\\
0.72527484670142	1.126875\\
1.17929028183603	2.272375\\
2.27490409225377	1.497\\
1.61210562394425	1.553125\\
0.737890081651515	0.761125\\
0.643656492878609	1.306625\\
1.06891600431269	1.821625\\
3.08174914565364	3.4135\\
2.60676744510845	2.3555\\
0.930629930709211	1.07225\\
0.745542694579358	0.9165\\
1.38293729600131	2.236125\\
2.25890978332783	2.987\\
1.0635760015765	1.879375\\
1.24091700663227	2.086375\\
0.740213656984305	1.0705\\
2.04642401726123	3.14775\\
1.38712989845951	2.3135\\
1.38917620159744	2.236125\\
1.35277096606313	1.296\\
0.611574168904435	1.358625\\
1.6555773278386	2.02825\\
2.42288586748394	7.804375\\
0.726335275705783	0.76475\\
0.94717409577189	1.408625\\
3.3296902228192	5.610125\\
0.523587281197413	0.9295\\
2.44997518539351	2.7515\\
3.28246449472585	2.86975\\
2.60259865963318	2.35\\
2.20645828097265	5.911625\\
1.04612373336179	0.936625\\
1.23693175143911	1.211375\\
0.830181523221443	1.0425\\
0.68721536354247	1.28725\\
3.04893523261731	3.945625\\
2.78092564851857	4.087625\\
0.706038088430745	0.957125\\
1.6975229350839	1.75025\\
1.82015511292418	3.125375\\
0.648510818730617	1.07225\\
2.06315265609968	5.0315\\
0.635708505535584	0.923125\\
2.16610962169118	2.462\\
0.753881023817957	0.961625\\
2.04617899959807	2.216\\
3.03564849830842	4.148125\\
0.612942876991687	0.765875\\
0.881874091339121	1.989125\\
0.692132760082342	1.2215\\
0.707189302210171	1.896125\\
1.98909214979624	2.384375\\
2.78297489059457	3.545125\\
1.4619872721125	2.157875\\
1.98040187323835	2.4025\\
2.4720681295149	2.22725\\
1.52815297959298	1.73275\\
1.62086066921296	2.15625\\
1.31339849254021	1.247\\
1.80871661420576	2.381625\\
1.9350809368709	2.810125\\
0.722997592536585	1.012625\\
0.654025288025478	0.942625\\
1.95869827907146	2.981375\\
2.82800071990139	2.53125\\
2.59744882199517	2.477875\\
0.734479873909703	0.925\\
1.99188883474309	4.398875\\
1.39646018797428	2.05475\\
1.16249934866106	1.907\\
0.847751286576263	1.2655\\
1.25242484072055	1.353125\\
2.00142452022135	2.157875\\
2.33346878602261	6.4975\\
0.75255205741911	0.878125\\
1.48664823316235	1.28125\\
2.35925175123418	2.5465\\
2.78074882645511	5.89575\\
0.941761877713625	2.263875\\
2.03066916191589	1.736\\
1.02534860971766	1.54075\\
0.591222771740475	0.84875\\
0.598920063513634	0.992375\\
1.91314591269255	1.8115\\
0.806104755407625	1.332625\\
1.19138420152058	1.90775\\
1.72219405495799	2.62075\\
1.83229307405659	3.514625\\
1.28424724812511	1.81725\\
0.577756644179906	0.85625\\
1.46055142736446	1.938\\
2.1117478023909	3.023875\\
1.88001318757795	3.623875\\
3.93557558247245	3.721\\
0.560100083880697	0.829\\
0.650699705374977	0.893125\\
0.91631468835436	1.03075\\
1.53661536536364	2.619125\\
1.48699301185243	2.01875\\
0.535975795740188	0.857625\\
1.15699970780348	1.469\\
2.16065611456332	3.000375\\
0.645152641049853	0.986375\\
0.837162246407691	0.804375\\
3.42802721990784	4.69875\\
1.94081076529573	3.222625\\
0.627190535067131	1.013375\\
0.556553781794243	0.8545\\
2.21979532800575	4.047\\
1.13503992288514	1.419\\
1.98416129351867	2.174\\
2.40626305256591	2.60782051282051\\
2.77968610115087	3.154375\\
2.23513177952193	2.165375\\
0.767813708976201	1.94225\\
1.10095121643148	1.648125\\
3.78794088914353	2.4675\\
2.82061724466063	4.1565\\
1.18167683929227	2.44425\\
1.02468050586028	1.373375\\
1.58761581039272	1.239375\\
0.680732156836458	0.812625\\
1.71812514829881	3.19575\\
2.63477717556636	3.060125\\
2.19704648819934	2.220875\\
2.96618128842935	4.9775\\
2.74502745656879	3.02525\\
1.05555078448459	1.447375\\
0.662070734407075	0.926875\\
3.1511949764395	3.034\\
0.636550716492632	0.83925\\
1.71459783700862	2.92625\\
3.19698606872802	8.24225\\
0.62813325522116	1.0265\\
3.6634296630165	5.613375\\
1.9796280626697	2.2115\\
1.29176380581033	2.664375\\
1.03259898500133	1.793875\\
1.37036220722168	1.924\\
2.77569890356413	3.5205\\
2.68064569596946	4.867125\\
0.655203313537522	1.041625\\
0.679472039421619	0.878125\\
1.22478032501215	2.679125\\
0.702035921038574	0.72525\\
1.62482410433552	2.102375\\
0.717377800969492	0.872375\\
0.68870640902278	0.883375\\
1.48372111497593	1.738125\\
0.892049748093179	1.273375\\
2.62493245393197	1.54675\\
0.9182982090068	1.77125\\
2.38424194327763	3.197625\\
0.896286051216923	1.268\\
1.42935085164058	1.395625\\
1.31139568211433	2.22725\\
2.0551282866198	2.5735\\
0.68633359875886	0.935875\\
3.20863208515169	2.174875\\
2.52666655257647	4.516625\\
0.921473473710801	1.194\\
0.934757564872219	0.94425\\
1.18807732811257	1.6545\\
2.86162467474206	4.09575\\
1.43605764144883	1.709625\\
2.40859886883771	2.172625\\
0.668183997088528	1.724375\\
2.15442896576027	3.49575\\
1.62030093764014	2.12275\\
0.52433340296784	0.876375\\
0.917247069459525	1.3885\\
1.18791061056466	1.161375\\
2.7714290927071	2.444625\\
0.791677836193243	1.147125\\
0.573607623671806	0.94325\\
2.9220907583484	5.396125\\
0.592855324088168	0.92925\\
2.91669483117543	6.728\\
0.738407493406226	1.127\\
1.39772062478529	2.19425\\
0.611192688287943	0.811\\
1.27201235548344	1.590375\\
2.13887500793219	2.899\\
0.761853550939312	0.883375\\
2.17477483460573	3.41825\\
2.19169038945209	1.858625\\
0.717609339234564	1.973625\\
1.98371572084163	3.175375\\
2.32843940380557	7.1195\\
0.621556334305183	1.2285\\
0.665333239746517	1.1425\\
0.691349837765686	1.234125\\
1.330183630294	2.43925\\
2.49953473144097	2.948625\\
2.35916813029426	3.207625\\
2.14379071999553	1.83675\\
2.63299067910529	2.233125\\
2.1748004168538	2.861625\\
1.16798448831632	0.997375\\
3.34676587789852	3.083\\
1.45458087339514	2.151625\\
3.20247049292867	3.803125\\
0.580506410265094	0.855375\\
2.40965434829477	2.861625\\
2.32310423573816	3.98425\\
2.08363415293125	2.9355\\
0.947684896935657	1.935375\\
3.46268959129294	2.638\\
0.692551706451328	0.975125\\
1.00360195348965	2.037375\\
2.71107678588051	4.11975\\
3.54345472750602	3.824375\\
0.648365770049949	1.61875\\
2.71748440019003	4.20675\\
0.662611190271822	0.88375\\
0.633096055939927	0.891125\\
2.15643911502924	1.582625\\
1.94132437801861	2.926\\
1.13696714264207	1.32525\\
1.01083172974202	1.27125\\
4.14629550333957	5.70375\\
2.49341754620019	2.717625\\
1.0040919108957	1.896125\\
3.11514663466443	3.175375\\
2.44929370234266	7.300125\\
0.669572332745109	1.187625\\
3.19967340654027	3.832375\\
0.743153802941571	1.030125\\
1.27868689132476	2.059875\\
1.82918770267924	2.495375\\
2.96560383495113	3.8075\\
1.60561744342493	1.211375\\
0.82497292519602	1.313125\\
1.31686268147843	2.172375\\
0.676973662574518	1.192625\\
2.30097282195605	3.620125\\
2.21515745455239	3.98425\\
3.16707746068602	3.34125\\
2.84228083055177	5.13125\\
2.41683849554044	3.8275\\
1.59096517257096	1.79275\\
1.9995566526769	1.93275\\
0.598405693977965	0.852375\\
3.73598510412998	4.6345\\
3.3272548485875	2.28325\\
2.48030207639686	4.076875\\
1.97823336794042	4.600125\\
0.765750475623655	1.075\\
1.80435864285228	3.079125\\
0.890562804494419	0.87\\
2.92858995393731	3.533\\
2.25996826516789	4.220125\\
1.04403939835274	0.932625\\
4.46945682063065	3.268125\\
0.770706691849096	1.2805\\
2.49335599340256	3.754875\\
0.585009426536725	0.998\\
2.52028691435163	2.93725\\
1.00847177660853	1.45075\\
0.834478018274107	0.954875\\
1.83404832144127	2.70125\\
0.639257673623245	0.871\\
1.29191111904392	1.789875\\
2.12013752376255	6.646375\\
0.99860068689262	1.736125\\
0.857507849880426	1.06675\\
0.926026788174721	1.141875\\
2.10898433668417	1.920125\\
0.927403370102861	1.116125\\
3.60848490360025	8.111875\\
4.29182762500732	5.56825\\
0.855577702696543	0.78825\\
1.71100616373936	3.7455\\
0.745036043271388	0.921875\\
2.37050393987208	2.922875\\
0.869846202625837	0.948\\
3.32920640886766	5.31675\\
0.744899677620693	1.579125\\
1.89714969543102	2.4795\\
3.00305917908511	2.677125\\
2.67681522898581	4.798375\\
1.13830633412908	1.25175\\
0.620029965309676	1.039625\\
0.877052402614131	1.089875\\
1.30321718529467	2.256625\\
0.904844886845846	2.00275\\
3.73373903681204	5.7015\\
3.78682883872764	5.661875\\
2.32044033898413	3.72525\\
1.17051675356413	1.659375\\
1.08922681456257	0.855875\\
3.74510953362962	5.255875\\
0.733407881651008	0.934375\\
1.44484655509905	1.3285\\
0.686399914374521	0.923875\\
1.61423592234775	1.90925\\
2.07920138281727	1.969125\\
1.08709359989824	1.714375\\
1.97885336735057	1.36675\\
2.85971163662933	3.963875\\
0.913264694581507	0.937\\
0.510234139531353	0.832625\\
0.778796122485003	1.200875\\
1.87289272097442	3.900875\\
2.39606755303505	2.54333333333333\\
0.623871572425664	0.94625\\
0.674503943325616	1.075125\\
0.698096739624913	0.992\\
0.828712494371622	0.784125\\
1.12527845536027	2.17725\\
0.956798866656979	1.73775\\
3.9511492629479	8.075625\\
0.796108831159662	0.748\\
1.02069049331418	0.889375\\
3.1225618902528	1.984125\\
1.04858747239251	2.16375\\
1.99297413758318	3.135\\
2.00537362708344	2.29775\\
1.28588419563934	2.1485\\
0.850382051770858	2.01625\\
0.81950072031156	1.962375\\
1.11490592572884	1.980125\\
3.58639710348563	2.431125\\
1.23333740335806	0.8635\\
2.0075470657582	2.56775\\
0.569881539031624	0.952625\\
1.62497241455664	1.274875\\
0.731861903247788	2.019875\\
3.13037913549325	8.621\\
2.82992257358383	4.061875\\
0.91090740638485	1.2425\\
3.01456002595024	4.17225\\
2.1619707358083	3.472375\\
1.87242068868892	2.46375\\
0.593064544352111	0.977375\\
0.996474127762711	0.952125\\
0.808628515782862	1.015\\
1.58054778137685	2.208375\\
0.715970427457217	0.88475\\
0.875531974526534	1.460875\\
2.24391642955966	5.229125\\
0.776957403413537	1.066\\
0.773764152657138	1.008\\
2.20973206047496	4.002625\\
0.792427770242226	1.57\\
0.721141211261684	0.824875\\
1.28539687320706	1.50625\\
0.82033629712609	0.81575\\
1.23413703915572	1.5315\\
0.659058673586785	0.83\\
0.942617364807739	0.898125\\
0.737698329508621	1.214375\\
0.773713621491213	0.915875\\
0.685601136634947	0.80575\\
1.08663374215146	1.390375\\
0.717475144248504	1.251\\
2.01543111462502	2.12925\\
0.665007220183896	0.835375\\
2.31117904258829	4.4235\\
1.03229993760564	1.5865\\
2.13971202263392	3.743375\\
0.643105016871237	0.702875\\
0.852562742248818	1.442875\\
2.91627009370088	4.890375\\
0.559759046898665	1.132125\\
2.03570134975721	2.607125\\
1.96711703342984	2.801125\\
1.06820149380511	2.19225\\
2.33600915342567	2.067875\\
0.481576786435396	0.84525\\
1.3243219560081	1.555125\\
0.84816227893887	0.961\\
1.89783640615363	2.23375\\
1.00474093584606	2.1445\\
0.605122793392629	0.781375\\
0.584186916244952	0.968\\
3.69928719358493	2.449875\\
2.70913239534621	2.314625\\
1.35263044362816	1.60625\\
0.932473986678165	1.357125\\
1.1613745051174	1.885375\\
1.69500038127309	1.613625\\
0.868999007051316	0.731125\\
1.29888946217686	1.4345\\
0.649692859685538	1.407625\\
0.51086324137634	0.9665\\
1.34873875531649	2.134375\\
2.04926072118369	2.54925\\
2.09318447802878	1.56775\\
2.31964311186481	3.098125\\
0.85483264630495	1.03875\\
3.10235165110514	4.59575\\
0.65707091278357	0.757875\\
0.586919988639488	0.66525\\
0.692955336113973	0.88475\\
0.470448038729415	0.960875\\
1.84531328697652	1.4595\\
0.94602495828684	1.020125\\
0.772974667001118	1.323375\\
0.614272317512799	1.02075\\
1.12361548913224	1.395125\\
0.750659106296279	0.886375\\
2.77336129434169	3.962375\\
2.26514833927008	3.334125\\
1.95255478242233	2.79025\\
1.71712940298817	2.263875\\
0.93781032856164	0.934375\\
2.18878642601759	1.77275\\
2.00381020535446	2.97575\\
0.66132421574095	0.9675\\
2.3096907525175	2.3555\\
0.622064239466311	0.762125\\
0.557994264278508	0.92575\\
3.3656321672014	4.059\\
1.30757360438095	2.294375\\
0.783871186297963	1.240875\\
1.24409358255426	2.166625\\
0.546411937867322	0.9025\\
0.855358204399386	1.4265\\
2.32213722893529	3.11\\
3.04226005482457	8.658875\\
0.76315084620605	1.379875\\
0.647858253122152	1.0165\\
0.612810326844549	0.864875\\
2.76320938516671	3.648125\\
2.76429966070595	6.568875\\
2.59634527980306	4.9955\\
1.81377776324757	2.203\\
0.570365597221298	0.84525\\
2.18180014996424	2.19275\\
3.8527620734174	5.74175\\
3.90374122304314	4.498875\\
2.01645034111378	2.34275\\
4.04167424366492	5.363125\\
0.755302807118092	0.9455\\
0.516745085240652	0.90625\\
0.720291073532823	0.95875\\
0.738855674989497	0.812875\\
3.30938195392495	3.613875\\
0.929865979545781	1.072625\\
1.15543496203231	1.645\\
0.959177667610109	1.004\\
1.19167124187358	1.52325\\
1.90972566887425	2.06325\\
1.91073715241353	1.67425\\
0.657379972696207	0.726875\\
0.846270500852619	0.77125\\
1.91483644376748	2.985875\\
0.623302255895195	1.0835\\
2.4668643806889	4.893875\\
2.10399708082257	1.92825\\
1.29480301391353	1.359375\\
0.823975110907766	0.87525\\
0.770962172961442	1.119125\\
1.78274453835671	2.340625\\
4.00508407062654	4.6345\\
1.07930526962856	1.222625\\
0.697813113737839	0.867375\\
2.22263948430674	2.4324358974359\\
2.04993243975847	3.50175\\
2.47936854562874	3.279875\\
1.57004031457383	1.59675\\
0.645451098346528	0.88375\\
0.926629605421489	2.3415\\
0.995113908094937	0.932\\
1.2964556123799	2.305625\\
1.91793427779714	2.915625\\
1.313314749213	1.938\\
2.57059247720624	4.34625\\
2.877043266388	6.61825\\
2.34531302139419	2.9605\\
2.25711187765761	6.832375\\
2.89512908786051	2.53125\\
2.50785079999042	2.42012820512821\\
0.664675370240759	1.40175\\
0.615981443656583	0.88725\\
2.1634332508674	2.659125\\
1.15335506357839	1.971\\
1.84302637091988	4.833\\
1.68650541619427	3.53475\\
0.863842146358113	0.8895\\
0.666080362495558	0.848125\\
2.30981102140217	2.47375\\
2.99010524110888	3.155\\
0.938570261856627	0.974375\\
1.0831887242518	0.961\\
0.697009536845796	0.992\\
4.16638864471661	5.35675\\
1.82633253124432	2.867125\\
0.606110655376568	0.961125\\
2.3717573281685	2.88325\\
1.85948173811769	2.19575\\
0.875165298219653	0.822\\
0.653991660019558	1.4395\\
0.563466566435793	0.76325\\
3.56266970927196	2.6145\\
1.06177587294038	2.232875\\
0.938821948799375	1.135875\\
2.12525081466525	1.66975\\
2.20148848338101	3.72525\\
0.55909702601278	0.951875\\
1.52704816578371	1.4475\\
2.5707681153128	1.86025\\
0.761873282537535	0.838875\\
1.95545897228217	3.541875\\
0.831824490868263	0.85575\\
2.80044571018219	4.148125\\
1.22168129695418	1.934625\\
1.89903760147093	3.21125\\
1.56448743274951	2.279875\\
3.56408268329443	5.663\\
0.578701786971463	0.820125\\
0.680198054028677	0.76275\\
0.687458387480118	0.853125\\
0.879656168522503	0.822625\\
1.89968841067032	3.3875\\
2.88516384709643	5.427875\\
2.59740988681456	2.477875\\
1.20144133128984	1.587875\\
2.19059807540569	1.89275\\
2.29500576104101	2.3445\\
1.45513483536181	1.847\\
2.09726416106455	3.05625\\
1.12398005363346	0.941375\\
2.0874796242992	4.5735\\
1.77925697945631	3.001875\\
0.582940508275415	1.196875\\
0.654623083942606	1.005125\\
0.607547220230076	1.339125\\
0.639849672690816	1.006\\
1.19494559810057	2.25825\\
0.602560103900855	0.914875\\
1.45192250329897	1.211375\\
1.85373167804415	3.2375\\
2.75065974667245	2.32575\\
2.18487743303812	3.894\\
3.07605793460429	4.0735\\
0.706269617911115	0.9935\\
0.68421081130562	0.9475\\
1.80905754494301	2.01225\\
2.09271315130988	2.9685\\
2.22656736452142	2.126875\\
3.10407597602736	3.582625\\
0.70735762211124	1.118375\\
0.620864626381782	0.740625\\
1.54494906306688	2.38675\\
2.66766956183524	3.67925\\
1.89000091237043	3.530125\\
0.697772323134506	1.409\\
2.38319571516425	2.42769230769231\\
1.0157418630555	1.40775\\
2.55224268254442	2.715\\
1.83993897728833	4.594625\\
2.94747942797575	2.338625\\
2.23551983124766	3.80525\\
2.11401868475448	3.301375\\
3.34072595034613	2.252125\\
0.626898292605415	0.772875\\
1.92119971539535	3.0625\\
0.542037005871518	0.8885\\
2.60921028966575	2.406875\\
0.803690502789426	0.901875\\
1.83346165286103	2.439\\
1.23220830549735	1.54\\
2.33914412251804	3.098125\\
1.02003299309837	1.485375\\
0.577886385579686	1.538625\\
1.285678230902	1.912875\\
2.05457790144468	2.053125\\
1.34375959175046	1.38375\\
0.623182947208441	0.946125\\
1.55390587141321	1.79275\\
2.32708260253935	2.32961538461538\\
0.698555600592373	1.282625\\
0.659480628238822	1.241375\\
1.65438155844567	3.889625\\
1.37678747406826	2.197\\
1.98923840483493	2.805625\\
0.663147908318736	1.17425\\
2.2476794456503	2.57425\\
0.605195510018919	0.758625\\
0.631921149254904	0.893375\\
2.72395970333511	2.076875\\
1.57075838056593	3.04\\
0.777242969405848	0.979875\\
1.86182352723066	2.5275\\
0.572471857454128	1.802375\\
2.79669884234401	2.585375\\
2.52727145388322	3.294375\\
1.75951296212508	2.07925\\
0.696965538830129	0.996625\\
0.47047759006104	0.811125\\
0.879013951535606	0.9335\\
4.07127380974196	2.876625\\
1.505562306426	1.6985\\
2.25640027896167	2.907875\\
1.36045599876606	2.744\\
0.407203008305277	0.8625\\
1.12089640974309	3.019125\\
1.89120616935184	2.915625\\
0.636666974443146	0.73625\\
0.810325520417906	0.88675\\
0.674602939054411	0.8205\\
0.762529742295584	1.355625\\
0.817548079363037	0.952125\\
0.714167969165232	0.775\\
3.12800998215261	4.709625\\
1.69885223018653	2.067875\\
3.53646393493346	2.50225\\
1.09833729311667	1.6425\\
0.613096408791957	0.899625\\
0.684834589144597	0.8725\\
0.800470596317506	1.265125\\
2.4567250568726	3.272875\\
1.40191231710596	2.073625\\
3.03421911283066	6.2945\\
1.15736904073239	1.3855\\
1.99689665125831	3.34475\\
1.42936216602182	2.3095\\
0.607406877199389	0.879375\\
4.53875112639409	3.722375\\
0.579683601456784	0.89375\\
0.740282821747361	1.060125\\
0.74221056521202	1.345375\\
4.62651674812224	3.504375\\
0.570795178925631	0.841\\
1.3136129689372	1.67625\\
3.03514109373511	4.72225\\
2.94640912155104	4.59225\\
2.45230186935099	7.29575\\
2.75813325547081	3.151625\\
2.74789287205624	4.5345\\
0.630453739831701	0.896875\\
3.10300882559001	3.560375\\
1.31924739870537	1.824\\
3.94207033325324	4.232\\
2.59633594294349	7.077375\\
2.30979856968714	2.527625\\
1.15524982676167	0.858375\\
3.00635498224886	4.456125\\
1.56359379433337	1.26675\\
2.46285584148669	2.28125\\
0.946678187670651	1.09725\\
1.30500625593865	1.9365\\
1.44673764017911	1.358625\\
2.68620289476226	1.552875\\
0.885477169007236	1.19825\\
0.897919122619704	1.12275\\
0.776011796609285	1.673375\\
1.16953315968466	1.401625\\
0.78521433379929	0.985625\\
1.96249594065239	2.8765\\
2.94642317012588	3.945625\\
0.882105667862426	1.541625\\
0.875326171252571	1.6835\\
2.90623448297398	5.05525\\
0.708603818648712	0.8555\\
0.629323808854809	0.9675\\
1.83119028932989	3.54225\\
1.09183212143095	1.414125\\
0.462318903863724	0.9825\\
3.12617500985899	2.90075\\
0.553546285247189	0.76575\\
1.30250253686082	1.76225\\
1.48852522837048	1.6365\\
0.744858646626785	1.973625\\
2.55056473071356	1.432625\\
1.29723073069847	2.104\\
0.61302456850502	0.9735\\
1.6636592075477	3.089125\\
2.11831142155905	2.0835\\
0.889593970344227	0.985875\\
3.82770104833219	5.761875\\
3.1665889650757	3.51075\\
0.565919001636344	1.121375\\
1.28212412064226	2.913625\\
2.69330054754074	4.39275\\
1.46034412780247	1.2115\\
0.692008646053205	0.998\\
0.706909827494727	1.00525\\
1.60150364590892	2.922375\\
1.25481328094518	1.989125\\
2.6833333232719	6.953125\\
2.93957959604186	5.56475\\
0.850256479433478	1.0205\\
0.855498236150098	1.002625\\
1.05875933565062	1.659375\\
2.21195145761274	1.774\\
0.898730632010219	0.944375\\
1.81099595187886	1.92\\
2.99504841848696	6.137875\\
0.680728989959009	0.8685\\
0.613434602553324	0.814375\\
};
\end{pgfonlayer}

% Line plot on the foreground layer
\begin{pgfonlayer}{foreground}
\addplot [color=mycolor2, line width=2.0pt] table[row sep=crcr]{
0.405053997861214	0.561656182890343\\
4.65038561940932	6.44832009993028\\
};
\end{pgfonlayer}

\end{axis}
\end{tikzpicture}

==> Figures/iri_gain_elevation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9511\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\small},
xlabel={Frequency [Hz]},
ymin=0,
ymax=5.5,
ylabel style={font=\small},
ylabel={Magnitude},
tick label style={font=\small},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={dashed},
title={The \gls{iri} frequency gain}
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.099310918137498	0.000173600437420873\\
0.196468664618044	0.00136428085239793\\
0.266333272517498	0.00345626414436406\\
0.326222200971167	0.00647033143024611\\
0.378074666359935	0.0102669255680503\\
0.426215882901533	0.0150122477222432\\
0.471708469091701	0.0207936299331886\\
0.512518692705333	0.027241851115904\\
0.551749237612913	0.034743857707439\\
0.588531577519145	0.0431036051256291\\
0.622004882563471	0.051970299489958\\
0.657382014340959	0.0628017320232876\\
0.68839520696455	0.0736653036639821\\
0.720871503378214	0.0865505549989747\\
0.754879928165343	0.101852157901765\\
0.783238259917919	0.116141262368588\\
0.812661920009195	0.132537747337438\\
0.843190929286625	0.151330147338742\\
0.874866812047991	0.172817647462487\\
0.907732652521022	0.197289027332834\\
0.941833153464794	0.224987522529486\\
0.977214696972572	0.256057582612252\\
1.01392540755881	0.290472207266522\\
1.061759183483	0.337728794618314\\
1.13254131515281	0.409205050265793\\
1.21923125164911	0.490688417902335\\
1.27675070431926	0.536600137908629\\
1.32471398786612	0.568781705134797\\
1.37447909267754	0.596442775976853\\
1.42611370719413	0.619723724974488\\
1.4796880626864	0.639175856169493\\
1.53527502878042	0.655576419405935\\
1.60770442167382	0.673057483961886\\
1.71488196987054	0.694522202425602\\
1.91550055557353	0.730919000991036\\
2.0244465099768	0.751358651915035\\
2.13958887134342	0.774211247826059\\
2.24052786930002	0.795408789830363\\
2.34622884814226	0.818767477074536\\
2.45691646298279	0.844448904933082\\
2.57282596744793	0.872604163365841\\
2.69420371368188	0.903385452502271\\
2.82130767593947	0.936954743103221\\
2.95440799888038	0.973490641352611\\
3.09378757173014	1.01319428611035\\
3.2397426295282	1.05629487835114\\
3.39258338274099	1.10305529370734\\
3.55263467657814	1.15377813780793\\
3.72023668141307	1.2088125528464\\
3.8957456157755	1.26856205878869\\
4.07953450345245	1.33349370216813\\
4.27199396630678	1.40414877732815\\
4.47353305449846	1.481155363092\\
4.68458011587305	1.56524285670142\\
4.90558370636506	1.65725854305242\\
5.13701354335134	1.75818593460619\\
5.3793615039807	1.86916402147254\\
5.63314267060136	1.99150544569498\\
5.89889642550851	2.12670954694863\\
6.17718759733849	2.27646251362619\\
6.46860766154632	2.44261034289522\\
6.71161176749627	2.58862834139961\\
7.02824426430835	2.7890858002939\\
7.35981447526576	3.01086538050207\\
7.7070271142123	3.25457259764222\\
8.07062014114951	3.51895405681419\\
8.60864769614924	3.91411574206993\\
9.18254283565628	4.30839450436048\\
9.52750047242728	4.51103449341053\\
9.79469667069539	4.64084270774633\\
9.97697764236321	4.71299661783646\\
10.16265089393	4.77137329409336\\
10.3517795563018	4.81428341555124\\
10.447659715608	4.8295070900676\\
10.5444279352617	4.84040188884082\\
10.6420924406472	4.8468766198105\\
10.7406615333343	4.84887444828607\\
10.8401435917833	4.84637417562217\\
10.9405470720574	4.83939073187894\\
11.0418805085416	4.82797486060775\\
11.1441525146679	4.81221200913961\\
11.35154708921	4.76814886638425\\
11.5628013120738	4.70849255504015\\
11.7779870119712	4.63491111497288\\
12.1082975023204	4.50267029405422\\
12.4478714618791	4.35034812865273\\
13.0351224468151	4.06978506963245\\
14.5600599502065	3.38164615796681\\
15.2469572701758	3.12012628573612\\
15.9662602210143	2.8804251562056\\
16.7194975973199	2.66289708024398\\
17.5082703173573	2.46643917602235\\
18.3342548256229	2.289285584476\\
19.1992066559329	2.1294596718021\\
20.104964162605	1.98501263139157\\
21.053452427667	1.85413729652377\\
22.0466873523941	1.73521267392941\\
23.0867799418717	1.62681194973199\\
24.1759407916913	1.5276925538086\\
25.3164847863136	1.43677848881107\\
26.5108360190854	1.35314032725762\\
27.761532944368	1.27597559108751\\
29.0712337727258	1.20459075546087\\
30.72468842709	1.12571865498747\\
32.4721849207313	1.05341982751754\\
34.3190719745904	0.986940779224813\\
36.2710025233065	0.925640074740801\\
38.333951017666	0.868968986069163\\
40.5142317111465	0.816455725826601\\
42.8185179865242	0.767692597603766\\
45.2538627817017	0.722325506969151\\
48.2707096560319	0.673279277233545\\
51.4886745013749	0.628009974926163\\
54.9211648388779	0.586149391013827\\
58.5824820015254	0.547377514347053\\
62.487880720069	0.511414549516085\\
66.6536326812492	0.478014458165338\\
71.7556091893694	0.442703224075276\\
77.248114514034	0.410169690799622\\
83.1610415323096	0.380162024538643\\
89.526571259964	0.352457496866775\\
96.379347996158	0.326858063366584\\
100	0.314791717689099\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/sys_identification_freq_lat.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis lines=left,
xmin=0,
xmax=15,
%xlabel style={font=\color{white!15!black}},
xlabel={\small Frequency [Hz]},
ymin=0,
ymax=25,
%ylabel style={font=\color{white!15!black}},
ylabel={},
% axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,xshift=5,yshift=5
}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	100.176411887288\\
0.0412012451931929	91.6528370381964\\
0.0579869376793027	90.4501450127434\\
0.0701947140328372	89.4209207439613\\
0.0824024903863716	87.3114849361235\\
0.103766099005071	83.5533679097695\\
0.224317890496252	70.960327385376\\
0.228895806628827	70.3442410628677\\
0.230421778673019	70.3785436437301\\
0.274674967954581	54.0296368410098\\
0.285356772263938	53.1643656120511\\
0.292986632484897	52.7652962212166\\
0.30366843679424	51.2268873246235\\
0.383018983092228	36.3816978265398\\
0.399804675578338	35.0140205905462\\
0.418116340108654	34.3917494338245\\
0.428798144417996	33.7273760218475\\
0.473051333699573	30.2423243852465\\
0.491362998229874	29.3657133851984\\
0.505096746627601	27.8892857440922\\
0.538668131599835	23.7693461375317\\
0.564609656351095	22.6989330837454\\
0.633278398339741	17.9885617689203\\
0.65006409082585	17.2361723946563\\
0.662271867179399	17.0555970653146\\
0.665323811267783	17.0482610543803\\
0.669901727400358	17.0658110669193\\
0.677531587621317	17.179724110849\\
0.694317280107427	17.6883525318797\\
0.71415491668192	18.5256565369885\\
0.740096441433195	19.7382101423055\\
0.744674357565771	19.7613052989646\\
0.750778245742538	19.7284576156248\\
0.78282365867058	19.4152443896111\\
0.788927546847347	19.4347010298231\\
0.798083379112498	19.5301392633406\\
0.837758652261485	20.0590170121906\\
0.84691448452665	20.0779469988576\\
0.854544344747609	20.1315677060097\\
0.865226149056951	20.3074554058329\\
0.882011841543061	20.8043640391232\\
0.912531282426912	21.7230189344785\\
0.915583226515295	21.7323270721743\\
0.920161142647871	21.7183706571916\\
0.929316974913021	21.613329949223\\
0.958310443752666	21.2075075238311\\
0.962888359885241	21.2219460672826\\
0.970518220106214	21.3264493137996\\
0.985777940548132	21.7592344163368\\
1.0101934932552	22.442485245453\\
1.01477140938778	22.470211945451\\
1.01934932552035	22.4543173705475\\
1.02697918574131	22.3383512373924\\
1.05749862662516	21.7256848903074\\
1.06360251480193	21.7690407115163\\
1.07428431911127	21.9754672572322\\
1.09107001159738	22.2706152808864\\
1.09564792772997	22.283280555829\\
1.10175181590674	22.2456317182425\\
1.11243362021608	22.0591389943748\\
1.15363486540926	21.0404015035977\\
1.17499847402796	19.9287566170627\\
1.20246597082341	18.6743276864858\\
1.26655679667948	16.4708252733787\\
1.30470609778429	15.646490403978\\
1.39473844839162	12.6318829565533\\
1.40236830861258	12.6549321558962\\
1.41152414087775	12.7999758747774\\
1.4389916376732	13.2768716872218\\
1.44509552584996	13.262798235029\\
1.45272538607092	13.1609089307218\\
1.46798510651284	12.7514891898082\\
1.48629677104316	12.3246003996431\\
1.49850454739669	12.2472636144601\\
1.51376426783861	12.2001451326861\\
1.52749801623634	12.1087575725587\\
1.56412134529695	11.7530677000645\\
1.5931148141366	11.4333063948602\\
1.66330952816945	10.3783967582089\\
1.70298480131844	9.5190351737523\\
1.72587438198133	8.97803558150432\\
1.7502899346884	8.45564479674587\\
1.76097173899774	8.40167641191721\\
1.7686015992187	8.41601250910807\\
1.79149117988159	8.5138745864229\\
1.80217298419093	8.61877240127589\\
1.81590673258866	8.89595559182294\\
1.85405603369347	9.8116464381332\\
1.85863394982604	9.79108654726645\\
1.866263810047	9.66426313225395\\
1.88152353048892	9.16456447878291\\
1.89983519501922	8.67887697485747\\
1.90746505524019	8.62835175862799\\
1.91204297137277	8.64539037045486\\
1.91967283159373	8.74590578174018\\
1.93798449612403	9.19896705252116\\
2.0203869865104	11.1856663071398\\
2.04022462308491	11.5195489085651\\
2.05090642739425	11.5692189593822\\
2.0600622596594	11.5617156440968\\
2.07837392418971	11.5327240425038\\
2.08905572849905	11.5432497252489\\
2.1012635048526	11.5803292598448\\
2.11347128120613	11.6582489831774\\
2.12873100164805	11.8416926901638\\
2.15009461026673	12.0777399051299\\
2.16077641457609	12.1075237974812\\
2.16840627479705	12.0970219262248\\
2.18061405115058	12.0388946563743\\
2.1958737715925	11.9041345567951\\
2.21723738021119	11.5988706202855\\
2.24775682109504	10.9856973818902\\
2.27675028993468	10.1706018787974\\
2.30574375877434	9.42682103929792\\
2.32100347921626	9.2504955956684\\
2.33015931148141	9.22375372114921\\
2.34084111579075	9.22143066460788\\
2.34847097601173	9.18308532541324\\
2.35915278032107	9.04569387182062\\
2.37899041689556	8.60523518918879\\
2.42476957822133	7.30670499753445\\
2.48275651590063	5.37034722585861\\
2.49954220838674	5.16724948296608\\
2.51174998474028	5.11199140446767\\
2.525483733138	5.09949933541081\\
2.53463956540317	5.07931262588629\\
2.54532136971251	5.01224707899522\\
2.56058109015443	4.82301978519241\\
2.58957455899407	4.49872076913245\\
2.63993163645242	4.07181354742036\\
2.65976927302692	4.01298709598873\\
2.67502899346884	3.94328948390314\\
2.70860037844106	3.76861233752426\\
2.71775621070621	3.76552874299011\\
2.7406457913691	3.79136191616212\\
2.74980162363426	3.76754553367628\\
2.76353537203198	3.67567404890623\\
2.78489898065068	3.54971401413268\\
2.80778856131356	3.48578541278899\\
2.8184703656229	3.47374107155272\\
2.82762619788805	3.484951873681\\
2.86272355490448	3.5562056423805\\
2.87798327534639	3.54349236294544\\
2.90850271623025	3.49872805271561\\
2.92223646462797	3.43747901985537\\
2.93749618506989	3.38437868231635\\
2.94512604529085	3.39532920242276\\
2.954281877556	3.44464362128848\\
2.96954159799793	3.59876898571788\\
3.04278825611915	4.45431371621429\\
3.05804797656107	4.49363484398442\\
3.06720380882622	4.49181068563772\\
3.07635964109137	4.46385612593312\\
3.14655435512421	4.14744471612084\\
3.15418421534517	4.1578734287757\\
3.16791796374291	4.21718445911134\\
3.19843740462674	4.35557414983781\\
3.21827504120125	4.44842358515719\\
3.23200878959898	4.49033668077473\\
3.25337239821766	4.4992765926187\\
3.26405420252701	4.54391485075882\\
3.27931392296892	4.6734883159661\\
3.30067753158762	4.95260701807476\\
3.3449307208692	5.56278768762196\\
3.37392418970884	5.78951515137791\\
3.38613196606238	5.82921323778631\\
3.39223585423915	5.81030545912616\\
3.40444363059268	5.70119271784105\\
3.4410669596533	5.2622158146698\\
3.46548251236037	4.99811679607764\\
3.47158640053715	4.98281947494877\\
3.47921626075811	4.99934916941625\\
3.49295000915583	5.08589539839008\\
3.51278764573033	5.18729151102725\\
3.5387291704816	5.25584530162261\\
3.5570408350119	5.3911892229622\\
3.57535249954221	5.60833734327692\\
3.60587194042606	5.98980855579087\\
3.61350180064701	6.0023472480627\\
3.62265763291217	5.97762614923867\\
3.65165110175181	5.8638006115327\\
3.65928096197278	5.873304585296\\
3.67148873832632	5.9222724130636\\
3.692852346945	6.06844638703173\\
3.70811206738692	6.14791573395206\\
3.71421595556369	6.14889101062433\\
3.72184581578466	6.11643765741105\\
3.7706769211988	5.74184702823798\\
3.79814441799427	5.40428152039273\\
3.83324177501068	5.01279205373947\\
3.84087163523164	4.98670383568573\\
3.84697552340842	5.01240471128203\\
3.85613135567357	5.12723670915777\\
3.89733260086675	5.73252251842931\\
3.9278520417506	5.93437209138294\\
3.98126106329732	6.36731641409034\\
3.99346883965086	6.42989623484729\\
4.00109869987182	6.41579788262312\\
4.01178050418116	6.32883076303648\\
4.03619605688824	6.02563145928245\\
4.05908563755112	5.76771523889347\\
4.07129341390466	5.72942844240728\\
4.09113105047915	5.69824472015455\\
4.10486479887689	5.63943013100373\\
4.13691021180492	5.48887611747661\\
4.17353354086553	5.39452800345967\\
4.18268937313069	5.4140147154408\\
4.19489714948422	5.43875813255377\\
4.20252700970518	5.42271197880731\\
4.21473478605871	5.35104079098322\\
4.24067631080999	5.19285057860365\\
4.24983214307514	5.18271947129747\\
4.26966977964963	5.19060074467478\\
4.28035158395899	5.18959019307917\\
4.28798144417995	5.216983894805\\
4.30629310871025	5.28913756435283\\
4.31392296893121	5.27929650739644\\
4.32307880119636	5.22784078236278\\
4.34596838185925	4.9994957587477\\
4.36580601843374	4.86677671335823\\
4.37801379478728	4.75267312300618\\
4.3932735152292	4.47541237896776\\
4.42989684428981	3.74158707553141\\
4.44363059268754	3.64681417584369\\
4.4512604529085	3.6377282858526\\
4.46041628517365	3.66303515029162\\
4.48483183788073	3.80189907161616\\
4.50009155832265	3.9596333887558\\
4.56113044009034	4.81393914549871\\
4.63285112616737	6.00394012252589\\
4.64811084660928	6.14485861793915\\
4.65726667887445	6.1610472230639\\
4.6664225111396	6.13936531502928\\
4.69541597997924	6.01840756607093\\
4.7030458402002	6.03690335520632\\
4.71372764450955	6.11426567137325\\
4.72898736495148	6.32527853411315\\
4.7625587499237	6.82221379849695\\
4.77324055423304	6.8584993382708\\
4.78087041445401	6.83618139506133\\
4.79765610694012	6.74545977033293\\
4.80375999511689	6.77248632307298\\
4.81291582738204	6.89962922852663\\
4.82817554782396	7.29748117294223\\
4.88921442959165	9.07570771435198\\
4.91057803821035	9.26565717904907\\
4.93041567478484	9.36859312088497\\
4.93651956296161	9.37045289736044\\
4.94567539522676	9.34152007040861\\
5.01281816517121	8.98092216736804\\
5.03112982970153	8.72304575709441\\
5.05707135445279	8.40031126299063\\
5.07538301898309	8.28653163450733\\
5.08606482329243	8.26712506845071\\
5.09369468351341	8.28180486876526\\
5.10285051577856	8.33617010574731\\
5.11658426417628	8.4968583593417\\
5.13642190075078	8.88127052265067\\
5.16388939754624	9.38268648562568\\
5.17609717389978	9.4522619985389\\
5.18220106207654	9.43971522731833\\
5.1898309222975	9.37920351168721\\
5.20356467069523	9.15927895926686\\
5.22798022340231	8.74806835516999\\
5.23713605566746	8.70950506186249\\
5.24476591588842	8.72969903070347\\
5.25392174815357	8.75973346646988\\
5.25849966428615	8.74912756365701\\
5.26612952450711	8.67882896035121\\
5.27833730086064	8.42770635190027\\
5.29970090947934	7.69682917895567\\
5.32869437831899	6.83287962526849\\
5.35310993102607	6.40641036979014\\
5.36989562351218	6.2674424945267\\
5.38210339986571	6.23417901948154\\
5.39431117621925	6.2343146832757\\
5.40957089666118	6.23927821192567\\
5.42177867301471	6.2260702225737\\
5.44161630958921	6.17895123158031\\
5.45687603003113	6.15351251615243\\
5.46450589025208	6.16675809164543\\
5.47366172251725	6.22154369838799\\
5.49044741500336	6.41536090006413\\
5.50570713544528	6.54272475807871\\
5.51028505157785	6.55071158509995\\
5.51791491179881	6.53100784082953\\
5.53012268815236	6.4384555745464\\
5.55301226881524	6.27420663219641\\
5.59726545809681	6.06134937981246\\
5.63999267533418	5.70537564205097\\
5.64609656351095	5.72225958965787\\
5.65525239577612	5.79402317483297\\
5.69034975279253	6.13566210912704\\
5.69950558505768	6.13763383772395\\
5.76359641091375	6.03880527979524\\
5.78953793566502	5.9070889398787\\
5.83379112494659	5.71438552444631\\
5.84447292925594	5.69243726419143\\
5.8521027894769	5.70215354829421\\
5.86583653787463	5.76577198714237\\
5.88109625831655	5.82595466845059\\
5.8902520905817	5.82168347258369\\
5.90245986693523	5.77419838339405\\
5.92077153146555	5.64755398833654\\
5.94366111212842	5.40559886859953\\
5.9696026368797	5.15641404102438\\
5.98028444118904	5.13263574444397\\
5.99249221754258	5.14882054034284\\
6.00317402185192	5.15687155531073\\
6.01232985411707	5.14280298185437\\
6.0245376304706	5.09035618948502\\
6.04132332295673	4.9590547573156\\
6.0657388756638	4.77764213021936\\
6.07794665201733	4.75447821100522\\
6.13135567356406	4.72343116706033\\
6.14508942196179	4.6992917413879\\
6.16034914240372	4.67403536105729\\
6.16797900262468	4.69138190021498\\
6.17713483488983	4.75234700033711\\
6.19086858328755	4.93517944367036\\
6.20918024781786	5.35122991245477\\
6.25190746505524	6.3917987147246\\
6.26716718549716	6.54207653632005\\
6.27632301776231	6.56270744046682\\
6.28395287798328	6.54339681019849\\
6.29463468229262	6.46426056859119\\
6.34041384361838	6.04515003104245\\
6.36177745223708	5.95685807846336\\
6.38466703289996	5.9029956905261\\
6.41060855765123	5.84880377383747\\
6.42739425013734	5.77801723934864\\
6.47164743941892	5.55477068089257\\
6.48232924372826	5.55127519780486\\
6.4930110480376	5.57382123156789\\
6.50979674052371	5.65085081630923\\
6.55862784593786	5.87531872192231\\
6.56778367820301	5.88558997332443\\
6.57693951046816	5.86696322125265\\
6.60593297930782	5.78027582348564\\
6.62577061588232	5.79121592576072\\
6.63492644814747	5.76525066198248\\
6.64560825245681	5.69085360461342\\
6.66086797289874	5.49605588489368\\
6.69443935787096	4.86913577569381\\
6.72343282671062	4.43223802089243\\
6.73411463101996	4.36438461260755\\
6.74174449124092	4.36935133939612\\
6.75090032350607	4.4166353607995\\
6.77226393212476	4.53672055147717\\
6.81956906549472	4.70665844117798\\
6.8439846182018	4.80975585924405\\
6.85314045046695	4.81525539184794\\
6.8638222547763	4.79178017757403\\
6.8806079472624	4.75320873930698\\
6.88976377952756	4.77102948338856\\
6.90807544405787	4.85969110216364\\
6.9218091924556	4.89970195598507\\
6.93096502472075	4.89424201648394\\
6.94317280107428	4.85346582309047\\
6.99047793444424	4.61982937842963\\
7.00878959897454	4.44106696609184\\
7.04083501190259	4.13067639686206\\
7.05914667643289	4.05409331251577\\
7.08661417322834	3.94867471216619\\
7.11713361411219	3.78905937225062\\
7.1339193065983	3.71111271557326\\
7.14154916681926	3.72150764646699\\
7.15070499908441	3.77670920060845\\
7.16596471952634	3.95010031064407\\
7.19801013245437	4.33275285946834\\
7.20411402063114	4.33963912567599\\
7.22242568516145	4.31809911773107\\
7.2315815174266	4.3381327679874\\
7.24684123786852	4.41785430736419\\
7.28804248306172	4.64427104328719\\
7.31245803576878	4.71558796692179\\
7.3277177562107	4.73742787803866\\
7.33534761643166	4.72287368173809\\
7.34602942074102	4.65988514228316\\
7.38417872184581	4.39350144231511\\
7.39333455411096	4.38890710299694\\
7.4085942745529	4.41289005519711\\
7.42232802295062	4.42635329224449\\
7.43300982725997	4.41427425348647\\
7.44979551974608	4.36298583780433\\
7.47115912836477	4.3049152274003\\
7.48184093267412	4.30181897914846\\
7.49252273698346	4.32296024328306\\
7.50473051333699	4.38233738339743\\
7.54593175853019	4.61833371735234\\
7.55508759079534	4.61229424077743\\
7.57492522736983	4.58529577300678\\
7.59171091985594	4.58980562137855\\
7.60086675212111	4.56734083522755\\
7.61765244460722	4.48658204889321\\
7.65122382957944	4.3317622895423\\
7.6786913263749	4.2333319529052\\
7.6985289629494	4.09284060289356\\
7.7198925715681	3.96260765459378\\
7.72752243178905	3.9529910347122\\
7.73667826405421	3.97113043352154\\
7.74888604040774	4.03982158906526\\
7.76567173289385	4.20926217628713\\
7.78703534151255	4.55029244944592\\
7.82060672648477	5.07481800372312\\
7.83128853079411	5.12251181157264\\
7.83891839101507	5.11114967688943\\
7.84960019532443	5.04525656116959\\
7.89385338460599	4.71697001897188\\
7.91674296526888	4.64823982075244\\
7.94268449002014	4.57976462216283\\
7.95641823841787	4.49611926201241\\
7.98083379112495	4.25282867233156\\
8.01135323200879	3.98086709702001\\
8.02813892449491	3.91725239644728\\
8.05408044924617	3.83607365691755\\
8.10443752670452	3.6363040536808\\
8.11664530305805	3.62818002538798\\
8.1258011353232	3.64392653648893\\
8.13800891167674	3.70503629997567\\
8.17615821278154	3.92073666890545\\
8.1837880730025	3.90466588652548\\
8.19294390526765	3.843778544006\\
8.20820362570957	3.65692847971224\\
8.23109320637246	3.22617372453749\\
8.26008667521211	2.71469471446576\\
8.28145028383081	2.49891632873275\\
8.29671000427273	2.43713096770615\\
8.30739180858207	2.431561941227\\
8.32265152902399	2.4537108362037\\
8.3379112494659	2.46839410004151\\
8.36232680217299	2.48359295704408\\
8.37606055057071	2.48892348053721\\
8.38674235488006	2.47173386896092\\
8.39895013123359	2.45249882415568\\
8.40810596349876	2.47495442292221\\
8.42031373985229	2.55528754525761\\
8.44472929255936	2.80976039927431\\
8.47830067753159	3.14239866581434\\
8.52713178294573	3.4250657929496\\
8.53781358725509	3.44187375260549\\
8.54696941952024	3.42381601989207\\
8.56375511200635	3.34361002565699\\
8.58206677653665	3.27822581023308\\
8.59732649697858	3.22988880799342\\
8.61716413355308	3.11427054951359\\
8.64005371421595	3.00177133041007\\
8.65378746261369	2.97981927429818\\
8.66294329487884	2.98758682576157\\
8.67209912714399	3.02155133121009\\
8.68430690349753	3.11978425855833\\
8.73771592504426	3.63723536788147\\
8.78959897454679	4.1000971919797\\
8.81096258316548	4.26532286947443\\
8.82317035951901	4.29455754874517\\
8.83690410791674	4.30179480185186\\
8.8460599401819	4.33961014664956\\
8.86742354880059	4.44116675493709\\
8.87505340902155	4.44353808262851\\
8.8842092412867	4.41693725601864\\
8.91625465421474	4.29657082209849\\
8.93914423487762	4.28823122284251\\
8.94830006714277	4.25164421924721\\
8.98797534029177	4.03625648562563\\
8.99865714460111	4.02655659294457\\
9.00781297686626	4.04623137770263\\
9.0200207532198	4.11192269190872\\
9.05206616614784	4.2969549091589\\
9.06885185863395	4.33135323491685\\
9.07953366294329	4.33208893562841\\
9.09174143929684	4.31013645145198\\
9.10852713178295	4.24459318001716\\
9.12836476835744	4.11759177548613\\
9.15278032106453	3.88043411188679\\
9.2351828114509	2.99161126662344\\
9.25807239211377	2.81438450233779\\
9.26875419642312	2.79488071762657\\
9.27791002868828	2.81781645593658\\
9.2931697491302	2.91618787297803\\
9.30995544161631	2.9988780466246\\
9.32368919001404	3.02160612775455\\
9.34505279863274	3.03049725584431\\
9.35420863089789	3.01826906278278\\
9.36641640725142	2.96690775189653\\
9.39693584813526	2.82410731582169\\
9.40609168040042	2.82717156391176\\
9.42592931697492	2.86692554940674\\
9.43508514924007	2.85014752675492\\
9.44576695354941	2.79937069659651\\
9.48086431056583	2.60448657109363\\
9.55411096868706	2.36190224130004\\
9.56326680095221	2.37855298811097\\
9.57700054934993	2.44445138043748\\
9.60751999023378	2.59735776909699\\
9.63040957089666	2.69591712086383\\
9.65482512360374	2.80224368015165\\
9.67161081608985	2.8295963366695\\
9.69450039675273	2.84435118356791\\
9.70365622901788	2.82725948585275\\
9.71433803332722	2.77199428306572\\
9.74180553012269	2.61531577917592\\
9.77385094305072	2.49369603329366\\
9.81200024415553	2.28118105457493\\
9.82268204846487	2.28951395858691\\
9.86998718183483	2.37438129712088\\
9.88677287432094	2.37368270948481\\
9.90050662271867	2.39129970775254\\
9.92187023133737	2.42143323354652\\
9.94170786791186	2.44177772044691\\
9.96612342061894	2.46310770930107\\
9.97985716901667	2.47740915895544\\
9.9920649453702	2.51540762995306\\
10.0866752121101	2.9019967490042\\
10.0988829884637	2.89530326563123\\
10.1400842336568	2.8435617962008\\
10.149240065922	2.85591825100373\\
10.1599218702313	2.90160399257769\\
10.1736556186291	3.01914348371035\\
10.1950192272478	3.19487046509555\\
10.2057010315571	3.2211567230224\\
10.2163828358665	3.21163563093683\\
10.2346945003968	3.18586788943979\\
10.2438503326619	3.20894614629495\\
10.2621619971922	3.27305924077301\\
10.2728438015016	3.27849211239887\\
10.2819996337667	3.25831461879621\\
10.2926814380761	3.19957383129868\\
10.3094671305622	3.11072237806344\\
10.3170969907831	3.11502246981007\\
10.3277787950925	3.16865072268821\\
10.3674540682415	3.41261633926077\\
10.3781358725508	3.43266185319062\\
10.387291704816	3.4122752404831\\
10.4040773973021	3.32595356947415\\
10.4254410059208	3.23042157872065\\
10.4361228102301	3.22221280764028\\
10.4559604468046	3.22538328673745\\
10.466642251114	3.2009416953174\\
10.4788500274675	3.13096950432731\\
10.5215772447049	2.83725755461901\\
10.5368369651468	2.81272440272097\\
10.5536226576329	2.80898005719295\\
10.5810901544284	2.81403810024912\\
10.5917719587377	2.79112642513741\\
10.6695965329915	2.53466790318139\\
10.6802783373009	2.54941677909089\\
10.7184276384057	2.64319028705887\\
10.736739302936	2.68885026012373\\
10.7550509674663	2.77074862819562\\
10.7657327717756	2.79421721374869\\
10.7748886040408	2.77850423629823\\
10.808459989013	2.67456492093498\\
10.8176158212782	2.69072479003101\\
10.8298235976317	2.75248714732521\\
10.8893365073552	3.12533629298319\\
10.8969663675761	3.11642646473945\\
10.9091741439297	3.06870203065414\\
10.9381676127693	2.9467578117175\\
10.9488494170787	2.94009598388953\\
10.9656351095648	2.9549344640546\\
11.006836354758	3.00434424838272\\
11.0236220472441	3.01202303671982\\
11.0358298235976	3.03924333105553\\
11.0648232924373	3.13681760581564\\
11.0968687053653	3.11315223743513\\
11.1121284258072	3.1410985646442\\
11.1350180064701	3.18448427437508\\
11.1456998107795	3.18045885254192\\
11.1563816150888	3.1534133482065\\
11.1701153634865	3.08155081154779\\
11.2006348043704	2.91343970043413\\
11.2189464689007	2.861548619746\\
11.2311542452542	2.85380102487278\\
11.2540438259171	2.85908116947621\\
11.2631996581823	2.83556742220628\\
11.2738814624916	2.76947527566145\\
11.3059268754196	2.53839894256521\\
11.3288164560825	2.43035385097279\\
11.3394982603919	2.39575518903648\\
11.3471281206128	2.40825817193607\\
11.3578099249222	2.46910493171886\\
11.3944332539828	2.71008786992158\\
11.4051150582921	2.72336662529025\\
11.4157968626015	2.71198259949749\\
11.4295306109992	2.66069778733387\\
11.4508942196179	2.58304470411227\\
11.4615760239272	2.58176860819273\\
11.4768357443692	2.58895227620827\\
11.4966733809437	2.5820993139366\\
11.5058292132088	2.61111597874704\\
11.5180369895623	2.70656128430814\\
11.5607642067997	3.1071611805901\\
11.5744979551975	3.14655076280944\\
11.5836537874626	3.14739455105718\\
11.5958615638162	3.12232082019948\\
11.6095953122139	3.09845356504978\\
11.6172251724348	3.11820839306382\\
11.6279069767442	3.19753414315241\\
11.658426417628	3.55713967186551\\
11.6874198864677	3.86480001932799\\
11.6996276628212	3.90645449360366\\
11.7072575230422	3.89627764809161\\
11.7194652993957	3.83596150946488\\
11.7316730757493	3.78870232422578\\
11.7393029359702	3.80169293047541\\
11.7560886284563	3.83786961866379\\
11.7789782091192	3.84543209669324\\
11.7988158456937	3.88530481170261\\
11.8094976500031	3.86212497316751\\
11.8461209790637	3.74804565594587\\
11.8583287554172	3.76155774189164\\
11.888848196301	3.81062655722874\\
11.8980040285662	3.79939926642712\\
11.9132637490081	3.7343390787982\\
11.9559909662455	3.50485288093095\\
11.9849844350852	3.21862537740026\\
12.0261856802783	2.81261298073575\\
12.0429713727645	2.72706602808341\\
12.0506012329854	2.71951135212734\\
12.0612830372948	2.74344486314624\\
12.0765427577367	2.77785529533178\\
12.0856985900018	2.76961905798393\\
12.0979063663554	2.72074223087255\\
12.1177440029299	2.57726670940592\\
12.1589452481231	2.2796379496009\\
12.1711530244766	2.24745301178697\\
12.1787828846976	2.26009754296707\\
12.1909906610511	2.28103808570708\\
12.2001464933162	2.26370920951796\\
12.2276139901117	2.18085761457685\\
12.2398217664652	2.195615535081\\
12.2581334309955	2.24628732088073\\
12.2733931514375	2.32117267996509\\
12.293230788012	2.48377585676646\\
12.3237502288958	2.72671868959422\\
12.4381981322102	3.27978102549379\\
12.4702435451383	3.40774200811632\\
12.5053409021547	3.55908622344982\\
12.5129707623756	3.55477578960274\\
12.5251785387292	3.50716613406155\\
12.5434902032595	3.44351788714356\\
12.5541720075688	3.44033401125778\\
12.5663797839224	3.4663997098905\\
12.5831654764085	3.53908899732382\\
12.6091070011597	3.70073802132487\\
12.642678386132	3.91680822866344\\
12.6854056033693	4.06021465933411\\
12.6991393517671	4.05376403530538\\
12.7357626808277	4.01965421982051\\
12.7510224012696	3.96176163386889\\
12.7830678141977	3.77468764666878\\
12.8090093389489	3.65682873822612\\
12.8212171153024	3.63910895397808\\
12.8318989196118	3.65013723390943\\
12.8486846120979	3.70256953487501\\
12.8715741927608	3.77080230348344\\
12.8837819691143	3.77791632574399\\
12.9188793261307	3.76290731707005\\
12.9341390465727	3.73436353820621\\
12.9570286272355	3.68746824194406\\
12.9661844595007	3.69322980701912\\
12.9768662638101	3.73011668034884\\
13.0302752853568	3.98158603150306\\
13.0470609778429	4.00620328842315\\
13.0577427821522	4.00124375136332\\
13.0699505585058	3.96938921485987\\
13.1019959714338	3.86579033892863\\
13.111151803699	3.8806428707444\\
13.1248855520967	3.9447321148608\\
13.1660867972899	4.16283935260523\\
13.175242629555	4.16186477059618\\
13.1996581822621	4.12295619462766\\
13.2088140145272	4.14201151205751\\
13.2210217908808	4.20995400319255\\
13.2423853994995	4.41060937287477\\
13.2729048403833	4.6797607635505\\
13.2896905328694	4.74828796173522\\
13.3537813587255	4.89535696501596\\
13.3644631630349	4.88739793562199\\
13.3797228834768	4.84782315151212\\
13.3995605200513	4.80190445802391\\
13.4117682964048	4.79689658916696\\
13.4331319050235	4.8121728049281\\
13.445339681377	4.81248965427936\\
13.4575474577306	4.79170554010629\\
13.4773850943051	4.72297449962174\\
13.500274674968	4.60163098795665\\
13.532320087896	4.43430210173564\\
13.5491057803821	4.40532151959538\\
13.5658914728682	4.37884495691758\\
13.5887810535311	4.30645119569246\\
13.6070927180614	4.2646841961209\\
13.6177745223708	4.26148127529632\\
13.6299822987243	4.27693195287364\\
13.6482939632546	4.30304946306215\\
13.6574497955198	4.28798571048091\\
13.6711835439175	4.22358952226438\\
13.6955990966245	4.04026017582294\\
13.7200146493316	3.87941606956372\\
13.730696453641	3.86175207563568\\
13.7429042299945	3.87084633305841\\
13.762741866569	3.89207905819232\\
13.7749496429225	3.88244273374274\\
13.8008911676738	3.84203147360488\\
13.810046999939	3.85874661116182\\
13.8222547762925	3.92124897323015\\
13.8573521333089	4.12985053512453\\
13.8649819935299	4.12497334707594\\
13.8756637978392	4.07657756503637\\
13.8985533785021	3.96307613458818\\
13.921442959165	3.86603661657729\\
13.9718000366233	3.57656664312428\\
13.9809558688885	3.55608284422209\\
13.9885857291094	3.5744959750356\\
14.000793505463	3.65478126869336\\
14.0267350302142	3.83144583687228\\
14.0358908624794	3.84349895081672\\
14.0480986388329	3.82910709084395\\
14.0709882194958	3.80269485632456\\
14.1396569614845	3.7418900484291\\
14.1655984862357	3.67037359487414\\
14.1793322346335	3.59424252881681\\
14.199169871208	3.40228551311726\\
14.2296893120918	3.11782040659888\\
14.2464750045779	3.05354341004363\\
14.2647866691082	2.99619839590929\\
14.2876762497711	2.86713382488797\\
14.3075138863456	2.78206858402065\\
14.3181956906549	2.77009158437382\\
14.3273515229201	2.78143600917852\\
14.3456631874504	2.81787480487719\\
14.3563449917598	2.80240776519831\\
14.3807605444668	2.75463329596367\\
14.389916376732	2.77101338070055\\
14.429591649881	2.92210195377274\\
14.4387474821461	2.94587323253774\\
14.4463773423671	2.92629913172492\\
14.4585851187206	2.83571814268049\\
14.4830006714277	2.6485741965776\\
14.4891045596045	2.64205187014835\\
14.4997863639138	2.66470904365032\\
14.5135201123115	2.68902378960568\\
14.5226759445767	2.66970617484037\\
14.548617469328	2.57514703008978\\
14.5577733015931	2.58977647079782\\
14.5867667704328	2.65835612643194\\
14.5974485747421	2.64639096134643\\
14.6233900994934	2.59492854638454\\
14.6340719038027	2.61045763976061\\
14.6478056522004	2.65995052599757\\
14.6691692608191	2.79247371597425\\
14.6935848135262	2.92433827496639\\
14.7057925898797	2.94145820192699\\
14.7164743941891	2.93044592574296\\
14.7286821705426	2.89400883822844\\
14.7912470243545	2.63189787661366\\
14.8004028566197	2.65292565952544\\
14.8156625770616	2.73937653874731\\
14.8385521577245	2.85246646701779\\
14.850759934078	2.86779836683178\\
14.8614417383874	2.85698318185159\\
14.8751754867851	2.81612652091704\\
14.9087468717573	2.70320107384224\\
14.9331624244644	2.70323609206946\\
14.9423182567295	2.67196684171289\\
14.9560520051273	2.5706651058576\\
14.9789415857902	2.39622636268834\\
14.9896233900995	2.38133718284685\\
15.0003051944088	2.36749627298708\\
15.0125129707624	2.31055370399724\\
15.0476103277788	2.12210954856886\\
15.0598181041323	2.10864692441511\\
15.0704999084417	2.10302140733938\\
15.081181712751	2.07021418746423\\
15.1162790697674	1.91470305247775\\
15.1422205945187	1.80691501421055\\
15.1513764267839	1.80129657268525\\
15.1620582310932	1.82098134948554\\
15.2032594762864	1.93580620734672\\
15.232252945126	1.92218218865092\\
15.2490386376122	1.9404633850792\\
15.2581944698773	1.91909931660595\\
15.2704022462308	1.84804838898916\\
15.2948177989379	1.69986166450664\\
15.3039736312031	1.70260279509891\\
15.3161814075566	1.74198622930565\\
15.3329671000427	1.84457273970149\\
15.3573826527498	2.08204755550199\\
15.3756943172801	2.20636337201285\\
15.3894280656778	2.23968273251702\\
15.4001098699872	2.23683597900116\\
15.4214734786059	2.21809014036815\\
15.4336812549594	2.20858302618286\\
15.4748825001526	2.12866736034037\\
15.4992980528597	2.09067988699344\\
15.509979857169	2.09208340514694\\
15.5206616614784	2.11581280118472\\
15.5343954098761	2.18456366261411\\
15.5557590184948	2.28923123264092\\
15.5679667948483	2.30886118523777\\
15.5786485991577	2.29976350115035\\
15.6106940120857	2.25022676117403\\
15.6229017884392	2.25369699395749\\
15.6412134529695	2.28185386767433\\
15.6656290056766	2.31827554294021\\
15.676310809986	2.30954689702151\\
15.700726362693	2.25383496728163\\
15.7251419154001	2.21235861905379\\
15.7358237197095	2.21076822553815\\
15.7465055240188	2.20806496081016\\
15.7571873283281	2.18032366775357\\
15.7693951046817	2.10927866224952\\
15.8060184337423	1.85614092866774\\
15.81975218214	1.82428865904467\\
15.8304339864494	1.82399627076755\\
15.8426417628029	1.85088505496248\\
15.8563755112006	1.91615333421387\\
15.8762131477751	2.0706849105263\\
15.9433559177196	2.63147286391215\\
15.9616675822499	2.68677129022731\\
15.9723493865592	2.69422993734541\\
15.9830311908686	2.67988387966818\\
16.0242324360618	2.58923234646295\\
16.0455960446805	2.59117626021673\\
16.0562778489898	2.56467250802415\\
16.0745895135201	2.47386871900933\\
16.1020570103156	2.35092097243789\\
16.1234206189343	2.29637174321634\\
16.1310504791552	2.31090344973961\\
16.1432582555088	2.37656461265273\\
16.1859854727461	2.71384072230987\\
16.2119269974974	2.87648576471649\\
16.2317646340719	2.98848716537297\\
16.2638100469999	3.19992064757884\\
16.2912775437954	3.30594563952192\\
16.3095892083257	3.34530472710567\\
16.3187450405909	3.34334270324712\\
16.327900872856	3.31779890171535\\
16.3965696148447	2.99866194755079\\
16.414881279375	2.93338718997956\\
16.4255630836843	2.92437010538174\\
16.4347189159495	2.93688372527573\\
16.4484526643472	2.99095034190661\\
16.4835500213636	3.14848384125767\\
16.5079655740707	3.18617243430438\\
16.5232252945126	3.19646818609172\\
16.5354330708661	3.18342553128751\\
16.56595251175	3.12473552083337\\
16.5842641762803	3.14521050924587\\
16.5934200085455	3.12041859493037\\
16.6300433376061	2.97706967696342\\
16.6391991698712	2.99035596898899\\
16.6529329182689	3.04740458143641\\
16.6880302752854	3.20545455759651\\
16.6971861075505	3.19941013698224\\
16.7078679118599	3.15289273487309\\
16.7216016602576	3.02851909221107\\
16.7460172129647	2.8030853959899\\
16.7612769334066	2.74691560538142\\
16.7704327656717	2.74487812795643\\
16.7795885979369	2.76910534453573\\
16.796374290423	2.86332176792145\\
16.8177378990417	2.95588315372575\\
16.8452053958372	3.0659930981988\\
16.8696209485442	3.16212414595358\\
16.8818287248978	3.16871134787041\\
16.8940365012513	3.1533989931518\\
16.9092962216932	3.10587938738053\\
16.9413416346213	2.99904604420688\\
16.9520234389306	2.99504990865684\\
16.96270524324	3.01015406684085\\
16.9779649636819	3.06320398140822\\
17.0222181529634	3.24829572992904\\
17.0405298174937	3.22758986372655\\
17.0512116218031	3.25461922692398\\
17.0786791185985	3.34192003598983\\
17.0863089788195	3.32927777419658\\
17.0969907831289	3.27410035095609\\
17.1183543917475	3.08170231318265\\
17.1549777208082	2.77504903582407\\
17.1656595251175	2.74878173239763\\
17.1748153573827	2.76114952663869\\
17.1946529939571	2.81611225375703\\
17.2038088262223	2.79562572830093\\
17.21754257462	2.71577466204562\\
17.2556918757248	2.47831103639737\\
17.296893120918	2.23471152733372\\
17.3228346456693	2.10844517260219\\
17.3411463101996	2.06817004246713\\
17.3640358908625	2.0255200685551\\
17.3899774156137	1.93593069530181\\
17.4204968564976	1.80159819822322\\
17.4494903253372	1.69926810275872\\
17.4647500457792	1.6754725085666\\
17.4739058780443	1.6826140682228\\
17.4845876823537	1.72028533402931\\
17.5013733748398	1.78315280734967\\
17.5105292071049	1.77594389207131\\
17.5227369834585	1.72792285487857\\
17.5715680888726	1.4918485519528\\
17.582249893182	1.48552546761502\\
17.5929316974913	1.50468216815314\\
17.6326069706403	1.62399256922279\\
17.6677043276567	1.64198777759943\\
17.6905939083196	1.66952844571063\\
17.7012757126289	1.65725264657901\\
17.7180614051151	1.6032362628018\\
17.7378990416896	1.55163320065388\\
17.7516327900873	1.54448559524512\\
17.7684184825734	1.55710415989613\\
17.7958859793689	1.58191102914584\\
17.8157236159434	1.58156909328476\\
17.8401391686504	1.57129092908305\\
17.8538729170482	1.59564604165026\\
17.8950741622413	1.6977501537764\\
17.9072819385949	1.70201245561906\\
17.9179637429042	1.68743548745073\\
17.931697491302	1.63424970410803\\
17.956113044009	1.52967667803517\\
17.9667948483184	1.51941804251624\\
17.9759506805835	1.53475113480192\\
17.9912104010255	1.60032114956736\\
18.0491973387048	1.87205673823803\\
18.0705609473234	1.91336348510546\\
18.0919245559421	1.9514407533036\\
18.1071842763841	2.00931387188668\\
18.1270219129586	2.1376105155521\\
18.2063724592565	2.69197734703513\\
18.2185802356101	2.71206653980354\\
18.2277360678752	2.70514598338301\\
18.2552035646707	2.65246665763554\\
18.2765671732894	2.65691566788706\\
18.2872489775987	2.6732708943034\\
18.31319050235	2.72548689264154\\
18.3253982787035	2.72770193499865\\
18.3406579991455	2.70979572236008\\
18.3650735518525	2.67872092804308\\
18.3757553561619	2.68439952224124\\
18.3894891045596	2.71550866865856\\
18.4062747970457	2.75196425286398\\
18.4215345174876	2.75703511243896\\
18.4413721540621	2.74605138806442\\
18.464261734725	2.73286975515465\\
18.5100408960508	2.72973285553364\\
18.5237746444485	2.70315906327225\\
18.5390343648904	2.64170332239158\\
18.5665018616859	2.47107903692654\\
18.5954953305256	2.22767347651107\\
18.6244887993652	2.00500318573293\\
18.6458524079839	1.91482386285573\\
18.6595861563816	1.88953157331849\\
18.6687419886468	1.89472441459871\\
18.6794237929561	1.93024402620954\\
18.6962094854422	2.04341489472804\\
18.7114692058842	2.11292286571833\\
18.7938716962705	2.31917472615382\\
18.8243911371544	2.43489591060856\\
18.8564365500824	2.52283759917253\\
18.8991637673198	2.69516903205684\\
18.9098455716291	2.69191563223424\\
18.9495208447781	2.64544400166768\\
18.9617286211317	2.65359144583545\\
18.9754623695294	2.68551357160456\\
18.9937740340597	2.76542426971312\\
19.0578648599158	3.08044778287417\\
19.0700726362693	3.09967786018895\\
19.0807544405786	3.08254624798784\\
19.0944881889764	3.06204948914896\\
19.1051699932857	3.0688873455203\\
19.1417933223463	3.12287551986084\\
19.1616309589208	3.10647178285549\\
19.1814685954953	3.09699517858878\\
19.2241958127327	3.08551981986118\\
19.2394555331746	3.06751914559372\\
19.2699749740585	3.02129563034072\\
19.2806567783678	3.03325226814685\\
19.31422816334	3.11034311091844\\
19.3233839956052	3.09311166609827\\
19.3386437160471	3.01914285359148\\
19.353903436489	2.96699163782678\\
19.3645852407984	2.96516597624705\\
19.3813709332845	2.97521583162489\\
19.3920527375938	2.95678672784679\\
19.4118903741684	2.91722480010141\\
19.4698773118477	2.8738199339178\\
19.4942928645547	2.87437063330175\\
19.5110785570408	2.84986504392285\\
19.5248123054386	2.8384379972983\\
19.5370200817921	2.85381339619225\\
19.5477018861014	2.8592729745062\\
19.5583836904108	2.83633427070579\\
19.6072147958249	2.69035634215425\\
19.6178966001343	2.6946281215816\\
19.6285784044436	2.72496160870109\\
19.6453640969297	2.81743927947518\\
19.6911432582555	3.0859129740435\\
19.7079289507416	3.13019737569287\\
19.7170847830068	3.13105116026445\\
19.7262406152719	3.1080962645225\\
19.7384483916255	3.03660257550163\\
19.790331441128	2.66792067382961\\
19.8345846304096	2.56844663091509\\
19.8452664347189	2.58741819857116\\
19.862052127205	2.62168762479973\\
19.8712079594702	2.60510188446581\\
19.8834157358237	2.54380771661512\\
19.909357260575	2.41405978903755\\
19.9352987853263	2.35859528140317\\
20.0039675273149	2.22183194575319\\
20.0222791918452	2.2188246855397\\
20.0329609961546	2.19403970842107\\
20.0711102972594	2.06935222001432\\
20.0833180736129	2.0370002140735\\
20.0955258499664	1.9652419995536\\
20.1153634865409	1.75864552727644\\
20.1519868156015	1.4194166219884\\
20.1626686199109	1.39027325413667\\
20.171824452176	1.39842247821558\\
20.1855582005738	1.44973213270416\\
20.2252334737228	1.61792782244704\\
20.2435451382531	1.68163655436686\\
20.2923762436672	1.88407956127577\\
20.3061099920649	1.89003403663538\\
20.3259476286394	1.89126199062962\\
20.3427333211256	1.91306265768593\\
20.3640969297442	1.93754884855717\\
20.3808826222304	1.94336977136983\\
20.3976683147165	1.92825644508918\\
20.4083501190258	1.9232645086762\\
20.417505951291	1.94039642629716\\
20.4297137276445	2.00248616130627\\
20.4693890007935	2.23733992383781\\
20.5624732954892	2.52232681585599\\
20.5853628761521	2.62574951435887\\
20.6128303729476	2.70167301839133\\
20.6235121772569	2.69666370728832\\
20.6372459256546	2.66541547547708\\
20.6601355063175	2.61083304691687\\
20.6708173106269	2.6159902396149\\
20.6937068912898	2.6485713373542\\
20.7074406396875	2.63262037511322\\
20.7257523042178	2.61748418045104\\
20.7501678569249	2.61950892378556\\
20.7745834096319	2.63450212888466\\
20.7974729902948	2.6619138034949\\
20.8218885430019	2.69626116010693\\
20.8325703473112	2.68938285459274\\
20.8478300677532	2.65271497683162\\
20.8630897881951	2.62455980546999\\
20.8829274247696	2.60052697242857\\
20.8981871452115	2.55364898628886\\
20.9317585301837	2.4352720469128\\
20.9424403344931	2.43866163421576\\
20.9622779710676	2.4563209925786\\
20.9714338033327	2.44106828212485\\
20.9851675517305	2.38190186099465\\
21.0248428248795	2.18537402484404\\
21.0339986571446	2.18424429854861\\
21.0462064334981	2.20813246009327\\
21.0751999023378	2.27856614272082\\
21.0874076786913	2.27844733882579\\
21.1026673991333	2.25498527331227\\
21.1194530916194	2.20249806295691\\
21.1438686443264	2.12158526227344\\
21.1530244765916	2.12758379128007\\
21.1820179454312	2.18564574986171\\
21.1926997497406	2.16598565361359\\
21.2491607153757	2.00058206421089\\
21.2583165476408	1.99397187273932\\
21.2689983519502	2.00932861574755\\
21.2873100164805	2.06922485604041\\
21.3163034853201	2.16483586145409\\
21.3239333455411	2.14910181549139\\
21.3514008423366	2.05701524555681\\
21.3773423670878	2.01996452760012\\
21.4048098638833	1.98586876086739\\
21.426173472502	1.95773692848788\\
21.4368552768113	1.97191455628152\\
21.4490630531649	2.02382493281479\\
21.4841604101813	2.20235857966345\\
21.4933162424464	2.19428041081305\\
21.5192577671977	2.14396233747239\\
21.5284135994629	2.15425780767011\\
21.5421473478606	2.19792725542891\\
21.5818226210096	2.33943356009667\\
21.5909784532747	2.33341139344837\\
21.6123420618934	2.28554183343402\\
21.6260758102912	2.21809610447085\\
21.6459134468656	2.12723283700184\\
21.6550692791308	2.13406959106869\\
21.6932185802356	2.2405032291644\\
21.728315937252	2.36533118949779\\
21.7710431544894	2.44507029178043\\
21.7863028749313	2.53014570781983\\
21.8030885674174	2.60255017242677\\
21.8626014771409	2.75389382388498\\
21.8885430018922	2.77988552035225\\
21.8976988341574	2.7681116693681\\
21.9114325825551	2.71750475750153\\
21.9450039675273	2.58423304381157\\
21.9694195202344	2.51536104790915\\
21.9999389611182	2.37090279308154\\
22.0197765976927	2.2965107268105\\
22.0274064579137	2.29321406514094\\
22.0350363181347	2.31129927115508\\
22.0472440944882	2.38385046605001\\
22.0701336751511	2.52119680071706\\
22.1067570042117	2.65812178288803\\
22.1143868644326	2.64963789578675\\
22.1311725569188	2.59033769806662\\
22.1449063053165	2.56531768027853\\
22.1586400537142	2.57233188964342\\
22.1769517182445	2.58289981692292\\
22.1922114386864	2.57379545605681\\
22.2166269913935	2.55038772795896\\
22.2257828236587	2.56283848709811\\
22.2395165720564	2.61523386378087\\
22.2608801806751	2.75278090918582\\
22.3051333699567	3.04181317932525\\
22.3219190624428	3.09410172764838\\
22.3326008667521	3.10026322179058\\
22.3463346151499	3.08519770954385\\
22.3921137764756	3.00943875051024\\
22.4073734969175	2.99416191558687\\
22.4211072453153	3.00071239804646\\
22.4394189098456	3.01042839096793\\
22.4546786302875	3.00170018861701\\
22.4684123786852	2.9754412500747\\
22.4867240432155	2.90339832495113\\
22.5111395959226	2.81856891456403\\
22.5233473722761	2.80889651012075\\
22.5386070927181	2.82561749357869\\
22.5584447292926	2.84558509030292\\
22.5767563938229	2.85812265847726\\
22.5981200024416	2.88069008293645\\
22.6088018067509	2.86914204344306\\
22.6225355551486	2.83032917096183\\
22.6423731917231	2.73496336584761\\
22.6927302691815	2.42375538402956\\
22.7201977659769	2.16397327067197\\
22.7659769273027	1.71406109883989\\
22.7873405359214	1.59297017885427\\
22.7980223402307	1.58214788143215\\
22.8087041445401	1.60128826121209\\
22.8270158090704	1.67107802672301\\
22.8605871940426	1.80673981747313\\
22.8773728865287	1.8301565220717\\
22.8895806628823	1.82728364378001\\
22.9017884392358	1.80124526131817\\
22.9185741317219	1.76417088168705\\
22.9277299639871	1.77172553221142\\
22.9582494048709	1.83904739677656\\
22.9674052371361	1.81979799791121\\
22.9811389855338	1.74709744981871\\
22.9994506500641	1.66623301052856\\
23.0086064823292	1.65965300543397\\
23.0177623145944	1.67848827800262\\
23.0314960629921	1.74338207640498\\
23.0604895318318	1.88426783021595\\
23.0726973081853	1.90049313200555\\
23.0910089727156	1.90963942902144\\
23.1032167490692	1.94063954284749\\
23.1291582738204	2.05488234181321\\
23.1505218824391	2.12312953305566\\
23.1642556308368	2.13637694375915\\
23.1779893792346	2.12978967341698\\
23.2176646523836	2.09066280148954\\
23.2313984007813	2.11051098923792\\
23.2466581212232	2.12974621124363\\
23.2588658975768	2.11906357713782\\
23.2787035341513	2.07794601031551\\
23.3107489470793	2.00054724482177\\
23.3214307513886	2.00896189350782\\
23.3397424159189	2.05360377899356\\
23.3824696331563	2.16799186915485\\
23.3931514374657	2.15118561795401\\
23.4282487944821	2.05920320227497\\
23.4465604590124	2.06495735752206\\
23.4587682353659	2.04137784857316\\
23.4770798998962	1.9735419633239\\
23.5014954526033	1.83306836921099\\
23.5274369773546	1.70083465050811\\
23.5564304461942	1.59102574410642\\
23.6174693279619	1.2970117273081\\
23.6266251602271	1.29537391048264\\
23.6357809924922	1.3195688152271\\
23.6540926570225	1.41526355246255\\
23.6846120979064	1.61954892771962\\
23.7105536226576	1.90014716463696\\
23.7380211194531	2.15316990557282\\
23.7639626442044	2.30085287604223\\
23.7807483366905	2.33562007913812\\
23.8021119453092	2.37365427102051\\
23.8265274980162	2.41772510906829\\
23.8417872184582	2.41847284688023\\
23.8570469389001	2.42003561580213\\
23.8921442959165	2.44985420773455\\
23.9226637368003	2.46334018439323\\
23.95165720564	2.45703755552344\\
23.9974363669658	2.48915936427618\\
24.0264298358054	2.52300727410461\\
24.0569492766893	2.51146059592726\\
24.070683025087	2.54382353482302\\
24.0950985777941	2.63260289152173\\
24.1301959348105	2.77937136944665\\
24.1378257950314	2.76446238488285\\
24.1485075993408	2.69452261217801\\
24.174449124092	2.51109093496913\\
24.1866569004456	2.48942599675536\\
24.2034425929317	2.49396052448334\\
24.2171763413294	2.49152458878822\\
24.229384117683	2.46599138199022\\
24.2461698101691	2.38896225110872\\
24.2629555026552	2.33318421893972\\
24.2736373069645	2.3259473412712\\
24.2843191112739	2.34001142985805\\
24.3072086919368	2.40604093178598\\
24.3300982725996	2.49395773306408\\
24.3758774339254	2.70090564350885\\
24.3880852102789	2.704550439223\\
24.4277604834279	2.69415338359255\\
24.4384422877373	2.71529211087145\\
24.4567539522676	2.79348429566031\\
24.4857474211072	2.96978542499269\\
24.5147408899469	3.13694818825859\\
24.5238967222121	3.14597277178828\\
24.5361044985656	3.12910877275785\\
24.5513642190075	3.08350101126948\\
24.5696758835378	2.98489339794808\\
24.6001953244217	2.82105996379671\\
24.6230849050845	2.75322797809906\\
24.6383446255265	2.63510813424693\\
24.6780198986755	2.29037457537189\\
24.690227675029	2.25947610634483\\
24.7039614234267	2.26141809906584\\
24.7176951718245	2.25768314917617\\
24.7344808643106	2.23335959868182\\
24.7558444729293	2.17616287574987\\
24.8306171030947	1.94290222496355\\
24.8428248794482	1.94488257782717\\
24.8702923762437	1.96155830948035\\
24.888604040774	1.96804097058791\\
24.8992858450833	1.94782738240745\\
24.9145455655252	1.87811627001065\\
24.9465909784533	1.66319228385409\\
24.9710065311604	1.52023484443626\\
24.9832143075139	1.50304909473189\\
24.9938961118232	1.49080902847206\\
25	1.47170160296021\\
};
\addlegendentry{Measurement}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	0.927851275677522\\
0.051883049502532	1.73307220454765\\
0.06409082585607	1.80033194943286\\
0.0717206860770325	1.79417090195004\\
0.0793505462979915	1.77405698056914\\
0.0869804065189541	1.79958114129062\\
0.0976622108282967	1.91776233862457\\
0.120551791491181	2.34794529021725\\
0.20600622596594	3.90348827093904\\
0.215162058231094	3.93320900489974\\
0.221265946407861	3.91762031424138\\
0.228895806628824	3.87467975661563\\
0.244155527070745	3.93521854745745\\
0.273148995910393	4.08688250762849\\
0.286882744308123	4.3130325009403\\
0.343343709943234	5.41384308963474\\
0.35402551425258	5.52528663454777\\
0.369285234694502	5.8321387384262\\
0.408960507843496	6.67913017641445\\
0.425746200329609	6.82501045765828\\
0.436428004638955	6.93529291395355\\
0.448635780992493	7.19109044907884\\
0.46847341756699	7.89848871752547\\
0.500518830495025	9.02176336591787\\
0.520356467069522	9.33354190078597\\
0.558505768174328	9.83336522815074\\
0.572239516572058	9.91022687924611\\
0.587499237013979	10.0856344055542\\
0.61038881767686	10.3385653574338\\
0.614966733809435	10.3442231269254\\
0.621070621986206	10.3204983597445\\
0.639382286516511	10.2000250247341\\
0.645486174693279	10.2189251529885\\
0.653116034914241	10.3089261314528\\
0.671427699444546	10.7121389965637\\
0.68821339193066	10.9667969935309\\
0.697369224195814	11.1644458224017\\
0.709577000549348	11.7235046921992\\
0.749252273698346	13.7796169432002\\
0.769089910272843	14.1197230781937\\
0.782823658670573	14.4197241402473\\
0.798083379112494	15.0266907069294\\
0.828602819996338	16.2698977615853\\
0.865226149056948	17.3865256456538\\
0.911005310382713	19.4049264461415\\
0.915583226515292	19.4268677926932\\
0.921687114692059	19.4056792924276\\
0.930842946957213	19.2910239789123\\
0.956784471708477	18.7499115090742\\
0.973570164194591	18.5366711581471\\
0.982725996459745	18.5082917688255\\
0.990355856680704	18.5324028217351\\
0.999511688945859	18.6320851005383\\
1.02850515778551	19.0715579023955\\
1.03308307391809	19.0563009503379\\
1.04071293413905	18.9518051512925\\
1.06665445889031	18.5216925557724\\
1.07275834706708	18.5369429481593\\
1.08191417933223	18.6361243198335\\
1.10022584386254	18.837908144152\\
1.1078557040835	18.8191583216062\\
1.11701153634866	18.7079468067699\\
1.14142708905573	18.3941629884409\\
1.1475309772325	18.3636133972112\\
1.15516083745346	18.2183977089769\\
1.16889458585119	17.6508722650379\\
1.20399194286761	16.0952894562733\\
1.22840749557468	15.6086403860558\\
1.24977110419337	15.087029277165\\
1.33217359457975	12.4944343247931\\
1.38405664408228	9.95197808252985\\
1.39779039248001	9.73359574640467\\
1.40542025270097	9.75704278265142\\
1.41457608496613	9.90734857213161\\
1.44509552584997	10.5063332117082\\
1.45119941402674	10.4888204716598\\
1.45882927424769	10.3846269644616\\
1.49850454739669	9.65642716703428\\
1.50766037966185	9.68794765242968\\
1.51529023988281	9.70609601111594\\
1.52139412805957	9.68979388259966\\
1.53054996032473	9.61715430976531\\
1.54580968076665	9.38889354847231\\
1.58853689800403	8.65609423334734\\
1.59311481413661	8.65127679562567\\
1.60227064640176	8.67613840963702\\
1.62058231093206	8.7338170603163\\
1.62668619910883	8.71799858299145\\
1.63584203137399	8.64856112412097\\
1.65415369590429	8.39831318040948\\
1.68467313678813	8.01966161598896\\
1.74571201855582	7.47010932996648\\
1.75181590673259	7.46522410136131\\
1.75944576695355	7.48504713064582\\
1.77165354330709	7.56534645289323\\
1.79149117988159	7.77879293622725\\
1.81743270463285	8.18723297629475\\
1.83879631325154	8.45993122413892\\
1.84337422938412	8.46883218699935\\
1.84947811756088	8.43708026266733\\
1.85863394982604	8.28330201438957\\
1.89983519501923	7.3715783703141\\
1.9044131111518	7.38753428509319\\
1.91204297137276	7.48204633124276\\
1.92730269181468	7.85737518988974\\
1.9837636574498	9.38107241716071\\
2.00360129402429	9.62198669159985\\
2.01886101446621	9.70022706381821\\
2.02496490264299	9.70530202715629\\
2.03106879081975	9.6840232690699\\
2.05090642739425	9.58600964142593\\
2.05853628761521	9.59443248715369\\
2.06769211988036	9.64539337648685\\
2.08295184032228	9.81263941859118\\
2.13178294573643	10.4031290680755\\
2.14551669413416	10.4597366782254\\
2.15314655435512	10.4616446698453\\
2.16230238662028	10.4379214352065\\
2.17908807910639	10.3498489499868\\
2.19434779954831	10.2070068750952\\
2.215711408167	9.86732301668732\\
2.24317890496246	9.46998081673693\\
2.25691265336019	9.39027926929083\\
2.26454251358115	9.38244989979893\\
2.27369834584631	9.40292808132439\\
2.28590612219984	9.47320263257996\\
2.30421778673015	9.65518835121982\\
2.33778917170238	10.0460115271477\\
2.34389305987914	10.0217819657378\\
2.3530488921443	9.91121110567858\\
2.36830861258622	9.55917104463645\\
2.40645791369102	8.29992926919085\\
2.44308124275163	7.29504807453491\\
2.46139290728194	7.00552928318069\\
2.47207471159128	6.94930205854784\\
2.47970457181225	6.96027698690969\\
2.4888604040774	7.02443192330506\\
2.50259415247513	7.11266349600755\\
2.5086980406519	7.10248123843115\\
2.51785387291705	7.03304631930564\\
2.53311359335897	6.80417598187229\\
2.56210706219862	6.35583378595763\\
2.57278886650797	6.30685686942772\\
2.58041872672893	6.31527318233352\\
2.58957455899408	6.37051821137367\\
2.60330830739181	6.53747516339887\\
2.6429835805408	7.08970285302398\\
2.65061344076177	7.10169078702484\\
2.65976927302692	7.08073787326803\\
2.71928218275041	6.83231162961874\\
2.73301593114814	6.67601682675264\\
2.76353537203198	6.14683445000291\\
2.78489898065067	5.88297345469417\\
2.79405481291583	5.85192600540153\\
2.80168467313679	5.86617763174661\\
2.81236647744613	5.93285585627256\\
2.85356772263932	6.22770667116662\\
2.86577549899286	6.24112688673943\\
2.88408716352317	6.22842794164776\\
2.89934688396509	6.20733203482623\\
2.91002868827443	6.16752660155662\\
2.92376243667216	6.06393808535784\\
2.94360007324666	5.92303204703725\\
2.94970396142343	5.91450887029475\\
2.95733382164439	5.93002496521839\\
2.96801562595373	5.99225800870948\\
3.00463895501434	6.24877085781138\\
3.01074284319111	6.23350151365048\\
3.02295061954465	6.14974927524061\\
3.03668436794238	5.97773586498864\\
3.05499603247269	5.58965543898286\\
3.09314533357749	4.74663191771581\\
3.10687908197522	4.63938256340342\\
3.11756088628456	4.6203165437707\\
3.13587255081487	4.61642292254186\\
3.14655435512421	4.590247418081\\
3.16486601965452	4.50253178466857\\
3.1877556003174	4.41049536473832\\
3.20454129280352	4.38876869073312\\
3.21827504120125	4.36447536240164\\
3.25337239821766	4.25318844415874\\
3.27015809070378	4.15340952787482\\
3.30220350363181	3.94743751759955\\
3.30983336385277	3.94444968076486\\
3.33272294451566	3.97725015854855\\
3.343404748825	3.95428533024441\\
3.35713849722273	3.92560508696413\\
3.36476835744369	3.94074644490684\\
3.37697613379723	4.01142086808806\\
3.39376182628334	4.09890691881108\\
3.39986571446011	4.08629979739165\\
3.40902154672526	4.01156989762488\\
3.45022279191845	3.61581230344297\\
3.4609045962278	3.59234016054153\\
3.47311237258133	3.61636242355774\\
3.48837209302325	3.63391859687582\\
3.50057986937679	3.65023261913628\\
3.51736556186291	3.70510456150469\\
3.53415125434902	3.74834527472305\\
3.54635903070256	3.77005281171788\\
3.5585668070561	3.83308586140794\\
3.58145638771898	4.0421873462441\\
3.59824208020509	4.14532828708617\\
3.60434596838186	4.15137410429241\\
3.61350180064701	4.12838637006737\\
3.62876152108893	4.03837530803467\\
3.66080693401697	3.85232896462359\\
3.6745406824147	3.82577505818849\\
3.68827443081243	3.83677855711001\\
3.69743026307758	3.8367992925125\\
3.70658609534273	3.80917873436674\\
3.71879387169627	3.71718621284032\\
3.732527620094	3.64053080448364\\
3.73863150827077	3.63774490219308\\
3.74626136849173	3.65979387777565\\
3.76915094915461	3.79062230631968\\
3.78593664164072	3.85209899671588\\
3.79661844595007	3.86204998334579\\
3.80424830617103	3.84623542100576\\
3.81340413843618	3.78351384336521\\
3.85002746749679	3.52379923337476\\
3.85765732771776	3.51033013650608\\
3.86681315998291	3.53570566468292\\
3.88054690838064	3.57171691044822\\
3.88970274064579	3.56513208504292\\
3.91411829335287	3.50826204478262\\
3.92327412561802	3.52711336848547\\
3.93700787401575	3.595550638657\\
3.96905328694378	3.76351208158964\\
3.98126106329732	3.77988864387309\\
3.99346883965086	3.77155187887712\\
4.00567661600439	3.74070976327152\\
4.02246230849051	3.66162185795247\\
4.04535188915339	3.56116617398181\\
4.05450772141855	3.55517738106921\\
4.06518952572789	3.57389911219116\\
4.08655313434658	3.61695630882976\\
4.10486479887689	3.63059733361821\\
4.11554660318623	3.66747058701877\\
4.13080632362815	3.77399622199413\\
4.15827382042361	3.96418602436197\\
4.17505951290972	4.00937705805412\\
4.18574131721907	4.00158768118694\\
4.19794909357261	3.97031379972063\\
4.21320881401453	3.8928161441282\\
4.24830617103095	3.69823595411405\\
4.25593603125191	3.7041079466288\\
4.26509186351706	3.74965635921488\\
4.29255936031252	3.91949150348933\\
4.31087102484283	4.05344778564535\\
4.33376060550571	4.19855032098079\\
4.34596838185924	4.22359071570367\\
4.3551242141244	4.21907319707554\\
4.36580601843374	4.21235555494607\\
4.38106573887567	4.21082998251401\\
4.3932735152292	4.19024175581663\\
4.40853323567112	4.13119092119329\\
4.43600073246658	4.01670958245487\\
4.44363059268754	4.02898059539998\\
4.45431239699689	4.09344254838792\\
4.47567600561558	4.22174743194095\\
4.48788378196911	4.24056461505442\\
4.50619544649942	4.24209659809828\\
4.51535127876457	4.26372893491926\\
4.52755905511811	4.33229901989495\\
4.5489226637368	4.53424420634944\\
4.57181224439968	4.71897482218346\\
4.58402002075322	4.74983200238917\\
4.59470182506256	4.74219061556371\\
4.61148751754868	4.72161533560996\\
4.61911737776964	4.73959640766859\\
4.62827321003479	4.80143771845712\\
4.65879265091863	5.04313010903967\\
4.66794848318379	5.04499522376257\\
4.68320820362571	5.01417827766011\\
4.69541597997925	5.00066149319857\\
4.7045718122444	5.01185061776473\\
4.71830556064213	5.06228666221505\\
4.75645486174693	5.22172388577354\\
4.76561069401209	5.21593342385185\\
4.77629249832143	5.17550534980819\\
4.79460416285174	5.10702801222686\\
4.8007080510285	5.12642674434472\\
4.80986388329366	5.21669516763172\\
4.88158456937069	6.19015711203448\\
4.8983702618568	6.30123390895287\\
4.90600012207776	6.31224783288324\\
4.91515595434292	6.29397176698792\\
4.93041567478484	6.21687970879012\\
4.97924678019899	5.89881859887375\\
5.0357077458341	5.42316054675696\\
5.04486357809925	5.42947369927414\\
5.05707135445279	5.47852589839361\\
5.08301287920405	5.59459940724752\\
5.09216871146921	5.59496990598371\\
5.10285051577855	5.56453663131001\\
5.11811023622047	5.47545095627276\\
5.16388939754624	5.09512349519342\\
5.209668558872	4.67533544825665\\
5.23866202771165	4.48173012530165\\
5.249343832021	4.47181581977231\\
5.26155160837454	4.46088114111772\\
5.27375938472807	4.42180496366395\\
5.28901910517	4.32752943851752\\
5.31038271378868	4.11860922383637\\
5.34395409876091	3.64988919999825\\
5.36226576329122	3.4736418344535\\
5.37447353964475	3.43663659807861\\
5.38362937190991	3.44784843030209\\
5.39736312030764	3.50974307761932\\
5.46603186229628	3.88162676606107\\
5.47366172251724	3.87508491322885\\
5.4812915827382	3.83215440159726\\
5.50570713544528	3.65788679541699\\
5.51791491179882	3.62796629567069\\
5.52859671610816	3.62996151913699\\
5.54233046450589	3.6589776031344\\
5.5606421290362	3.73193031262439\\
5.598791430141	3.90572815035724\\
5.61252517853873	3.90313596186347\\
5.62320698284807	3.93354060392743\\
5.64304461942257	4.03944107971527\\
5.67509003235061	4.27942275684751\\
5.69797961301349	4.42930549212347\\
5.70560947323445	4.42296336195043\\
5.71323933345541	4.38010782293176\\
5.73155099798572	4.18499427691283\\
5.76664835500214	3.8289293100356\\
5.78190807544406	3.77033248582859\\
5.79716779588598	3.75102131739158\\
5.80784960019533	3.76346606346449\\
5.82310932063725	3.78331378842006\\
5.83073918085821	3.77272588616444\\
5.84142098516755	3.71681135452997\\
5.86583653787463	3.47793315478409\\
5.92534944759812	2.97619682268884\\
5.93297930781908	2.96176512241504\\
5.94060916804004	2.98233320806463\\
5.95281694439358	3.01661338195348\\
5.96044680461454	3.00425242352686\\
5.96960263687969	2.95353974331704\\
5.98486235732161	2.79755520682223\\
6.01538179820546	2.47758814731926\\
6.0260636025148	2.4451490103959\\
6.03521943477995	2.45317341894859\\
6.04742721113349	2.50078144939358\\
6.07794665201734	2.64671268967936\\
6.0855765122383	2.62968890265038\\
6.09931026063602	2.54147838872688\\
6.11762192516633	2.4546553633326\\
6.12830372947568	2.44293336408654\\
6.13898553378502	2.45550722238634\\
6.15119331013856	2.49753501790715\\
6.16950497466886	2.61058158426476\\
6.19239455533175	2.73783292501173\\
6.21375816395044	2.83756974659485\\
6.2396996887017	2.94548591263019\\
6.25801135323201	2.98422416444532\\
6.26716718549716	2.96343177174\\
6.29158273820424	2.88579358467206\\
6.30073857046939	2.89755958243584\\
6.31294634682293	2.96243175278018\\
6.33888787157419	3.08311813697551\\
6.37245925654642	3.19498495917735\\
6.40450466947446	3.34760306561126\\
6.4151864737838	3.35727890577891\\
6.44417994262345	3.34967309798829\\
6.46554355124214	3.37676781303422\\
6.4746993835073	3.35738802812053\\
6.48995910394921	3.27920011188086\\
6.5128486846121	3.17830749637117\\
6.53879020936337	3.12336157382682\\
6.54794604162852	3.12635018567203\\
6.56015381798206	3.13555835762694\\
6.56778367820301	3.11728729863938\\
6.57999145455655	3.0430360401065\\
6.62424464383813	2.72200100218037\\
6.63187450405909	2.7165767120336\\
6.64103033632424	2.7372277134032\\
6.65781602881035	2.82281057136725\\
6.73716657510834	3.24304915240871\\
6.76921198803638	3.29599260840249\\
6.77836782030153	3.27709535321449\\
6.78904962461088	3.21890600170228\\
6.8043093450528	3.14721053520613\\
6.81346517731795	3.15914746351025\\
6.8424586461576	3.24635043780006\\
6.85008850637857	3.23576303701704\\
6.87145211499725	3.16882914089687\\
6.87908197521821	3.18546174532619\\
6.88976377952756	3.25256456628167\\
6.92486113654398	3.58249020094699\\
6.95538057742782	3.83133565010282\\
6.96606238173717	3.8533907637951\\
6.97827015809071	3.84128672909721\\
6.98895196240005	3.83522295409719\\
6.99963376670939	3.85720967956117\\
7.0377830678142	3.96425154974211\\
7.04846487212354	3.96270810768842\\
7.05914667643289	3.93887228399963\\
7.07898431300739	3.85750245193709\\
7.11255569797961	3.66048014841856\\
7.13086736250992	3.48442519625597\\
7.17664652383568	3.00270630070582\\
7.18275041201245	2.99900522872177\\
7.1919062442776	3.02296079593362\\
7.21021790880791	3.0711274220405\\
7.22089971311726	3.06512778225477\\
7.23768540560337	3.04670429343262\\
7.24684123786852	3.07033659334947\\
7.26362693035464	3.12568074704591\\
7.27278276261979	3.11572376083684\\
7.2895684551059	3.05076862128995\\
7.30177623145944	3.01946569492751\\
7.3094060916804	3.03152583972775\\
7.32161386803394	3.09875436412582\\
7.33534761643167	3.1484547981897\\
7.34450344869682	3.13641033836089\\
7.35518525300617	3.08142311849114\\
7.37197094549228	2.92278940379471\\
7.40096441433193	2.63335640665147\\
7.41164621864127	2.60406842772507\\
7.42080205090643	2.61549506241386\\
7.43300982725997	2.6787604090914\\
7.46658121223219	2.88173842307564\\
7.48031496062992	2.90604253477429\\
7.49557468107184	2.90652884397696\\
7.57645119941403	2.87744319857192\\
7.59171091985595	2.88766891088564\\
7.60544466825368	2.91444244414642\\
7.61765244460722	2.97044889377951\\
7.67563938228652	3.40186690632221\\
7.72904840383324	3.9829493620373\\
7.74888604040774	4.05134276477697\\
7.76414576084966	4.07689257884407\\
7.77330159311482	4.06886056746984\\
7.78550936946835	4.02467996368235\\
7.80534700604285	3.89558011204974\\
7.82365867057316	3.80445398172851\\
7.8343404748825	3.79422738735222\\
7.84960019532442	3.79705830715005\\
7.86485991576634	3.77840744071355\\
7.88317158029665	3.73925663022458\\
7.89843130073857	3.67063831565348\\
7.9503143502411	3.36665113164091\\
7.95794421046206	3.37917732172425\\
7.96862601477141	3.43721754464258\\
7.99151559543429	3.65112392347076\\
8.01593114814137	3.83557346121538\\
8.03119086858329	3.87848683775356\\
8.08459989013001	3.94202765917117\\
8.09528169443936	3.91953327586372\\
8.1059634987487	3.86221913684551\\
8.11969724714643	3.72189547678708\\
8.1654764084722	3.16100255824236\\
8.18226210095831	3.09367464214092\\
8.20515168162119	3.02913259426152\\
8.22041140206311	2.93762077301514\\
8.243300982726	2.79656043699166\\
8.24940487090277	2.79138569368865\\
8.25856070316792	2.81405621032416\\
8.27382042360984	2.90507667712474\\
8.33333333333334	3.2810109383642\\
8.36995666239395	3.45841258700025\\
8.39284624305683	3.63633212730888\\
8.41878776780809	3.82438181174538\\
8.42946957211744	3.84252766159494\\
8.43862540438259	3.82962682409271\\
8.4554110968687	3.76719781512475\\
8.50729414637124	3.5557851990308\\
8.52865775498993	3.5011124850999\\
8.53933955929928	3.49568943651078\\
8.55002136360862	3.50990485115571\\
8.56375511200635	3.55723518915251\\
8.58206677653666	3.66739357399366\\
8.59580052493438	3.7340871843916\\
8.60343038515535	3.73296568093809\\
8.6125862174205	3.69716359504076\\
8.62784593786242	3.57538681916105\\
8.65683940670207	3.3460401343521\\
8.66599523896722	3.32990461056358\\
8.67362509918818	3.34459790420959\\
8.68430690349753	3.40175643774407\\
8.70567051211622	3.51311699899651\\
8.71635231642556	3.52343100105177\\
8.72550814869072	3.50548206409726\\
8.73771592504425	3.44362828698259\\
8.75907953366294	3.25737954800231\\
8.84148202404932	2.54209432068225\\
8.88726118537508	2.26905111342339\\
8.91015076603797	2.19001464893283\\
8.92693645852408	2.16632295358717\\
8.95592992736373	2.14951291085121\\
8.98492339620338	2.15999597621263\\
9.0001831166453	2.14508396119181\\
9.01696880913142	2.10735625661702\\
9.05054019410364	2.01724758195947\\
9.0596960263688	2.0326583488225\\
9.07037783067814	2.08616664241266\\
9.09021546725264	2.25890998288501\\
9.11615699200391	2.46287464578455\\
9.12683879631325	2.48321336624409\\
9.13599462857841	2.46479803909724\\
9.16956601355063	2.35568697543508\\
9.17872184581579	2.36924699849681\\
9.19245559421352	2.42522712403806\\
9.21839711896478	2.60039104082464\\
9.23823475553928	2.69135064022781\\
9.26417628029055	2.75047959635635\\
9.27485808459989	2.75492937962155\\
9.291643777086	2.7403630435348\\
9.30690349752793	2.70842008675629\\
9.34505279863273	2.61144492723297\\
9.35878654703046	2.61072271660078\\
9.370994323384	2.62516021682281\\
9.38320209973753	2.66882924008445\\
9.39693584813526	2.76906278626651\\
9.42592931697492	2.9941949960894\\
9.43966306537264	3.02755390707039\\
9.48086431056583	3.06980720375282\\
9.49765000305194	3.09108643389112\\
9.50527986327291	3.08049479557249\\
9.51596166758225	3.03100651061696\\
9.53579930415675	2.86671486430473\\
9.57394860526155	2.53156736371185\\
9.58005249343832	2.5240791195708\\
9.58768235365928	2.54016663388766\\
9.59836415796863	2.60387257036325\\
9.63193554294086	2.8280121566007\\
9.64566929133859	2.85197689218085\\
9.65635109564793	2.84434938859833\\
9.66855887200147	2.80996592776692\\
9.68687053653177	2.71669752694628\\
9.70670817310627	2.62176505625461\\
9.71433803332723	2.62469699870219\\
9.72349386559238	2.66183981951612\\
9.7402795580785	2.79242579461958\\
9.76622108282976	3.0822622734878\\
9.79368857962522	3.53901660536933\\
9.84557162912775	4.43565690195393\\
9.8562534334371	4.47116860790252\\
9.86388329365806	4.45366346812584\\
9.8760910700116	4.37473949710866\\
9.8944027345419	4.26515252941719\\
9.94475981200025	4.12922556490411\\
9.9539156442654	4.13689273714568\\
9.96459744857474	4.18341473275064\\
9.97985716901666	4.31779970280558\\
10.0393700787402	4.90978488193364\\
10.0469999389611	4.90677986888998\\
10.0576817432705	4.86751643285119\\
10.0805713239333	4.77784385349043\\
10.0927791002869	4.76807423099633\\
10.1065128486846	4.78003235791821\\
10.1202465970823	4.81286945082466\\
10.1370322895685	4.88619911615879\\
10.1660257584081	5.0153066331739\\
10.1751815906733	5.01149600866697\\
10.1858633949826	4.97861873032729\\
10.1995971433803	4.88746824382633\\
10.2179088079106	4.67819501900729\\
10.2667399133248	3.95711014288331\\
10.300311298297	3.47229715501626\\
10.3125190746506	3.40586433158162\\
10.3186229628273	3.40231129154367\\
10.3262528230483	3.42173555355642\\
10.3598242080205	3.54379583200036\\
10.3857657327718	3.55301475213371\\
10.4254410059208	3.58654308836996\\
10.451382530672	3.59982393010894\\
10.4605383629372	3.58206318418767\\
10.4727461392907	3.52100518259618\\
10.4971616919978	3.39314755862247\\
10.5078434963071	3.38705885129394\\
10.5200512726607	3.38352437459379\\
10.5322590490142	3.35018853265372\\
10.545992797412	3.32284614961231\\
10.5551486296771	3.33180542719666\\
10.5673564060306	3.37623550951086\\
10.6116095953122	3.56714259223904\\
10.6253433437099	3.58406379964035\\
10.6344991759751	3.572251008218\\
10.6528108405054	3.52851868645723\\
10.6604407007264	3.54317330707856\\
10.6711225050357	3.60540569066821\\
10.7001159738754	3.79063018685815\\
10.7092718061405	3.8006335765339\\
10.7184276384057	3.7818927172306\\
10.7336873588476	3.70680034286504\\
10.7565769395105	3.53795691405859\\
10.776414576085	3.41834787502376\\
10.7901483244827	3.39240625930517\\
10.8023561008362	3.39766035271271\\
10.8221937374107	3.43504764027547\\
10.855765122383	3.50002204374083\\
10.8786547030458	3.51450180871086\\
10.8923884514436	3.52783621036377\\
10.9030702557529	3.55965169675393\\
10.9152780321065	3.64076075594724\\
10.9335896966368	3.85576669442358\\
10.9564792772996	4.09655059444072\\
11.0144662149789	4.46221919842403\\
11.0236220472441	4.44685246340752\\
11.0434596838186	4.36425316060876\\
11.0648232924373	4.29466346418678\\
11.0755050967466	4.28759807425683\\
11.0846609290118	4.30198765912771\\
11.0983946774095	4.36249785589271\\
11.1121284258072	4.410927033295\\
11.1212842580724	4.39744903271973\\
11.1319660623817	4.33867074556373\\
11.165537447354	4.14124196894335\\
11.1777452237075	4.11941906609962\\
11.189953000061	4.1265411036975\\
11.2204724409449	4.17159259049145\\
11.2281023011658	4.15357117541643\\
11.2464139656961	4.05718706367525\\
11.2616736861381	4.00645030312019\\
11.2708295184032	4.00556478987501\\
11.2860892388451	4.03651172029354\\
11.2998229872429	4.05620875298604\\
11.3105047915522	4.04569475988501\\
11.3272904840383	3.99325591175393\\
11.3532320087896	3.87901976308288\\
11.3684917292315	3.75781294741919\\
11.3913813098944	3.46539526461225\\
11.4112189464689	3.26095738071966\\
11.4234267228224	3.22220910852924\\
11.4325825550876	3.22525821600661\\
11.4478422755295	3.25834156553027\\
11.4692058841482	3.29911925437635\\
11.4798876884575	3.29462708616852\\
11.4920954648111	3.26182316292274\\
11.5332967100043	3.12401674015624\\
11.547030458402	3.11820150510144\\
11.5607642067997	3.13016358867092\\
11.5775498992858	3.17047793675734\\
11.594335591772	3.20361617033514\\
11.6034914240371	3.19207732241033\\
11.6279069767442	3.13679570568151\\
11.6370628090093	3.14989977834037\\
11.6492705853629	3.20268296546614\\
11.666056277849	3.33670428718441\\
11.7164133553073	3.78046902744892\\
11.7331990477934	3.8376805269421\\
11.745406824147	3.84506426904404\\
11.7621925166331	3.84689528381107\\
11.7744002929866	3.87159425022789\\
11.7972898736495	3.92549563116856\\
11.8064457059147	3.91345944501987\\
11.8201794543124	3.8521184564164\\
11.8857962522127	3.44542172736814\\
11.9102118049197	3.13765968317318\\
11.9346273576268	2.855689838911\\
11.9422572178478	2.83786320385913\\
11.9498870780687	2.85781286805454\\
11.9620948544223	2.94607264381484\\
11.9971922114387	3.22163067916739\\
12.0063480437038	3.23359010961072\\
12.015503875969	3.2088893648289\\
12.0429713727645	3.08031597203856\\
12.0506012329854	3.09801985149419\\
12.0612830372948	3.16699132701534\\
12.0979063663554	3.44325099894213\\
12.1055362265763	3.44951742268954\\
12.1146920588415	3.42616736086383\\
12.1299517792834	3.33410064980346\\
12.1574192760789	3.17398079004746\\
12.1848867728743	3.04568828123298\\
12.2215101019349	2.85739219196999\\
12.2398217664652	2.81604882630022\\
12.2505035707746	2.81361824439628\\
12.2611853750839	2.83680472333183\\
12.2749191234817	2.90787415237783\\
12.3222242568516	3.19267792855937\\
12.3359580052493	3.21195057599644\\
12.3496917536471	3.2600238323726\\
12.3664774461332	3.36029437815165\\
12.4000488311054	3.57979102249225\\
12.4076786913264	3.5819734004969\\
12.4168345235915	3.56061391814513\\
12.4381981322102	3.46391064080851\\
12.4549838246963	3.4136132515749\\
12.4641396569615	3.41419618915726\\
12.4748214612708	3.44286608932493\\
12.4931331258011	3.50685424751503\\
12.5007629860221	3.49351209248654\\
12.5144967344198	3.4237998646568\\
12.5572239516572	3.19944392967559\\
12.5785875602759	3.13876337603913\\
12.603003112983	3.072912659707\\
12.6503082463529	2.90913580583592\\
12.6793017151926	2.87143873103622\\
12.6915094915461	2.87979212590943\\
12.7082951840322	2.91925380842351\\
12.7296587926509	2.96360317340472\\
12.7418665690045	2.96427490638641\\
12.761704205579	2.95688430529629\\
12.7723860098883	2.97537462056338\\
12.7998535066838	3.04569573425615\\
12.8135872550815	3.04117034347446\\
12.8303729475676	3.0179348501647\\
12.8471586400537	2.97111615259597\\
12.8639443325398	2.8839493564899\\
12.8883598852469	2.67846687614404\\
12.9112494659098	2.539876505911\\
12.9478727949704	2.37678753915068\\
12.9570286272355	2.38873919689318\\
12.9783922358542	2.46975927607471\\
13.0256973692242	2.62827354477729\\
13.063846670329	2.74102096636958\\
13.1279374961851	2.97583683320954\\
13.1370933284502	2.98602631173533\\
13.1462491607154	2.96994652357853\\
13.1584569370689	2.91049615606451\\
13.1813465177318	2.72963550155545\\
13.2133919306598	2.47170501471894\\
13.2271256790576	2.44102664569773\\
13.2423853994995	2.44004509634002\\
13.2591710919856	2.43939974897338\\
13.2729048403833	2.41918683773529\\
13.3156320576207	2.32941620705614\\
13.3278398339742	2.33725038656782\\
13.3461514985045	2.35734299511626\\
13.3568333028139	2.33567387856622\\
13.3751449673442	2.29164731078347\\
13.3843007996094	2.29810517210814\\
13.4071903802722	2.33781119613922\\
13.4178721845816	2.32859730816039\\
13.4316059329793	2.28856513260927\\
13.4468656534212	2.20576492444177\\
13.4819630104376	1.9869752618218\\
13.4972227308796	1.96066097028366\\
13.5124824513215	1.96062802369326\\
13.5384239760728	1.96967723902824\\
13.5536836965147	1.95548183129394\\
13.5750473051334	1.91211350128892\\
13.6131966062382	1.82650150541581\\
13.6360861869011	1.82952366777167\\
13.6467679912104	1.84364005235606\\
13.6711835439175	1.89466778174984\\
13.6818653482268	1.887509878242\\
13.6986510407129	1.84587804793044\\
13.7200146493316	1.8016780639232\\
13.7383263138619	1.79195657333934\\
13.7520600622597	1.77952632561172\\
13.7673197827016	1.73911941995294\\
13.7856314472319	1.69666579804713\\
13.794787279497	1.70005965552805\\
13.8054690838064	1.72735727927594\\
13.8390404687786	1.82995199834897\\
13.8527742171763	1.82040912341049\\
13.8710858817066	1.80780544053692\\
13.889397546237	1.81856398011814\\
13.9077092107673	1.84241061949034\\
13.9244949032534	1.86903338931852\\
13.9367026796069	1.85900657771378\\
13.9656961484466	1.80026126700996\\
14.0038454495514	1.73277362884083\\
14.0282610022584	1.71558055863607\\
14.0526765549655	1.70890085720804\\
14.1060855765122	1.71377381757911\\
14.1182933528658	1.69146943939217\\
14.1396569614845	1.61183759067578\\
14.1549166819264	1.56532438527023\\
14.1640725141915	1.56270331171552\\
14.1747543185009	1.58097874579647\\
14.191540010987	1.6443202707894\\
14.2251113959592	1.7751062135095\\
14.2342672282244	1.77995082093352\\
14.2464750045779	1.75895964871765\\
14.2769944454618	1.69939191642834\\
14.2876762497711	1.70283295170274\\
14.2998840261246	1.73546664548347\\
14.3319294390527	1.83536903246798\\
14.3532930476714	1.8520388131186\\
14.3914423487762	1.87539621807774\\
14.4051760971739	1.85923002484085\\
14.429591649881	1.80411952604539\\
14.4982603918696	1.63562467992798\\
14.533357748886	1.58453789415559\\
14.5776109381676	1.46411202419991\\
14.588292742477	1.46633863454245\\
14.5989745467863	1.49680982886265\\
14.6218641274492	1.57378738671147\\
14.6325459317585	1.57778610891356\\
14.6432277360679	1.5555904354298\\
14.667643288775	1.45396243236307\\
14.6844289812611	1.40834096673967\\
14.6981627296588	1.40302937574889\\
14.7103705060123	1.39437829822565\\
14.7576756393823	1.3059821645507\\
14.8080327168406	1.13028651483452\\
14.8232924372826	1.12091233892334\\
14.8492339620338	1.12646280904342\\
14.882805347006	1.13619827828796\\
14.8965390954038	1.17518387306851\\
14.9331624244644	1.29955924353997\\
14.9468961728621	1.30269444606672\\
14.9591039492157	1.30924386478276\\
14.9728376976134	1.33953894775704\\
14.9911493621437	1.4145875152614\\
15.0354025514253	1.61393792422934\\
15.0476103277788	1.63233321556848\\
15.0582921320881	1.62029001673527\\
15.0720258804859	1.56918337029491\\
15.1025453213697	1.44852068006319\\
15.1178050418116	1.42835757900429\\
15.1315387902094	1.43086360582766\\
15.1590062870048	1.45819325651108\\
15.1788439235793	1.49765170108389\\
15.2246230849051	1.5763146152267\\
15.2414087773912	1.58503461238027\\
15.2551425257889	1.57596937868702\\
15.2688762741867	1.54424196003685\\
15.3054996032473	1.44248427740619\\
15.3207593236892	1.43332728752114\\
15.3360190441311	1.4306760902391\\
15.3497527925288	1.40668619401856\\
15.3741683452359	1.32499865356766\\
15.390954037722	1.27939669821536\\
15.4001098699872	1.28409239159946\\
15.430629310871	1.33433528302576\\
15.4413111151804	1.32179824525313\\
15.4596227797107	1.27000979832986\\
15.4855643044619	1.20113596982309\\
15.4977720808155	1.19411733147696\\
15.5084538851248	1.20597459196738\\
15.5221876335226	1.24773850307877\\
15.5786485991577	1.46839314033662\\
15.5908563755112	1.4725034701196\\
15.6091680400415	1.45687705412139\\
15.6396874809253	1.4137619250479\\
15.6930965024721	1.30681151092623\\
15.7114081670024	1.30063311452362\\
15.7297198315327	1.30943394641724\\
15.7541353842398	1.34228904248289\\
15.7785509369468	1.37075047649626\\
15.8136482939633	1.39551402077182\\
15.8289080144052	1.42770595734728\\
15.859427455289	1.50424864240854\\
15.8731612036867	1.5050313931319\\
15.9158884209241	1.48659060269203\\
15.9372520295428	1.48309481893688\\
15.9509857779405	1.46355566962469\\
15.9815052188244	1.38512584784609\\
16.0364402124153	1.24592372889743\\
16.0486479887688	1.25788271719265\\
16.0684856253433	1.30741723613715\\
16.0913752060062	1.3567538327266\\
16.105108954404	1.36231123403075\\
16.1539400598181	1.32866543191815\\
16.1905633888787	1.29727396426319\\
16.2195568577184	1.27942463616299\\
16.2393944942929	1.27999908239201\\
16.2760178233535	1.29256863086576\\
16.2897515717512	1.27769647535471\\
16.3095892083257	1.23287379603778\\
16.3553683696515	1.11917587798835\\
16.3721540621376	1.11385560825839\\
16.399621558933	1.10829066819111\\
16.4209851675517	1.08868746695802\\
16.4408228041262	1.05384771458393\\
16.4637123847891	1.01616507535594\\
16.5049136299823	0.980927028189928\\
16.5400109869987	0.933644150886245\\
16.558322651529	0.926655408378426\\
16.6422511139596	0.959764700375842\\
16.6651406946225	0.984599943428027\\
16.6804004150644	0.982630908514434\\
16.6956601355063	0.961921693985545\\
16.7353354086553	0.893552709858326\\
16.749069157053	0.898064065391981\\
16.7811145699811	0.922911607383543\\
16.8375755356162	0.917293966652622\\
16.8558872001465	0.931157601867405\\
16.8772508087652	0.971943008803212\\
16.9047183055606	1.0166441403938\\
16.9184520539584	1.02261680849682\\
16.9291338582677	1.01125009081827\\
16.9443935787096	0.969891817537313\\
16.9978026002564	0.802192498703864\\
17.0130623206983	0.787883568229926\\
17.0390038454495	0.777628031308559\\
17.0588414820241	0.759435736003802\\
17.0710492583776	0.769747993802405\\
17.1122505035708	0.828839854983098\\
17.1336141121895	0.822611776408877\\
17.1488738326314	0.825314941321327\\
17.1671854971617	0.851385964252209\\
17.185497161692	0.870936290724149\\
17.1992309100897	0.866079295909117\\
17.2343282671061	0.83558733614786\\
17.2663736800342	0.838910085043686\\
17.2877372886529	0.810373161111368\\
17.3228346456693	0.764556806834019\\
17.3518281145089	0.748332148209535\\
17.3808215833486	0.730389848952665\\
17.4098150521882	0.712080479561383\\
17.4266007446744	0.727012842686943\\
17.4769578221327	0.786736433320943\\
17.5090032350607	0.776831691919121\\
17.5242629555027	0.756827904653253\\
17.5532564243423	0.691982957071858\\
17.5730940609168	0.653277072549297\\
17.5898797534029	0.643665299309092\\
17.61429530611	0.635859041797815\\
17.6326069706403	0.612848033238979\\
17.6570225233474	0.580289037963578\\
17.6722822437893	0.583413072443172\\
17.693645852408	0.589814270998907\\
17.7165354330709	0.583908568494564\\
17.7348470976012	0.600630587324162\\
17.7684184825734	0.63275232136936\\
17.7806262589269	0.626006100682549\\
17.8401391686504	0.548166116252421\\
17.8538729170482	0.551139689484604\\
17.8798144417994	0.570650099912413\\
17.8950741622413	0.563914636779639\\
17.9179637429042	0.531129595521175\\
17.9347494353903	0.517091739594548\\
17.9484831837881	0.524617330869813\\
17.9698467924068	0.56208247730746\\
17.9927363730696	0.594335889232795\\
18.0247817859977	0.611363215716832\\
18.043093450528	0.603738215593388\\
18.0766648355002	0.583074985256566\\
18.1102362204724	0.576338623296685\\
18.1483855215772	0.552155138423739\\
18.1636452420192	0.562611160801957\\
18.1834828785937	0.573650283479868\\
18.2063724592565	0.567485349562247\\
18.226210095831	0.565490524630373\\
18.2429957883172	0.581330999139158\\
18.2643593969358	0.605546613580021\\
18.2964048098639	0.626183497457383\\
18.3177684184826	0.655747604892973\\
18.384911188427	0.771306797261239\\
18.3986449368248	0.767206801746219\\
18.4566318745041	0.716853980281776\\
18.4963071476531	0.711546584052471\\
18.5191967283159	0.713251302509111\\
18.5451382530672	0.729049846121054\\
18.6061771348349	0.780981190142796\\
18.6260147714094	0.784651405385436\\
18.6519562961607	0.768169835553763\\
18.6885796252213	0.751487642358846\\
18.7206250381493	0.739335254024702\\
18.7618262833425	0.741283251645356\\
18.7786119758286	0.71622949553295\\
18.813709332845	0.656595042663714\\
18.8365989135079	0.642287139122271\\
18.8564365500824	0.645496145696292\\
18.8991637673198	0.675908492686215\\
18.9525727888665	0.720157266044389\\
18.9678325093084	0.714442228570615\\
19.0105597265458	0.675386418205335\\
19.0563388878716	0.618613870190387\\
19.0731245803577	0.605859307098697\\
19.0975401330648	0.607663655583071\\
19.1265336019044	0.609499006401862\\
19.1936763718489	0.585654677053054\\
19.242507477263	0.59352591026845\\
19.2608191417933	0.572855727376229\\
19.3065983031191	0.513725413096456\\
19.321858023561	0.515751728151919\\
19.3447476042239	0.522908974288686\\
19.3630592687542	0.507809145407681\\
19.3890007935055	0.485595950040771\\
19.4042605139474	0.488428982486592\\
19.4256241225661	0.511413980856666\\
19.4424098150522	0.521663373072478\\
19.4637734236709	0.528659238532533\\
19.4820850882012	0.553960353276384\\
19.5339681377037	0.641240817456122\\
19.5553317463224	0.641347874662916\\
19.5751693828969	0.625803885055067\\
19.591955075383	0.618978417141403\\
19.6575718732833	0.62850209560272\\
19.6758835378136	0.608799987325419\\
19.6911432582555	0.593506648820238\\
19.7048770066532	0.600046509478112\\
19.7308185314045	0.638686371142025\\
19.7750717206861	0.700870934700621\\
19.8147469938351	0.697161898861978\\
19.8559482390283	0.72304754234888\\
19.8742599035586	0.711319240645143\\
19.8971494842214	0.696351679873022\\
19.9169871207959	0.704685368442618\\
19.9398767014588	0.712104316672146\\
19.9581883659891	0.701470248380655\\
19.9826039186962	0.669859931109432\\
20.0100714154917	0.630992679820377\\
20.0329609961546	0.621862709741944\\
20.06042849295	0.628253413424364\\
20.0955258499664	0.638983547496927\\
20.1168894585851	0.644929572941429\\
20.132149179027	0.667809398860694\\
20.1611426478667	0.722723789467697\\
20.1825062564854	0.736853801514538\\
20.1977659769273	0.731523044938083\\
20.2465970823415	0.689096149625939\\
20.2816944393579	0.673321323167066\\
20.3167917963743	0.668645256872061\\
20.3396813770372	0.673173974638726\\
20.3610449856559	0.678576889029582\\
20.3763047060978	0.665381277660885\\
20.4052981749374	0.611675238533326\\
20.4281877556003	0.581033182406468\\
20.4434474760422	0.578440075818143\\
20.4632851126167	0.580802118182937\\
20.4800708051029	0.584810265992392\\
20.5502655191357	0.651751125363194\\
20.5655252395776	0.651619128561485\\
20.5807849600195	0.632645231700806\\
20.6235121772569	0.549125074007343\\
20.6464017579198	0.506026446903135\\
20.6616614783617	0.499540133730751\\
20.7043886955991	0.502850389175737\\
20.7227003601294	0.484670493467771\\
20.7608496612342	0.448655052951729\\
20.7852652139413	0.440425137380981\\
20.8020509064274	0.429371115656956\\
20.8188365989135	0.4193737218209\\
20.8340963193554	0.428957300987925\\
20.8905572849905	0.490274972668836\\
20.9210767258744	0.522627574235177\\
20.9409143624489	0.538205862775921\\
20.9546481108466	0.532541712202296\\
20.9729597753769	0.505348031183903\\
21.0233168528353	0.415889382810242\\
21.0462064334981	0.403230807635669\\
21.0660440700726	0.405648997851664\\
21.0858817066471	0.424962498502488\\
21.1041933711774	0.436988560946681\\
21.1240310077519	0.43370348850187\\
21.1743880852103	0.407133910790471\\
21.2323750228896	0.404878261502777\\
21.2506866874199	0.408772578342546\\
21.2842580723921	0.428899319092828\\
21.3040957089666	0.415716564604903\\
21.3452969541598	0.381760562574886\\
21.3697125068669	0.349979431118989\\
21.4002319477507	0.310604158640718\\
21.4154916681926	0.310077490724847\\
21.4322773606788	0.326231405514566\\
21.4750045779161	0.378585365293969\\
21.5162058231093	0.403273923776027\\
21.5574070683025	0.402394871348211\\
21.6459134468657	0.447871786599581\\
21.688640664103	0.457257799273275\\
21.7298419092962	0.486634917805205\\
21.7588353781359	0.496423494388523\\
21.7801989867546	0.526387217623025\\
21.8183482878594	0.577839347468689\\
21.8564975889642	0.607335217063156\\
21.8763352255387	0.607806910754206\\
21.8992248062016	0.588999268871785\\
21.9251663309528	0.571391349049076\\
21.966367576146	0.560581094469203\\
22.0029909052066	0.560936913375986\\
22.0213025697369	0.540913303210139\\
22.0472440944882	0.512734224745369\\
22.0625038149301	0.514675295839631\\
22.0869193676372	0.538033584350359\\
22.1372764450955	0.590643960259914\\
22.15711408167	0.589143890359555\\
22.1891594945981	0.582186155904715\\
22.2074711591284	0.576732170330725\\
22.2227308795703	0.55573266562995\\
22.2608801806751	0.493489706044087\\
22.2791918452054	0.485990892762079\\
22.3051333699567	0.478843196973269\\
22.3463346151498	0.45707803887931\\
22.4180553012269	0.44471238191754\\
22.4684123786852	0.403697011272961\\
22.5416590368064	0.407462571120114\\
22.5676005615577	0.385740711300407\\
22.6072758347067	0.337909223789143\\
22.6271134712812	0.321600396794885\\
22.657632912165	0.316578068973769\\
22.6805224928279	0.325175823011858\\
22.697308185314	0.326476361688851\\
22.7201977659769	0.326903927125358\\
22.7461392907282	0.325394811387277\\
22.7797106757004	0.318332418992746\\
22.8285417811146	0.309917235857963\\
22.8727949703961	0.303738790351364\\
22.9170481596777	0.331571146931193\\
22.975035097357	0.338561650157374\\
23.1047427211134	0.292948930388331\\
23.1383141060856	0.26972805649357\\
23.1825672953671	0.255771132281762\\
23.2069828480742	0.241000519743299\\
23.2802295061954	0.25709551875638\\
23.3595800524934	0.2965394852414\\
23.3839956052005	0.294950370115252\\
23.4175669901727	0.288411925682162\\
23.4633461514985	0.293703549121854\\
23.490813648294	0.297587748507638\\
23.5243850332662	0.303621643357804\\
23.5793200268571	0.2984124842067\\
23.6357809924922	0.330413896622346\\
23.6663004333761	0.34633134924329\\
23.6907159860831	0.340167431195852\\
23.7334432033205	0.319665398113528\\
23.8204236098395	0.249160636526899\\
23.8372093023256	0.250481282081449\\
23.8677287432094	0.260859541567019\\
23.8845144356955	0.249759943324083\\
23.9257156808887	0.211150932805754\\
23.9730208142587	0.196905988776141\\
24.0386376121589	0.187854552639042\\
24.0783128853079	0.170587162044615\\
24.1378257950314	0.152119156082708\\
24.1973387047549	0.170806326606854\\
24.2461698101691	0.179155209535672\\
24.2751632790087	0.18005247989192\\
24.2980528596716	0.1697341541166\\
24.3194164682903	0.159847562470464\\
24.340780076909	0.167960153455081\\
24.3743514618812	0.181411888528142\\
24.3987670145883	0.179772703103321\\
24.4186046511628	0.181537930564041\\
24.4475981200024	0.189273911303179\\
24.4796435329305	0.193990346260744\\
24.5132149179027	0.215246476775871\\
24.578831715803	0.247853935926557\\
24.6413965696148	0.237239339488337\\
24.69785753525	0.261366243757166\\
24.7268510040896	0.26054728823328\\
24.7772080815479	0.27800707613606\\
24.8306171030947	0.276200835828593\\
24.8626625160227	0.286676265077723\\
24.95269486663	0.30467634592139\\
24.9938961118232	0.282511704162488\\
25	0.276933413103347\\
};
\addlegendentry{Estimate}

\end{axis}
\end{tikzpicture}%

==> Figures/sys_identification_freq_vert.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis lines=left,
xmin=0,
xmax=15,
%xlabel style={font=\color{white!15!black}},
xlabel={\small Frequency [Hz]},
ymin=0,
ymax=90,
%ylabel style={font=\color{white!15!black}},
ylabel={\small Amplitude},
% axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black},
% hide legend
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	23.3266654851742\\
0.00457791613257541	23.3327663998821\\
0.0122077763535344	23.3029306740438\\
0.0228895806628771	23.1576613064842\\
0.0915583226515224	21.672719962839\\
0.11139595922603	20.8668738748755\\
0.138863456021483	19.7850039514709\\
0.151071232375017	19.68414493022\\
0.15870109259599	19.7330843409848\\
0.172434840993716	19.9758779237621\\
0.204480253921744	20.5379324894132\\
0.212110114142703	20.561846794321\\
0.219739974363677	20.5405499224166\\
0.228895806628827	20.4563532828368\\
0.230421778673019	20.5037875456393\\
0.267045107733622	19.7253316722734\\
0.27314899591039	19.7725846710397\\
0.283830800219746	20.022203642977\\
0.300616492705856	20.8110776921068\\
0.346395654031625	23.206256882718\\
0.3509735701642	23.1742184074944\\
0.360129402429351	22.8918473286751\\
0.404382591710913	21.0996542992172\\
0.410486479887695	21.1322116739729\\
0.430324116462188	21.3294471006487\\
0.437953976683147	21.2793050481869\\
0.44863578099249	20.9940119121269\\
0.468473417566983	20.4737981196269\\
0.474577305743765	20.4990007845594\\
0.483733138008915	20.7064263412474\\
0.500518830495025	21.5060281650967\\
0.566135628395287	25.105963411078\\
0.587499237013972	25.6217053204824\\
0.663797839223591	27.6717355025668\\
0.672953671488742	27.6330704564293\\
0.677531587621317	27.6200340637554\\
0.683635475798084	27.6770197288872\\
0.694317280107427	28.0409933396519\\
0.726362693035469	29.9834410231885\\
0.743148385521579	31.6412825217539\\
0.769089910272839	36.0531370698201\\
0.865226149056951	53.8586914457808\\
0.892693645852404	55.2834757547104\\
0.91100531038272	57.6892909612804\\
0.982725996459749	68.667633495439\\
1.00256363303424	69.2820574842127\\
1.01629738143197	70.6617931275888\\
1.06512848684612	76.3403410558939\\
1.08038820728804	76.7874784547847\\
1.08344015137642	76.8009297515657\\
1.08954403955319	76.7612487998521\\
1.1093816761277	76.4303523687833\\
1.11395959226027	76.4573250101689\\
1.12158945248123	76.6996756924079\\
1.13684917292315	77.8326980530664\\
1.17805041811634	80.7419368842055\\
1.18873222242568	81.0796261008714\\
1.19178416651407	81.0487475951973\\
1.19941402673503	80.676043087568\\
1.21162180308856	79.1959305536424\\
1.23298541170726	74.444307277187\\
1.29249832143076	60.1019881754358\\
1.30928401391687	58.8804463269263\\
1.31386193004944	58.8211470589274\\
1.31996581822621	58.9005205926306\\
1.34743331502168	59.6943633763186\\
1.35201123115425	59.6484746135787\\
1.3611670634194	59.3462535224391\\
1.37490081181713	58.3363044929478\\
1.39779039248	55.2955592027218\\
1.42830983336385	51.7328741613172\\
1.44356955380577	51.2415816207954\\
1.45425135811512	50.948324344426\\
1.46493316242446	50.1406667488057\\
1.52444607214795	44.3357711797873\\
1.52749801623634	44.3205513185764\\
1.53360190441312	44.3734554100049\\
1.54275773667827	44.6598169588878\\
1.55954342916438	45.7490063384376\\
1.59006287004821	47.5961081354468\\
1.60227064640176	47.7585439511556\\
1.60837453457853	47.7151709034459\\
1.61905633888787	47.4699137260023\\
1.64499786363913	46.3872812873666\\
1.66941341634622	45.6798965674524\\
1.69535494109748	45.0640992187269\\
1.71214063358359	44.6680308604275\\
1.71671854971616	44.7147283904126\\
1.72740035402552	45.0569341779245\\
1.75791979490936	46.1017745120582\\
1.76402368308612	46.1436470049738\\
1.7686015992187	46.1258268935686\\
1.77775743148385	45.9610120932412\\
1.79301715192578	45.3274100938776\\
1.81895867667704	43.5126505848315\\
1.85863394982604	39.6574548671807\\
1.92730269181469	33.2627208743415\\
1.94714032838918	32.9091903355405\\
1.9624000488311	32.0109065585482\\
1.99139351767076	29.4521059448959\\
2.02649087468717	24.9843005932827\\
2.07684795214551	18.826828199853\\
2.10736739302936	16.7697883814288\\
2.14246475004578	15.1666347214522\\
2.14856863822254	15.1270656238795\\
2.15619849844352	15.2168055925199\\
2.16688030275286	15.3701738476289\\
2.17145821888543	15.3457827211464\\
2.17908807910639	15.1599588349535\\
2.19282182750412	14.3761608313902\\
2.22791918452054	11.0544812540592\\
2.25691265336019	9.0440037695592\\
2.2736983458463	8.63188849073343\\
2.27827626197887	8.61126372483157\\
2.28590612219985	8.65518139620185\\
2.29811389855338	8.89858867799036\\
2.31489959103949	9.15330189052865\\
2.32100347921626	9.16856876246302\\
2.33015931148141	9.14654672923307\\
2.34541903192334	9.1023166188279\\
2.3530488921443	9.12721273277488\\
2.36067875236526	9.1632600662257\\
2.36830861258622	9.13281160826543\\
2.39730208142586	8.8807063418535\\
2.40340596960263	8.9133306705106\\
2.41561374595618	9.12354151869452\\
2.43545138253067	9.37889878255375\\
2.46139290728193	9.51626785076633\\
2.49343832020998	9.7189036018615\\
2.50259415247513	9.69159298438302\\
2.51937984496124	9.54842452772769\\
2.54532136971251	9.35360950058757\\
2.58041872672892	9.21654364182955\\
2.59873039125924	8.96458736637929\\
2.63230177623146	8.52130875076385\\
2.6429835805408	8.49135344447072\\
2.65213941280595	8.52322585021929\\
2.71165232252945	8.90517360698536\\
2.71928218275042	8.88759313743171\\
2.72996398705976	8.7910437449047\\
2.79100286882745	8.04066360223727\\
2.79710675700422	8.03257054322474\\
2.80626258926937	8.06354600455896\\
2.84135994628578	8.3107298345974\\
2.85204175059513	8.28605924854537\\
2.8947689678325	8.12877375485938\\
2.90392480009766	8.14101654889441\\
2.91460660440701	8.20810182167025\\
2.92986632484893	8.42628155827339\\
2.98480131843985	9.45650931804273\\
2.99243117866081	9.4240633640936\\
3.03210645180981	8.98330015213894\\
3.10993102606361	8.11797250642192\\
3.11908685832876	8.09907713626538\\
3.12824269059391	8.01640337694123\\
3.14502838308002	7.65064339998641\\
3.16028810352195	7.47808822970445\\
3.16791796374291	7.49101174198221\\
3.18012574009644	7.60951360968531\\
3.20148934871513	7.82125356360231\\
3.20911920893609	7.78687459348492\\
3.22285295733383	7.72376596595133\\
3.23353476164317	7.7442642078542\\
3.25337239821766	7.79761811548364\\
3.26710614661539	7.7667680334069\\
3.28541781114571	7.73170642166569\\
3.29762558749924	7.75433835731215\\
3.31593725202954	7.80014818817692\\
3.32509308429469	7.77466845274161\\
3.34035280473661	7.6642948506513\\
3.36171641335531	7.39753190169172\\
3.3815540499298	6.93313985255372\\
3.42428126716719	5.90323836941188\\
3.43038515534396	5.87834415508443\\
3.43648904352072	5.90301652085007\\
3.44869681987426	6.06349240201851\\
3.48837209302326	6.84946913613435\\
3.50973570164194	8.02989292813774\\
3.56619666727705	11.3023871349065\\
3.58756027589574	11.7914546644661\\
3.60739791247025	11.9999123144005\\
3.61502777269121	11.9689311209086\\
3.64707318561923	11.7363188553655\\
3.6562290178844	11.7796980171635\\
3.6745406824147	11.959072957862\\
3.68064457059147	11.9241583018922\\
3.70353415125435	11.7131257897552\\
3.7126899835195	11.7495085924985\\
3.78288469755235	12.2368128292822\\
3.79356650186169	12.239407190492\\
3.80272233412684	12.2820122998821\\
3.81645608252457	12.4536849694256\\
3.83934566318744	12.9755185877841\\
3.87749496429225	13.7774029819357\\
3.91564426539706	14.4495585567149\\
3.93548190197156	14.8296826399725\\
3.94158579014832	14.7920855288318\\
3.95226759445767	14.5546143091561\\
3.97973509125313	13.5117668780672\\
4.02093633644631	12.0064218741814\\
4.03161814075567	11.923592501615\\
4.03924800097663	11.9624421590802\\
4.05298174937435	12.1847183322427\\
4.08044924616981	12.6171571449025\\
4.08807910639077	12.6327487425985\\
4.10028688274431	12.6183224315882\\
4.10791674296527	12.6445463005464\\
4.11707257523042	12.7602716175709\\
4.13080632362815	13.1476062858693\\
4.17048159677715	14.405705771622\\
4.17811145699811	14.4312653458008\\
4.18726728926326	14.4099687575268\\
4.20252700970518	14.3662905126872\\
4.21015686992614	14.393460680841\\
4.22083867423549	14.5332813927685\\
4.23609839467741	14.9763619098126\\
4.27882561191478	16.3795348562431\\
4.29561130440091	16.5272866711725\\
4.30324116462187	16.5390860746257\\
4.31239699688702	16.5136683183637\\
4.32613074528474	16.4011363052141\\
4.34444240981506	16.1193432875762\\
4.36885796252213	15.4835284149336\\
4.39174754318501	14.9953015450065\\
4.39785143136177	14.9712220949606\\
4.40700726362694	15.0182585297548\\
4.43905267655497	15.2573479946081\\
4.44973448086431	15.2302589480074\\
4.47872794970397	15.0432688024572\\
4.50161753036684	14.8362250537549\\
4.5275590551181	14.443773935076\\
4.55807849600195	13.998971294533\\
4.57333821644387	13.8721689490271\\
4.61759140572545	13.3186246048967\\
4.62522126594641	13.3354654875017\\
4.64963681865348	13.4660853639947\\
4.65726667887445	13.4400739894978\\
4.6664225111396	13.3164933545584\\
4.68320820362571	12.8335734244258\\
4.71372764450955	11.4641500133997\\
4.73966916926082	10.4592642489264\\
4.75492888970274	10.2926365254782\\
4.76103277787951	10.2833818751842\\
4.77018861014466	10.3037833285248\\
4.78544833058659	10.4032718623155\\
4.80375999511689	10.6464549697236\\
4.85106512848685	11.3349847379592\\
4.85716901666362	11.3459972671945\\
4.86632484892877	11.318982603637\\
4.88158456937069	11.1895292243434\\
4.9380455350058	10.6478449362203\\
4.95025331135933	10.6443709204624\\
4.96398705975706	10.6736404464182\\
4.9777208081548	10.7478631694768\\
4.98992858450833	10.9108638598703\\
5.02960385765734	11.5700630741187\\
5.03723371787829	11.5910597135489\\
5.04486357809925	11.5651048265087\\
5.0555453824086	11.4410833441659\\
5.08148690715986	10.8882603070066\\
5.10742843191113	10.4881790550937\\
5.11200634804371	10.4735868529075\\
5.11811023622047	10.5084205124763\\
5.12879204052982	10.733768317966\\
5.15320759323689	11.7010826886728\\
5.1898309222975	12.9634150961251\\
5.19746078251846	13.0079535226202\\
5.20509064273942	12.9759791393135\\
5.22187633522555	12.7692633470397\\
5.25849966428615	12.358806769694\\
5.27986327290485	12.2228238233049\\
5.30885674174449	12.1329998340382\\
5.32259049014222	11.9710337393332\\
5.36226576329122	11.4508179196011\\
5.39278520417506	11.3546616872006\\
5.41262284074956	11.2767276583675\\
5.42177867301471	11.2892672953777\\
5.44161630958921	11.3544787231886\\
5.44924616981017	11.3314156268063\\
5.45992797411951	11.2031071188049\\
5.49349935909174	10.7273155440022\\
5.49960324726851	10.7149486261531\\
5.50875907953366	10.7556174207654\\
5.5209668558872	10.9196028035312\\
5.5789537935665	11.9520888145846\\
5.58505768174327	11.9226120210123\\
5.59573948605262	11.7476931544614\\
5.64151864737838	10.857694664343\\
5.64914850759934	10.8459044406802\\
5.66898614417384	10.8610374263907\\
5.67966794848319	10.815238103193\\
5.6949276689251	10.6380794328206\\
5.76512238295794	9.58091386491228\\
5.78953793566502	9.24135613824387\\
5.81395348837209	9.08033267445576\\
5.82616126472563	9.07082844123745\\
5.83684306903497	9.06498776265305\\
5.84599890130013	9.02303631329083\\
5.85820667765367	8.88145496255503\\
5.87651834218397	8.46261527471641\\
5.91314167124459	7.60263118899577\\
5.92229750350974	7.57407527279337\\
5.94366111212842	7.59062527301168\\
5.95586888848196	7.56516728120815\\
5.96807666483551	7.48425823387709\\
5.98333638527743	7.25303505900052\\
6.00775193798449	6.59831463657304\\
6.05047915522188	5.48606647176095\\
6.12677775743148	4.13439084124462\\
6.13440761765244	4.17234998106696\\
6.14814136605017	4.36890234593625\\
6.17255691875725	4.68996487166507\\
6.18323872306659	4.71898818123827\\
6.19392052737594	4.69758482248697\\
6.22749191234817	4.5516393846839\\
6.23969968870171	4.57980938580188\\
6.27021912958554	4.67609438840907\\
6.27937496185071	4.65526787105424\\
6.29310871024843	4.55763654644616\\
6.30989440273454	4.4579658624001\\
6.31905023499969	4.48739591729775\\
6.32973203930904	4.62128106178368\\
6.35109564792774	5.12930776005155\\
6.38466703289996	5.82573639708237\\
6.40145272538606	5.94319341135309\\
6.4350241103583	6.06008951190927\\
6.45180980284441	6.24303721272977\\
6.48385521577245	6.8087053152606\\
6.51437465665629	7.21630945251141\\
6.5326863211866	7.30582938840288\\
6.54947201367271	7.35099745521457\\
6.57236159433559	7.47670079667975\\
6.58151742660074	7.4515207236942\\
6.59525117499848	7.33066324028215\\
6.62271867179393	6.91602497535733\\
6.64560825245681	6.66656743519677\\
6.65018616858939	6.65784922285576\\
6.65781602881036	6.6779735446606\\
6.67002380516389	6.78512081837214\\
6.69291338582677	6.96654139341278\\
6.7051211621803	6.97608152515936\\
6.72343282671062	6.97054602616193\\
6.73564060306416	6.99859745063443\\
6.75090032350607	7.09418399824065\\
6.76616004394799	7.15889322992021\\
6.77531587621314	7.12082905264378\\
6.78904962461088	6.95174702437578\\
6.8622962827321	5.86437233362908\\
6.91875724836721	5.22752670756994\\
6.95538057742782	4.62582185616007\\
6.97369224195813	4.52119351105078\\
6.98437404626748	4.52793422889376\\
6.99963376670939	4.59962846223766\\
7.02404931941646	4.70446244117903\\
7.03473112372582	4.69070553189705\\
7.05151681621193	4.59766532867138\\
7.06982848074223	4.52207862904834\\
7.08051028505157	4.5250437508171\\
7.12018555820057	4.59077641978352\\
7.14307513886345	4.60376446194013\\
7.16443874748215	4.6497271517463\\
7.17969846792407	4.66967682642186\\
7.19038027223341	4.65293763949791\\
7.20716596471952	4.56929274584172\\
7.22547762924984	4.5031620974971\\
7.23615943355918	4.51861407516274\\
7.26210095831044	4.59023797822054\\
7.27278276261978	4.56522055280718\\
7.28804248306172	4.46473284106227\\
7.33992553256424	3.99438716689477\\
7.3689190014039	3.71679652673757\\
7.37807483366905	3.69461218579731\\
7.4070683025087	3.72612960722577\\
7.41775010681805	3.69916006083375\\
7.42995788317158	3.61195222146229\\
7.45437343587865	3.29606765537656\\
7.48336690471831	2.97653701762624\\
7.49710065311604	2.9342401639766\\
7.52914606604406	2.93867775665287\\
7.544405786486	2.89136122820548\\
7.5627174510163	2.77253374609936\\
7.61002258438626	2.43213632823289\\
7.64359396935848	2.32214256171099\\
7.65580174571203	2.31224416076914\\
7.67258743819814	2.34309208110805\\
7.68326924250748	2.35075998099519\\
7.69395104681682	2.32397491461434\\
7.70768479521455	2.22537138460044\\
7.72752243178905	2.09712351869449\\
7.73667826405421	2.12010200126537\\
7.75193798449612	2.24367380825507\\
7.77635353720319	2.4195618848356\\
7.78245742537997	2.42579783959857\\
7.79924311786608	2.39463646785576\\
7.81145089421962	2.42231689963137\\
7.8724897759873	2.63977477265347\\
7.89995727278276	2.71029428909937\\
7.94268449002014	2.82493857587066\\
7.95641823841787	2.83173211225049\\
7.97015198681561	2.87647051920472\\
7.98846365134591	3.00867741892239\\
8.05865836537875	3.57868232350462\\
8.08154794604162	3.62839489033458\\
8.09680766648356	3.62798958244004\\
8.1074894707929	3.63347581860687\\
8.12122321919063	3.68341548110638\\
8.1441127998535	3.83780124559557\\
8.1654764084722	4.07836361006645\\
8.19141793322346	4.3572921722642\\
8.20972959775376	4.41025640847472\\
8.22193737410731	4.45722639250943\\
8.23414515046085	4.57409023008364\\
8.25550875907953	4.96547165169373\\
8.27687236769822	5.22126395682697\\
8.28755417200757	5.25191110468505\\
8.29823597631692	5.22436121633798\\
8.31044375267045	5.20426261148624\\
8.32417750106818	5.23316383924443\\
8.41420985167552	5.52693911847108\\
8.42489165598487	5.51196073737199\\
8.43862540438259	5.42666003920934\\
8.45998901300128	5.16926642193783\\
8.48287859366417	4.95265187074314\\
8.49661234206189	4.92038030158253\\
8.50576817432705	4.93949372483016\\
8.52255386681315	5.03859692464934\\
8.57596288835988	5.38649402280852\\
8.59122260880181	5.39876426623201\\
8.60190441311116	5.44765058973466\\
8.61716413355308	5.61062140064666\\
8.66904718305561	6.25772214003148\\
8.67820301532076	6.23830378275997\\
8.6888848196301	6.14021887203346\\
8.72703412073491	5.68749880988118\\
8.73466398095587	5.71749275048205\\
8.74534578526521	5.85840279822979\\
8.81248855520967	7.00384649842826\\
8.82774827565159	7.0665513324661\\
8.83690410791674	7.0468341970317\\
8.86284563266801	6.9238949615918\\
8.87200146493316	6.94625078256283\\
8.8842092412867	7.04450154878128\\
8.9055728499054	7.3664622560316\\
8.94830006714277	8.05220279127172\\
8.95745589940792	8.04117425994409\\
8.98797534029177	7.88817762532089\\
9.0001831166453	7.9120133373804\\
9.03070255752915	7.99274517699935\\
9.0398583897943	7.9734500965529\\
9.05054019410365	7.88257814615716\\
9.06579991454556	7.59088606145629\\
9.12073490813648	6.38795682321988\\
9.12836476835744	6.36749636796939\\
9.13752060062259	6.40827259099891\\
9.15125434902032	6.57679255394339\\
9.17872184581579	6.90508796290612\\
9.18787767808094	6.89398921719686\\
9.20008545443447	6.79189942913364\\
9.23213086736251	6.52451609357155\\
9.2718061405115	6.33234642684813\\
9.28248794482086	6.34268573770986\\
9.29622169321858	6.422844143131\\
9.31911127388146	6.55920566388266\\
9.3297930781908	6.55296852669832\\
9.34200085454435	6.49374202069995\\
9.36183849111885	6.29642041444855\\
9.39846182017945	5.92532014927539\\
9.40456570835623	5.91831577651534\\
9.41372154062138	5.95252896555404\\
9.43508514924007	6.06464640846501\\
9.44424098150522	6.04110608760882\\
9.46407861807971	5.97062239451037\\
9.47323445034488	6.00275753865196\\
9.4869681987426	6.14430655471827\\
9.51138375144967	6.57702627969559\\
9.54953305255448	7.24465721755935\\
9.5647927729964	7.31826958275312\\
9.57547457730574	7.31395084652195\\
9.59073429774767	7.26237494191814\\
9.61972776658732	7.09257256709033\\
9.67008484404566	6.78576758022827\\
9.67924067631081	6.80668331792663\\
9.69144845266435	6.90165108720572\\
9.70976011719465	7.18815191502458\\
9.79368857962523	8.69750413109416\\
9.81810413233229	9.18382440953748\\
9.86388329365806	10.1338714727393\\
9.89592870658609	10.5808827249686\\
9.92950009155832	11.1263203935356\\
9.9340780076909	11.132723010817\\
9.94170786791186	11.0989430357947\\
9.95696758835378	10.9121726770172\\
9.98748702923763	10.5504317520721\\
9.99511688945859	10.5305691524075\\
10.0027467496795	10.5493871638881\\
10.0149545260331	10.6516428064606\\
10.0531038271379	11.0126773080145\\
10.0683635475798	11.0347565207295\\
10.0851492400659	11.0482837924628\\
10.0973570164195	11.0921691357414\\
10.1217725691265	11.2236899117291\\
10.1309284013917	11.1897308746448\\
10.1446621497894	11.0324333393864\\
10.1858633949826	10.4922402436246\\
10.1950192272478	10.5033710459569\\
10.2057010315571	10.5837972783793\\
10.2438503326619	10.929647508016\\
10.2514801928829	10.9037419931792\\
10.2621619971922	10.782733711043\\
10.2819996337667	10.347512430926\\
10.3140450466947	9.69829243666497\\
10.347616431667	9.19486362003369\\
10.3781358725508	8.54997052384216\\
10.3842397607276	8.53441305489781\\
10.3918696209485	8.57009173122088\\
10.4071293413905	8.76513060139685\\
10.4300189220533	9.00697382969034\\
10.4391747543185	8.99013794899652\\
10.451382530672	8.87296252254625\\
10.5185253006165	8.07476572077117\\
10.5261551608374	8.09448752908413\\
10.5368369651468	8.18641258591119\\
10.5551486296771	8.49943038499968\\
10.617713483489	9.73701654179723\\
10.6238173716658	9.7503931508878\\
10.6314472318867	9.72869860045779\\
10.6436550082402	9.61197667953883\\
10.6711225050357	9.14330532300117\\
10.6924861136544	8.89165843589574\\
10.7001159738754	8.87279885009809\\
10.7092718061405	8.90183090318303\\
10.7230055545382	9.03737945422324\\
10.7703106879082	9.59430565992042\\
10.7809924922175	9.58898573121894\\
10.7977781847037	9.54090462362907\\
10.8054080449246	9.56602532822367\\
10.8328755417201	9.79642113286471\\
10.840505401941	9.76990576970803\\
10.8527131782946	9.62243961164414\\
10.8847585912226	9.17439775284849\\
10.8923884514436	9.20228106392044\\
10.9061221998413	9.36774031722388\\
11.0053103827138	10.7670359490347\\
11.0129402429347	10.7454257674917\\
11.0236220472441	10.6414191134406\\
11.0434596838186	10.2670793150372\\
11.0724531526582	9.77710600994986\\
11.0831349569676	9.74125559224657\\
11.0922907892327	9.77206147029976\\
11.1106024537631	9.92514874358396\\
11.150277726912	10.2423921325794\\
11.1731673075749	10.3226236981457\\
11.1823231398401	10.3290696126219\\
11.1914789721052	10.3089209876137\\
11.205212720503	10.2166099526229\\
11.2311542452542	10.0365402967679\\
11.2403100775194	10.080158049057\\
11.2555697979613	10.2842637007613\\
11.27693340658	10.5161523074125\\
11.2830372947568	10.5279591298522\\
11.2937190990661	10.5030549335316\\
11.3150827076848	10.4376220007678\\
11.3272904840383	10.4388421153254\\
11.3349203442593	10.4029129236986\\
11.3501800647012	10.2119428733368\\
11.3715436733199	10.0245901252015\\
11.3822254776292	10.0088011606872\\
11.4020631142037	10.0240676306303\\
11.4127449185131	9.98348361699009\\
11.428004638955	9.82873841737086\\
11.4859915766343	9.14377069117256\\
11.4936214368553	9.13755636266174\\
11.514985045474	9.16450445898971\\
11.5241408777391	9.1407989494937\\
11.5363486540927	9.0439437134163\\
11.5577122627113	8.73088753871721\\
11.5851797595068	8.13121727659534\\
11.618751144479	7.37090478306273\\
11.6645303058048	6.83554841992249\\
11.6904718305561	6.48407093138491\\
11.7469327961912	5.56273598960752\\
11.7560886284563	5.54953119169045\\
11.7667704327657	5.57391076413553\\
11.7835561252518	5.67192998198354\\
11.8018677897821	5.88957144341805\\
11.817127510224	6.00796477939329\\
11.8262833424892	5.98430950535845\\
11.8400170908869	5.84393371490455\\
11.9147897210523	4.91972353859938\\
11.9666727705549	4.65469182732579\\
11.9926142953061	4.60506573888486\\
12.007874015748	4.4990504776748\\
12.0307635964109	4.3647147781389\\
12.0399194286761	4.37505397517542\\
12.0506012329854	4.46153839426768\\
12.0658609534273	4.53891391356953\\
12.0765427577367	4.52656074256504\\
12.1070621986205	4.44958703249173\\
12.1162180308857	4.46786763957341\\
12.1299517792834	4.55201124116016\\
12.1482634438137	4.77107300764358\\
12.2016724653604	5.47295142086413\\
12.2154062137582	5.49336130233426\\
12.2291399621559	5.47732318664062\\
12.2443996825978	5.42717293269277\\
12.27797106757	5.30628938064935\\
12.2947567600562	5.31811633417267\\
12.3115424525423	5.35277877267828\\
12.3496917536471	5.4807755701141\\
12.3680034181774	5.45632425985121\\
12.3893670267961	5.44005874755939\\
12.4015748031496	5.41635229248175\\
12.4137825795031	5.3395177360744\\
12.4504059085638	5.0472550429414\\
12.4626136849173	5.07552989019958\\
12.476347433315	5.1011924859538\\
12.4885552096686	5.0808243848318\\
12.5114447903314	4.99390926793969\\
12.5434902032595	4.80698017224339\\
12.6258926936459	4.15501326967167\\
12.6594640786181	3.8912507466884\\
12.6793017151926	3.70828390387132\\
12.7006653238113	3.52305491998791\\
12.7174510162974	3.48263308882807\\
12.7357626808277	3.48727006341768\\
12.7494964292254	3.48568044305641\\
12.7632301776231	3.45259181647398\\
12.786119758286	3.39813642824535\\
12.8029054507721	3.37130562754577\\
12.8181651712141	3.29326141408794\\
12.8380028077886	3.2115969247313\\
12.8486846120979	3.20439021813074\\
12.8593664164073	3.22699925423908\\
12.873100164805	3.31633411843849\\
12.9143014099982	3.64650267877718\\
12.9326130745285	3.74715150059855\\
12.9982298724287	4.2104420602089\\
13.0195934810474	4.23712804071037\\
13.056216810108	4.35523445517498\\
13.0653726423732	4.33384049334295\\
13.0791063907709	4.23889288407204\\
13.1248855520967	3.87149014514183\\
13.1325154123176	3.89255967435358\\
13.1615088811573	4.05756553866523\\
13.1691387413783	4.04050658354318\\
13.1798205456876	3.9504132968041\\
13.1981322102179	3.82082047520497\\
13.2057620704389	3.81178507318471\\
13.2164438747482	3.8351567706632\\
13.2362815113227	3.88249799580494\\
13.2637490081182	3.8724320984128\\
13.2851126167369	3.91745335818807\\
13.2957944210462	3.89423949236065\\
13.3293658060184	3.78412232870866\\
13.341573582372	3.79988377188705\\
13.3629371909907	3.87637624371854\\
13.3766709393884	3.90573612015095\\
13.3858267716535	3.88299613819071\\
13.3980345480071	3.79003994190606\\
13.4285539888909	3.53263339557749\\
13.4392357932003	3.52127620036777\\
13.4514435695538	3.54804479327052\\
13.485014954526	3.65099006493517\\
13.4972227308796	3.65760064980194\\
13.5079045351889	3.69398733165895\\
13.5597875846914	3.99963255779655\\
13.5780992492218	4.27432901545203\\
13.6070927180614	4.95978855025253\\
13.6635536836965	6.39102700050262\\
13.6711835439175	6.40564520178962\\
13.683391320271	6.3708760477744\\
13.6940731245804	6.3487251622857\\
13.7047549288897	6.37246432596677\\
13.7200146493316	6.47447026128317\\
13.7490081181713	6.66904701762653\\
13.7596899224806	6.66443931087844\\
13.7902093633645	6.59447437759262\\
13.8054690838064	6.46593068297257\\
13.8314106085576	6.26113061487655\\
13.8390404687786	6.24937795317747\\
13.8481963010438	6.27723355868109\\
13.8619300494415	6.40609959614656\\
13.8878715741928	6.63661972389239\\
13.9046572666789	6.6731035256048\\
13.9183910150766	6.69804132789922\\
13.9321247634743	6.77341566688966\\
13.9870597570653	7.25669326610534\\
14.0236830861259	7.71148793361664\\
14.0313129463468	7.67889064970838\\
14.0435207227004	7.50697848281082\\
14.1060855765122	6.45151477440338\\
14.1167673808216	6.41679549987236\\
14.1243972410425	6.43530905481373\\
14.1366050173961	6.53271514527339\\
14.1747543185009	6.86408663810739\\
14.2098516755173	7.12991825957862\\
14.2266373680034	7.23070318138795\\
14.2342672282244	7.21342998093182\\
14.2541048647989	7.14008482459559\\
14.263260697064	7.15907832148285\\
14.3014099981688	7.28016618014661\\
14.3120918024782	7.25995396518712\\
14.3273515229201	7.17084608172887\\
14.350241103583	6.93320741856466\\
14.382286516511	6.60450379108907\\
14.4234877617042	6.40103146952428\\
14.46926692303	6.26093602815583\\
14.4768967832509	6.28292642008496\\
14.4875785875603	6.39256874056204\\
14.5058902520906	6.78539190432856\\
14.540987609107	7.48967898173167\\
14.5608252456815	7.65345350042146\\
14.5684551059025	7.66446483965986\\
14.580662882256	7.6406634492419\\
14.6066044070073	7.5804349506512\\
14.6294939876701	7.54227035614339\\
14.6478056522004	7.51820742605965\\
14.6584874565098	7.54329978919895\\
14.6722212049075	7.63919656628386\\
14.692058841482	7.90861799683118\\
14.7347860587194	8.52108381147045\\
14.7546236952939	8.65446252249772\\
14.7698834157358	8.67546367812334\\
14.7820911920894	8.69822886685752\\
14.7958249404871	8.79105075468418\\
14.8156625770616	9.06393602361481\\
14.8370261856803	9.29615933737662\\
14.8767014588293	9.52375208866358\\
14.8965390954038	9.86847000881131\\
14.9362143685528	10.5877893165567\\
14.9468961728621	10.6238767327426\\
14.9560520051273	10.5907780897565\\
14.969785753525	10.4482646543832\\
14.9942013062321	10.0036790508126\\
15.0323506073369	9.33949499219432\\
15.0872856009278	8.7956542570773\\
15.0994933772813	8.77024119542395\\
15.1086492095465	8.79143021208071\\
15.1208569859	8.87975248965536\\
15.1406946224745	9.15995368922702\\
15.1696880913142	9.53579150006627\\
15.1788439235793	9.55855583985299\\
15.1879997558445	9.53766486196527\\
15.2093633644632	9.46544542491623\\
15.2169932246841	9.48303563932676\\
15.2292010010377	9.57765022567932\\
15.2566684978331	9.93787590188565\\
15.3207593236892	10.8504379885294\\
15.3283891839101	10.8312575602317\\
15.3390709882195	10.725961602908\\
15.3558566807056	10.3783461137319\\
15.4291033388268	8.57777145078229\\
15.4397851431362	8.53954750741632\\
15.4474150033571	8.55823382906843\\
15.4596227797107	8.65986660108847\\
15.4931941646829	9.13287071311262\\
15.5618629066715	10.0318810262014\\
15.5694927668925	10.00638523564\\
15.5801745712019	9.8694639455243\\
15.5984862357322	9.39377243105042\\
15.6259537325276	8.74002628502225\\
15.6412134529695	8.63274214314411\\
15.6503692852347	8.63012329327061\\
15.668680949765	8.65077759041576\\
15.6778367820302	8.6304598145055\\
15.6915705304279	8.53503615508968\\
15.708356222914	8.29069670773913\\
15.7358237197095	7.60872929984968\\
15.7617652444607	7.1205463349212\\
15.7754989928584	7.06130031437587\\
15.7846548251236	7.08383666559322\\
15.8090703778307	7.23379584214052\\
15.8426417628029	7.40913806750591\\
15.8502716230239	7.41408101650751\\
15.8624793993774	7.38027407768369\\
15.8823170359519	7.26717829710718\\
15.9006287004822	7.06855824350977\\
15.9647195263383	6.22704121544136\\
15.9754013306476	6.23192112234035\\
16.0227064640176	6.32253815683943\\
16.0516999328572	6.29874699517629\\
16.0639077092108	6.26377158214521\\
16.0822193737411	6.13335854317798\\
16.1127388146249	5.80773464889789\\
16.1447842275529	5.48735401852514\\
16.1585179759507	5.4572040886699\\
16.16919978026	5.47117930909728\\
16.1981932490997	5.55446419678154\\
16.2073490813648	5.53006519415636\\
16.2210828297626	5.41744890627167\\
16.2500762986022	5.20208096795274\\
16.2638100469999	5.17872596066377\\
16.2775437953977	5.20320795406629\\
16.3004333760606	5.24808287497554\\
16.3126411524141	5.25080429442694\\
16.3248489287676	5.29780814178314\\
16.3568943416957	5.43142681751713\\
16.3782579503143	5.46006647879133\\
16.407251419154	5.45443472628826\\
16.4194591955075	5.43123697625381\\
16.4316669718611	5.34596694852929\\
16.4484526643472	5.08671285365716\\
16.494231825673	4.29178486680975\\
16.5018616858939	4.27693505081331\\
16.5110175181591	4.30857341018309\\
16.5522187633523	4.52435292423372\\
16.56595251175	4.56288485350895\\
16.5827382042361	4.67336144561908\\
16.6010498687664	4.7640368116754\\
16.6117316730758	4.75095794477517\\
16.6285173655619	4.64776442217422\\
16.645303058048	4.57221584828531\\
16.6544588903131	4.58878545133361\\
16.6666666666667	4.68138182816988\\
16.6880302752854	4.84641189421939\\
16.6956601355063	4.81847065646453\\
16.7078679118599	4.66738779568892\\
16.7536470731856	4.03421905401235\\
16.7628029054508	4.03819237263765\\
16.7933223463346	4.17501483965027\\
16.8391015076604	4.46395089351236\\
16.8482573399255	4.44253932707527\\
16.8680949765	4.31387302902314\\
16.8909845571629	4.1919171496103\\
16.9001403894281	4.20809300802193\\
16.9123481657816	4.30271787155206\\
16.947445522798	4.61192867807232\\
16.9566013550632	4.59007864352938\\
16.9978026002564	4.41045960718303\\
17.0298480131844	4.42062603306137\\
17.0466337056705	4.37529754570876\\
17.066471342245	4.32852910561718\\
17.0771531465544	4.35188120455211\\
17.1000427272172	4.43244347386654\\
17.1091985594824	4.40240656629206\\
17.1214063358359	4.27876451341515\\
17.1488738326314	3.98758141705743\\
17.1580296648965	3.99358279033416\\
17.1809192455594	4.11445634705269\\
17.2266984068852	4.39679767271036\\
17.2526399316365	4.51701441090188\\
17.2877372886529	4.58678986203412\\
17.3029970090948	4.71414827421778\\
17.3533540865531	5.20939059675538\\
17.3655618629067	5.21746839731507\\
17.3777696392602	5.22219984310642\\
17.3884514435696	5.25982546256958\\
17.4021851919673	5.37481360415596\\
17.4601721296466	5.97268993749243\\
17.4815357382653	6.02888117450468\\
17.5166330952817	6.2087451856668\\
17.5486785082097	6.43513468271418\\
17.5730940609168	6.68887013129994\\
17.6295550265519	7.42345413466207\\
17.6417628029054	7.43176393578925\\
17.653970579259	7.44736643164649\\
17.6753341878777	7.55047030698688\\
17.6890679362754	7.58472292847748\\
17.6997497405847	7.56137773949771\\
17.7195873771593	7.43414046946367\\
17.7501068180431	7.26749185981616\\
17.7775743148386	7.10946258302893\\
17.8004638955014	7.00784015634802\\
17.812671671855	7.01435937814203\\
17.8233534761643	7.02584311654641\\
17.8325093084295	6.99213649816033\\
17.8431911127388	6.86587284264597\\
17.9149117988159	5.75528997108938\\
17.9378013794787	5.70837159654698\\
17.9500091558323	5.71137666918351\\
17.9652688762742	5.7618724794951\\
17.9774766526277	5.78968786234151\\
17.9881584569371	5.7663154666498\\
18.0079960935116	5.71578522268685\\
18.0202038698651	5.7403177361869\\
18.0522492827931	5.88324968725918\\
18.0797167795886	6.06991012808376\\
18.1026063602515	6.19761708726914\\
18.1117621925166	6.15502574155374\\
18.1300738570469	5.92544440695129\\
18.1712751022401	5.41576404584795\\
18.1819569065495	5.39958411972701\\
18.1911127388146	5.42073992068562\\
18.2033205151682	5.50694620075208\\
18.2201062076543	5.76153313310357\\
18.2704632851126	6.6307589579268\\
18.3116645303058	6.99186161314736\\
18.36049563572	7.57577400443027\\
18.3696514679851	7.55807073222277\\
18.3818592443386	7.50935319444613\\
18.3910150766038	7.5427914006022\\
18.4520539583715	7.89886574939393\\
18.4596838185924	7.87950550441438\\
18.471891594946	7.7649675439982\\
18.5024110358298	7.29780686693633\\
18.5298785326253	6.89995229917352\\
18.5375083928462	6.87761251490183\\
18.5451382530672	6.90825798867345\\
18.5558200573766	7.05597702297447\\
18.5741317219069	7.58503511660017\\
18.6153329671	8.78873139392142\\
18.6244887993652	8.84327906432053\\
18.6321186595862	8.80284855117166\\
18.6443264359397	8.75987139200409\\
18.6534822682049	8.79010169059259\\
18.6717939327352	8.94540313292939\\
18.6916315693096	9.07324824906149\\
18.7007874015748	9.06436623222972\\
18.7129951779283	8.97232662688219\\
18.7526704510773	8.56392822024387\\
18.7603003112983	8.58330701502247\\
18.7725080876518	8.68110211863159\\
18.8381248855521	9.31021610037158\\
18.8457547457731	9.33046129946649\\
18.8564365500824	9.30892990641142\\
18.8884819630104	9.16110151700035\\
18.9144234877617	9.03092810127778\\
18.9235793200269	9.05421349996629\\
18.9495208447781	9.15065364084602\\
18.9632545931759	9.16632886192933\\
18.9937740340597	9.23421768857736\\
19.0059818104132	9.21698204164558\\
19.0181895867668	9.14463565836859\\
19.0349752792529	8.92424805595302\\
19.0731245803577	8.38015771591758\\
19.0807544405786	8.39942860765701\\
19.0944881889764	8.56683843108171\\
19.1066959653299	8.63444185108486\\
19.1143258255509	8.61424109907496\\
19.1250076298602	8.51399409663009\\
19.1463712384789	8.14368420857274\\
19.1799426234511	7.61118741890567\\
19.1997802600256	7.50480537481897\\
19.2257217847769	7.38259375156325\\
19.2440334493072	7.1871660058606\\
19.2852346945004	6.71026970377613\\
19.3050723310749	6.64352786974763\\
19.3371177440029	6.58478169002038\\
19.3676371848868	6.56366481505911\\
19.3783189891961	6.57712823193351\\
19.3890007935055	6.6411594951922\\
19.4027345419032	6.84262160225667\\
19.4469877311848	7.63492001343643\\
19.4546175914057	7.60054248191554\\
19.4668253677593	7.43072110904876\\
19.5065006409083	6.82091406778794\\
19.5354941097479	6.60452103260283\\
19.5797472990295	6.34080525826035\\
19.6117927119575	6.0908797453142\\
19.6194225721785	6.11585073667887\\
19.631630348532	6.24196554750732\\
19.6728315937252	6.71419741085273\\
19.6865653421229	6.73450710943966\\
19.703351034609	6.74145519044581\\
19.718610755051	6.78257278361603\\
19.7491301959348	6.87092934061647\\
19.7582860282	6.85264944712256\\
19.7689678325093	6.76290317272019\\
19.7872794970396	6.61723825789045\\
19.7949093572606	6.64411407983432\\
19.8055911615699	6.78444222478139\\
19.8528962949399	7.63766408648064\\
19.8605261551608	7.61309197046918\\
19.8727339315144	7.48495432132825\\
19.9261429530611	6.8035476705206\\
19.9429286455472	6.75710900285624\\
19.9627662821217	6.70026063637533\\
19.9749740584753	6.71741876199427\\
19.9963376670939	6.76589820727696\\
20.0070194714033	6.74198231324264\\
20.020753219801	6.63949574813583\\
20.0466947445523	6.43801041059032\\
20.0573765488616	6.44288326241184\\
20.0741622413477	6.46786661742941\\
20.0878959897455	6.43905282809628\\
20.1168894585851	6.36681398978357\\
20.1290972349387	6.38381914111474\\
20.1428309833364	6.45987269310049\\
20.2023438930599	6.87033731441659\\
20.2160776414576	6.94081803428116\\
20.2298113898553	7.11657261786794\\
20.2465970823415	7.28208002799693\\
20.2557529146066	7.26870251950143\\
20.2664347189159	7.16011034751844\\
20.290850271623	6.70109151267165\\
20.3198437404627	6.26089138186153\\
20.3396813770372	6.13394933092175\\
20.3534151254349	6.1164755021359\\
20.3747787340536	6.13601592873988\\
20.3915644265397	6.17543737926788\\
20.4144540072026	6.23377476009004\\
20.4266617835561	6.20631570827003\\
20.4602331685283	6.08265952761818\\
20.4709149728377	6.10557375166809\\
20.5014344137215	6.234245728695\\
20.5121162180309	6.20913602730236\\
20.5548434352683	6.02478019161454\\
20.5731550997986	5.80801784446417\\
20.608252456815	5.42320646723508\\
20.6525056460966	5.09368638192713\\
20.6601355063175	5.08820492920131\\
20.6723432826711	5.12094351920074\\
20.7028627235549	5.21670449636522\\
20.7165964719526	5.21938919325963\\
20.7318561923946	5.19418649076917\\
20.7471159128365	5.12543427779657\\
20.7684795214552	4.93417039620864\\
20.7928950741622	4.77244205703519\\
20.8020509064274	4.75881510727983\\
20.8112067386925	4.77992277453406\\
20.8234145150461	4.86370309891645\\
20.8737715925044	5.27645773247038\\
20.9302325581395	5.43843921444281\\
20.9805896355979	5.4171500952139\\
21.0019532442166	5.38020958203674\\
21.0111090764817	5.40299648506013\\
21.0217908807911	5.50008992796823\\
21.0477324055423	5.94853393036665\\
21.0782518464262	6.36669267848278\\
21.10877128731	6.58227439452342\\
21.1225050357077	6.61216477582127\\
21.1316608679729	6.59018931477142\\
21.1469205884148	6.48567853632787\\
21.180491973387	6.1012584348403\\
21.2003296099615	5.97198363672861\\
21.2079594701825	5.96822934243529\\
21.2201672465361	6.00655223644358\\
21.2415308551547	6.14880511026668\\
21.2720502960386	6.35811998703757\\
21.2796801562595	6.33624500287945\\
21.2949398767015	6.19652290887063\\
21.3101995971434	6.1093586358369\\
21.3193554294085	6.12564841728454\\
21.3483488982482	6.26373786863736\\
21.3590307025575	6.234989890213\\
21.3941280595739	6.02792882471152\\
21.4017579197949	6.04498026767838\\
21.4139656961485	6.13258721099406\\
21.4444851370323	6.36057567562402\\
21.4521149972532	6.36371900715959\\
21.4643227736068	6.32504174736754\\
21.4780565220045	6.21194586051715\\
21.4948422144906	5.92917017197672\\
21.5543551242141	4.77322430716551\\
21.5650369285235	4.74666257630145\\
21.5757187328328	4.77401978214492\\
21.5909784532747	4.8921924922868\\
21.6260758102912	5.17984959937172\\
21.6367576146005	5.15803145572973\\
21.6535433070866	5.10299814689704\\
21.6672770554843	5.12040022900334\\
21.6825367759263	5.13811460108634\\
21.6916926081914	5.1141920817341\\
21.7054263565891	5.01695604132451\\
21.735945797473	4.79772151442374\\
21.7451016297381	4.82598891081985\\
21.767991210401	4.92516579879857\\
21.7801989867546	4.90719277695763\\
21.7969846792407	4.88158246683402\\
21.8091924555942	4.90180447959244\\
21.8351339803455	4.96957199346527\\
21.8458157846548	4.9446711888873\\
21.8595495330526	4.84785284926201\\
21.8900689739364	4.62535056481498\\
21.8992248062016	4.63607389444309\\
21.9114325825551	4.72131887028765\\
21.9389000793505	5.05740190095679\\
21.9877311847647	5.68918568272548\\
22.0197765976927	5.8410824075912\\
22.0274064579137	5.8425778110185\\
22.0365622901788	5.79447215173103\\
22.0502960385766	5.6113124876797\\
22.0869193676372	5.08213714945069\\
22.0960751999023	5.09524653329751\\
22.1098089483001	5.13246041906109\\
22.1204907526094	5.11563106910489\\
22.1403283891839	5.02979552134923\\
22.1601660257584	4.9635643403987\\
22.1876335225539	4.92945294129939\\
22.1998412989074	4.84979908328702\\
22.2273087957029	4.51957993380523\\
22.2563022645425	4.2224301835145\\
22.2730879570286	4.17504364430481\\
22.2852957333822	4.17856595693097\\
22.2944515656473	4.22309606350622\\
22.308185314045	4.3938360436678\\
22.3600683635476	5.14421815213733\\
22.3753280839895	5.1968267561207\\
22.387535860343	5.18495033680101\\
22.4104254410059	5.10650380839189\\
22.4607825184643	4.93543986460509\\
22.474516266862	4.87347332490333\\
22.4943539034365	4.69103600465297\\
22.514191540011	4.54643794839247\\
22.5248733443203	4.56276860826163\\
22.5828602819996	4.77239217096047\\
22.6500030519441	5.13407859784603\\
22.6820484648721	5.40273055007538\\
22.7217237380211	5.77903591064229\\
22.7339315143747	5.76358187921217\\
22.7583470670817	5.69140944976516\\
22.7720808154795	5.53582931153106\\
22.8071781724959	5.11178476995137\\
22.8544833058658	4.74706282915945\\
22.8788988585729	4.55867677938687\\
22.8865287187939	4.54793527409728\\
22.9002624671916	4.57642011432982\\
22.9124702435451	4.59546925511964\\
22.9216260758103	4.57634087697924\\
22.9490935726057	4.46103840534695\\
22.9582494048709	4.49523068760439\\
22.975035097357	4.55949556841375\\
22.9918207898431	4.56091228021636\\
23.0025025941525	4.60284032272602\\
23.0299700909479	4.73046190412902\\
23.0391259232131	4.70364015824467\\
23.0498077275224	4.66721862904807\\
23.0574375877434	4.70178648213732\\
23.0772752243179	4.93441704900108\\
23.094060916804	5.04623342375578\\
23.1032167490692	5.02271845643816\\
23.133736189953	4.86502790756833\\
23.1428920222181	4.84702561002432\\
23.1566257706159	4.75738373314861\\
23.1764634071904	4.64600229555326\\
23.1856192394555	4.66339237655377\\
23.213086736251	4.76554219488459\\
23.2268204846487	4.751583053728\\
23.2375022889581	4.70857390422496\\
23.292437282549	4.39085683912458\\
23.3260086675212	4.39904061678264\\
23.3397424159189	4.35361531478021\\
23.3580540804493	4.22488443452158\\
23.3794176890679	4.10113698774735\\
23.3885735213331	4.12053919567543\\
23.403833241775	4.2336167891596\\
23.4267228224379	4.36660665829933\\
23.4450344869682	4.41129150794518\\
23.4526643471892	4.39337094915608\\
23.4633461514985	4.30781709112513\\
23.4953915644265	3.96546358050422\\
23.5091253128243	3.98100560193576\\
23.5167551730452	3.95263148527638\\
23.5320148934872	3.80953394550914\\
23.55490447415	3.62892887381551\\
23.5640603064152	3.63241458635368\\
23.5793200268571	3.68231171304735\\
23.5930537752548	3.65409911743876\\
23.6067875236526	3.63863022385087\\
23.6296771043154	3.65629964866018\\
23.6449368247574	3.65016892887907\\
23.6556186290667	3.68752163543766\\
23.6708783495086	3.82013705986598\\
23.7670145882927	4.97014386481099\\
23.7899041689556	5.24074336071379\\
23.8356833302814	5.46891328054653\\
23.8448391625465	5.45622054819329\\
23.8631508270769	5.36453472518774\\
23.8860404077397	5.27283557884437\\
23.8967222120491	5.27627703768609\\
23.9104559604468	5.32418534938209\\
23.9425013733748	5.46695854726552\\
23.95165720564	5.44262910672943\\
23.9699688701703	5.30716028256091\\
24.0035402551425	5.08698187014956\\
24.0126960874077	5.09278283994358\\
24.0249038637612	5.17473829757517\\
24.0691570530428	5.54074577355372\\
24.0950985777941	5.75010187204336\\
24.1149362143686	5.86442235905929\\
24.1256180186779	5.84895232768238\\
24.1393517670756	5.75138450179369\\
24.174449124092	5.47161365999602\\
24.1866569004456	5.47115004562295\\
24.2003906488433	5.47469936330238\\
24.2125984251969	5.4406415340453\\
24.2385399499481	5.34509583643661\\
24.2476957822133	5.3664772083864\\
24.2660074467436	5.4830307196905\\
24.3224684123787	5.84727302886384\\
24.3362021607764	5.85049122063423\\
24.3606177134835	5.83378599187428\\
24.372825489837	5.85973013532534\\
24.3865592382348	5.9478420882682\\
24.4048709027651	6.1903550306762\\
24.4659097845328	7.1314699581164\\
24.4735396447537	7.1088992301591\\
24.4857474211072	6.97907935255405\\
24.5177928340353	6.59900728340808\\
24.5513642190075	6.32062690248051\\
24.6062992125984	5.72646693775117\\
24.6291887932613	5.72898967026791\\
24.6642861502777	5.67528953647766\\
24.6810718427638	5.70829560176131\\
24.6932796191174	5.72614151358087\\
24.7024354513825	5.70284587831473\\
24.7131172556919	5.609665058747\\
24.7650003051944	5.01195840423199\\
24.7756821095038	4.99723833230554\\
24.7878898858573	5.01829033296903\\
24.8229872428737	5.10778745739182\\
24.8351950192272	5.08401617072374\\
24.8504547396692	5.00079043054112\\
24.8702923762437	4.80199442372015\\
24.9023377891717	4.29891007476319\\
24.9252273698346	4.03509479297186\\
24.9313312580114	4.02068300000529\\
24.9389611182323	4.04555038484177\\
24.95269486663	4.19126046090135\\
24.9725325032045	4.33142189341116\\
25	4.4083508861018\\
};
% \addlegendentry{Measurement}

\addplot [color=mycolor2, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	8.62044253421696\\
0.0244155527070689	9.17964911302388\\
0.071720686077029	10.0144449574941\\
0.096136238784112	10.372950204548\\
0.102240126960879	10.3936596375185\\
0.109869987181838	10.3611788194173\\
0.120551791491181	10.1992122994103\\
0.137337483977291	9.97261026796139\\
0.14496734419825	10.0085309194726\\
0.155649148507592	10.1985489458319\\
0.180064701214675	10.9862340115416\\
0.207532198010128	11.6872441569014\\
0.242629555026554	12.3146333412144\\
0.257889275468472	12.5057513459602\\
0.265519135689431	12.5499882282082\\
0.276200939998773	12.7948777080594\\
0.291460660440706	13.553589250772\\
0.318928157236158	15.8486580933173\\
0.346395654031625	17.6712985814539\\
0.360129402429351	17.8989887148627\\
0.36775926265031	17.888071604803\\
0.389122871268995	17.8082215682228\\
0.396752731489954	17.8279225081074\\
0.407434535799311	17.9220811508501\\
0.441005920771531	18.3295383150028\\
0.447109808948298	18.2959845946907\\
0.469999389611189	18.0186673170384\\
0.476103277787956	18.0620509872763\\
0.488311054141491	18.331030565917\\
0.51272660684856	19.2933835042841\\
0.54324604773241	20.3409091257854\\
0.556979796130136	20.4298827433467\\
0.564609656351095	20.4990031283242\\
0.575291460660438	20.7965237893504\\
0.657693951046824	23.9491787704728\\
0.663797839223591	23.9171092122068\\
0.679057559665509	23.662413045158\\
0.685161447842276	23.729893527095\\
0.695843252151619	24.118521224781\\
0.71873283281451	25.60687601624\\
0.740096441433195	27.7800085327813\\
0.766037966184456	32.4606873708215\\
0.865226149056951	51.8680075893125\\
0.91100531038272	55.753137143584\\
0.938472807178172	61.6083161133434\\
0.97509613623879	68.8934303284318\\
0.993407800769091	70.0781364653295\\
1.00561557712263	70.8032650362145\\
1.02392724165293	73.0958794941244\\
1.0697064029787	78.6884943245408\\
1.09107001159738	79.9808025949159\\
1.10632973203931	80.2291707318426\\
1.11701153634866	80.3303120061909\\
1.12616736861381	80.6396207463722\\
1.15058292132088	81.5485318910372\\
1.17347250198377	82.0400854412646\\
1.18720625038149	82.3490283504072\\
1.19178416651407	82.30625680639\\
1.19941402673503	81.9722868737711\\
1.21162180308856	80.6452523364466\\
1.22993346761888	76.7714162451321\\
1.28334248916561	64.1622871454786\\
1.31691387413782	59.7032551785766\\
1.32912165049136	59.3705977391809\\
1.33675151071232	59.4496105133004\\
1.34895928706587	59.5803797656775\\
1.35353720319844	59.5574457239365\\
1.3611670634194	59.3810144352692\\
1.37184886772874	58.7403607040364\\
1.38710858817066	56.7902843768507\\
1.44356955380577	48.2831793020893\\
1.46493316242446	47.8435369737973\\
1.47714093877801	46.6432207391723\\
1.52139412805957	41.6162461899136\\
1.54275773667827	40.8623413232185\\
1.5549655130318	40.7470481990561\\
1.56106940120857	40.7825731491262\\
1.5732771775621	41.0228433890569\\
1.5946407861808	41.3893556006091\\
1.60074467435757	41.3665502639899\\
1.60990050662272	41.2092507581912\\
1.62821217115302	40.5526474486489\\
1.66941341634622	39.0799056188346\\
1.69230299700909	38.6808743497788\\
1.70603674540682	38.6301714720358\\
1.72740035402552	38.5092555697452\\
1.73350424220229	38.5417630891277\\
1.74266007446744	38.7479419428181\\
1.75791979490936	39.5485839070518\\
1.78691326374901	40.9897702321359\\
1.79301715192578	41.0389723695602\\
1.79912104010255	40.9740974810459\\
1.80980284441189	40.594676060668\\
1.82811450894219	39.3116900872342\\
1.86168589391443	37.0507800873868\\
1.89067936275407	35.5009343613632\\
1.94256241225661	32.1156719599024\\
1.95782213269852	31.6447471495455\\
1.97613379722884	30.4773698853371\\
2.0203869865104	27.5376597993575\\
2.09515961667583	24.4001575548808\\
2.14399072208997	21.507916258185\\
2.15009461026673	21.5934390313541\\
2.17298419092963	22.1956871518538\\
2.17908807910639	22.1327312600553\\
2.18976988341574	21.7608585703474\\
2.20655557590185	20.5025386812916\\
2.26912042971372	15.2370170644478\\
2.28285417811146	14.9959212679263\\
2.28895806628823	15.0116678131158\\
2.30574375877434	15.1328414477913\\
2.3133736189953	15.0964218763552\\
2.32558139534883	14.9007812313802\\
2.36373069645364	14.1327510159187\\
2.36830861258622	14.1494628401254\\
2.37746444485137	14.2887958012663\\
2.39730208142586	14.8504795443401\\
2.42324360617714	15.5119365897932\\
2.42934749435391	15.5374534476882\\
2.43545138253067	15.497703031087\\
2.44613318684002	15.280156661456\\
2.47665262772387	14.2039397507658\\
2.51785387291704	12.9314750541428\\
2.52853567722639	12.8580629798093\\
2.53463956540317	12.8888241830596\\
2.54532136971251	13.0641083637597\\
2.5666849783312	13.750281262449\\
2.59262650308246	14.4368022767196\\
2.60483427943601	14.5110970230644\\
2.61246413965696	14.4768990305169\\
2.62772386009888	14.2918648254767\\
2.65671732893854	13.9724974240934\\
2.67502899346884	13.8031597756174\\
2.71317829457364	13.4387298059652\\
2.74522370750168	13.2596994385322\\
2.77421717634132	13.1567425776489\\
2.78489898065068	13.1836244827742\\
2.79863272904841	13.2864919548874\\
2.82304828175548	13.4879925502624\\
2.82915216993224	13.4576595699872\\
2.83983397424159	13.287933916192\\
2.8947689678325	12.1626865567713\\
2.90239882805346	12.1954483200104\\
2.93291826893731	12.5027946953488\\
2.98022340230727	12.8501631193146\\
2.98937923457243	12.8123857915437\\
3.00158701092596	12.6451351652607\\
3.02295061954464	12.0739374123316\\
3.05957394860526	11.1547101001769\\
3.10382713788684	10.5229571729868\\
3.1114569981078	10.4999313851648\\
3.12213880241714	10.5392930547762\\
3.1297686626381	10.5624692963826\\
3.13739852285906	10.5381012031067\\
3.1480803271684	10.4105783546866\\
3.16639199169872	9.97816579161264\\
3.19233351644998	9.39302525916285\\
3.21369712506866	9.1777758585266\\
3.22590490142221	9.1522954649605\\
3.23658670573155	9.17662321503789\\
3.24879448208509	9.26062719366857\\
3.2655801745712	9.49404945287552\\
3.29609961545505	10.1807375361987\\
3.32051516816212	10.5862708411888\\
3.33577488860404	10.6502874175119\\
3.34645669291339	10.6410705733237\\
3.35866446926693	10.5823146510489\\
3.37239821766465	10.4311296228069\\
3.39070988219495	10.0442171821464\\
3.41665140694623	9.57859309092771\\
3.44411890374168	9.30837739701839\\
3.46700848440456	9.20616681464799\\
3.47463834462553	9.21789327578956\\
3.48379417689068	9.29237947283114\\
3.50057986937679	9.57783500988707\\
3.53262528230483	10.424838139976\\
3.5768784715864	11.5943441327797\\
3.64096929744247	12.4577861820992\\
3.64554721357504	12.4633094382875\\
3.65470304584019	12.4327831137277\\
3.67301471037051	12.2842907238823\\
3.692852346945	11.9957291078023\\
3.71879387169628	11.3553754230647\\
3.77525483733137	9.87883058600958\\
3.79356650186169	9.75947073004045\\
3.80730025025942	9.73983601506264\\
3.81950802661295	9.75444800991917\\
3.83324177501068	9.80939703419268\\
3.85155343954099	9.96475365156584\\
3.8881767686016	10.2904748754638\\
3.91259232130868	10.8698997186504\\
3.94158579014832	11.5331926815182\\
3.94768967832509	11.5596694416243\\
3.95531953854605	11.5267044827644\\
3.96752731489958	11.3425323688556\\
3.99194286760667	10.6749581436348\\
4.0239882805347	9.90376819377191\\
4.0438259171092	9.72703207367734\\
4.08655313434657	9.51180525436735\\
4.1033388268327	9.49718832917841\\
4.11859854727462	9.47903283013528\\
4.13691021180492	9.45327669965778\\
4.14606604407007	9.47326007157115\\
4.15979979246781	9.57069398114619\\
4.17811145699811	9.83979752739067\\
4.20405298174937	10.4827065226426\\
4.22999450650065	10.9986755883484\\
4.24525422694256	11.1004184905572\\
4.25593603125191	11.0942730214509\\
4.27729963987059	11.0400984529248\\
4.28645547213576	11.0699786454212\\
4.29866324848929	11.1969308616014\\
4.34291643777087	11.7515263442035\\
4.35207227003602	11.725317592594\\
4.36428004638955	11.6011591605892\\
4.4131111518037	10.9350774046756\\
4.42074101202466	10.9603400732755\\
4.4329487883782	11.1056269543741\\
4.46957211743882	11.6124062782537\\
4.47872794970397	11.580533843708\\
4.4909357260575	11.4164133208447\\
4.51840322285295	11.058086505776\\
4.5489226637368	10.8947269538381\\
4.55807849600195	10.9194839149042\\
4.57028627235549	11.0529400775809\\
4.59622779710676	11.3306716838625\\
4.60538362937191	11.3152220611433\\
4.61759140572545	11.1994714120962\\
4.6847341756699	10.3973112991149\\
4.71830556064214	10.2317951067366\\
4.73509125312825	10.0218662875275\\
4.76103277787951	9.46873790932607\\
4.79002624671917	8.95480919563184\\
4.80986388329366	8.81674141999208\\
4.82512360373558	8.7947116106904\\
4.8388573521333	8.7831457205577\\
4.84953915644266	8.73169790421323\\
4.86174693279619	8.57502032262795\\
4.8785326252823	8.13046602442148\\
4.92125984251969	6.87337134016278\\
4.93041567478484	6.82966842214367\\
4.9380455350058	6.87135972244288\\
4.95330525544772	7.1025870266018\\
4.97314289202222	7.32725717151543\\
5.01281816517121	7.46819672816605\\
5.02197399743636	7.44639470918325\\
5.03418177378991	7.32806169781587\\
5.0555453824086	7.11772914909898\\
5.06317524262955	7.1409092725375\\
5.07690899102728	7.2791523936785\\
5.09979857169017	7.47571404607433\\
5.10590245986694	7.48195713892945\\
5.11658426417628	7.45448785050768\\
5.14405176097173	7.3698930767367\\
5.15473356528109	7.38556744317543\\
5.16846731367882	7.46215773260245\\
5.21729841909297	7.82739458619672\\
5.23561008362327	7.8299487863397\\
5.24629188793261	7.81600063586288\\
5.25697369224196	7.73694515026924\\
5.28749313312581	7.41968756341367\\
5.29817493743515	7.44816495293693\\
5.32259049014222	7.54923659175002\\
5.33174632240737	7.54374953288129\\
5.33785021058414	7.5668836276844\\
5.35158395898188	7.72447418318144\\
5.37752548373314	7.99719008089852\\
5.38210339986571	8.00413970206799\\
5.39125923213086	7.97092168209932\\
5.40804492461699	7.8020871539716\\
5.4248306171031	7.6845362581183\\
5.43398644936825	7.6984292414207\\
5.44772019776597	7.7964968894607\\
5.46603186229628	7.8961321523154\\
5.47823963864982	7.88579439559801\\
5.48739547091498	7.88868410671178\\
5.49655130318013	7.95473983280337\\
5.52249282793139	8.17512775377985\\
5.54538240859428	8.22460785800217\\
5.55759018494781	8.36217754358205\\
5.59879143014101	8.9438531112549\\
5.60642129036196	8.91842536382535\\
5.62015503875969	8.77177765397698\\
5.66135628395288	8.28831856346342\\
5.67051211621803	8.33317382511927\\
5.69340169688091	8.49113130817361\\
5.70255752914606	8.46139478385476\\
5.71323933345541	8.41931068723244\\
5.72086919367638	8.44917810783539\\
5.74833669047183	8.62224092251178\\
5.76817432704632	8.62935407185741\\
5.77733015931148	8.6799868971292\\
5.80479765610694	8.92704626071558\\
5.81395348837209	8.88733878205626\\
5.8307391808582	8.70157886672051\\
5.85668070560948	8.45229897336769\\
5.86278459378624	8.44247887881086\\
5.8719404260514	8.46280131295272\\
5.88720014649331	8.56264514274574\\
5.9116156992004	8.8390175963691\\
5.96807666483551	9.57245500471552\\
5.98028444118904	9.54718524018072\\
6.00012207776354	9.45967685364641\\
6.01385582616126	9.32150085541514\\
6.03979735091254	8.85829382748871\\
6.06421290361961	8.54833493931034\\
6.09015442837087	8.41087308516057\\
6.10083623268022	8.41999871546602\\
6.11151803698957	8.43657595931758\\
6.11914789721052	8.41424065858034\\
6.12982970151987	8.31052278838234\\
6.15729719831533	8.03379978953288\\
6.18781663919917	7.900841746719\\
6.2213880241714	7.77396749820578\\
6.23817371665751	7.76625759754634\\
6.25648538118782	7.76113287986615\\
6.30226454251358	7.71248511911625\\
6.31599829091131	7.7157180239527\\
6.32668009522065	7.6846584319773\\
6.33736189952999	7.59132418855857\\
6.35262161997193	7.31006908919548\\
6.43349813831411	5.45846878250009\\
6.48843313190503	4.80576508476884\\
6.50827076847952	4.72766449413561\\
6.52353048892144	4.71345168537707\\
6.54336812549595	4.73244403735723\\
6.56320576207044	4.681292133144\\
6.57236159433559	4.72316094772279\\
6.58456937068912	4.90223790709092\\
6.62119269974974	5.82866116462728\\
6.64408228041262	6.27804281477073\\
6.65781602881036	6.3398999853404\\
6.66697186107551	6.31674606983597\\
6.7051211621803	6.13942973879776\\
6.71580296648965	6.16519280960701\\
6.76005615577122	6.33580493018461\\
6.77684184825733	6.34084187772953\\
6.79667948483184	6.30356052658362\\
6.8043093450528	6.33349824009241\\
6.81499114936214	6.47380351464228\\
6.87297808704145	7.46359356455976\\
6.91875724836721	7.70626971531505\\
6.92638710858817	7.69039988515507\\
6.94317280107428	7.64550239951748\\
6.95538057742782	7.67143666344509\\
6.97369224195813	7.70878073740815\\
6.98590001831167	7.72278390463339\\
6.99505585057682	7.78767857223531\\
7.00878959897454	8.02375623329921\\
7.0393090398584	8.52108355746772\\
7.0576207043887	8.62747355571726\\
7.06677653665385	8.63569122930031\\
7.07745834096319	8.60948108853034\\
7.09424403344931	8.49640542994899\\
7.13697125068668	8.17804787062856\\
7.18275041201245	8.01145311977061\\
7.1934322163218	8.03913110800482\\
7.20869193676371	8.16665305427078\\
7.2331074894708	8.34289613697688\\
7.24226332173595	8.35436090863149\\
7.24989318195691	8.33848903860279\\
7.25904901422206	8.26386733543588\\
7.27430873466398	7.98888712398401\\
7.32161386803394	7.05764097345435\\
7.33076970029909	7.04201897083028\\
7.35823719709455	7.06644754146993\\
7.37044497344809	7.0613124983384\\
7.37807483366905	7.09422510702122\\
7.39028261002258	7.25843262511992\\
7.44369163156931	8.059824274509\\
7.45437343587865	8.0985602827555\\
7.4635292681438	8.06524202266979\\
7.4848928767625	7.87827724671403\\
7.50625648538119	7.74370101167163\\
7.51388634560215	7.73529647289875\\
7.5230421778673	7.75780774959554\\
7.53677592626504	7.85473373451043\\
7.58865897576756	8.28399326684494\\
7.60391869620949	8.43127220528943\\
7.64969785753524	8.92258122343519\\
7.67411341024233	8.98135903998222\\
7.69242507477263	9.05526987890221\\
7.72904840383325	9.21164581341776\\
7.76109381676127	9.21597856148254\\
7.77177562107062	9.16473759649404\\
7.79313922968932	9.06411684063694\\
7.80229506195447	9.08183404603265\\
7.814502838308	9.17022071816595\\
7.84044436305926	9.38227344631214\\
7.84807422328024	9.35684325715454\\
7.86028199963377	9.2169518087768\\
7.89385338460599	8.80896279299894\\
7.90300921687114	8.82434356156207\\
7.91674296526888	8.93337538650232\\
7.93810657388757	9.07941059662473\\
7.94573643410853	9.06419480354813\\
7.95489226637368	8.97529361077925\\
7.97015198681561	8.65019371087216\\
8.03271684062749	7.07121135547425\\
8.04187267289264	7.08298577281005\\
8.06323628151132	7.12927114722098\\
8.08002197399743	7.12015370346207\\
8.09985961057194	7.08604190338527\\
8.11359335896967	7.02166843464705\\
8.15021668803027	6.76222146585233\\
8.15784654825124	6.78314335022004\\
8.16852835256059	6.88696927899508\\
8.18989196117927	7.28283832221389\\
8.22651529023989	7.90243957900411\\
8.243300982726	8.03371459591668\\
8.25856070316792	8.05354125233026\\
8.27229445156564	8.07677515995313\\
8.28602819996338	8.15085581849689\\
8.30281389244949	8.34384783990636\\
8.34706708173107	8.90715683809039\\
8.35622291399622	8.87843333998467\\
8.36843069034975	8.73548197611407\\
8.42183971189648	7.97943185699332\\
8.43099554416163	7.98825624966453\\
8.44167734847098	8.08110867902869\\
8.48287859366417	8.58772686277658\\
8.49050845388513	8.56258620973119\\
8.50119025819447	8.42458201033483\\
8.54086553134347	7.798536559681\\
8.56985900018311	7.54856216762086\\
8.58664469266922	7.49393226867203\\
8.60953427333212	7.46390552625716\\
8.62174204968565	7.40172348447868\\
8.63700177012757	7.22430561648285\\
8.66446926692304	6.87527654586356\\
8.6705731550998	6.88766384797754\\
8.67972898736495	6.9786055753392\\
8.69804065189525	7.35782537959643\\
8.72398217664653	7.83535694052219\\
8.73618995300006	7.89153308713271\\
8.74534578526521	7.85906438628282\\
8.75907953366294	7.71358120222718\\
8.80028077885613	7.04325723024061\\
8.82317035951901	6.75241376550882\\
8.82927424769578	6.74256561023245\\
8.83995605200514	6.77634840036283\\
8.86131966062382	6.85337160543939\\
8.87200146493316	6.83606686986667\\
8.9055728499054	6.71087707867574\\
8.94372215101019	6.45694938529077\\
8.95135201123115	6.47975454946709\\
8.96203381554049	6.59837086385137\\
9.00933894891045	7.19725659392752\\
9.03375450161754	7.37273045185039\\
9.0413843618385	7.38230073895656\\
9.05054019410365	7.3521842457923\\
9.06427394250137	7.22008263484604\\
9.09174143929684	6.93856848748077\\
9.10089727156199	6.95076672550019\\
9.11310504791552	6.99127000117171\\
9.12073490813648	6.96548941794305\\
9.13141671244583	6.8250750157757\\
9.14820240493194	6.35082019461171\\
9.18024781785998	5.50463798245458\\
9.21229323078801	4.97368321477238\\
9.22450100714155	4.92606665598484\\
9.2351828114509	4.95158557174268\\
9.25196850393701	5.06342498678551\\
9.28248794482086	5.26628092149225\\
9.30537752548373	5.29820902980171\\
9.32063724592565	5.31718477160213\\
9.33284502227919	5.38381167272756\\
9.3511566868095	5.46097471544665\\
9.36489043520723	5.4559831368508\\
9.38472807178172	5.44183868148079\\
9.39693584813526	5.46211393264915\\
9.43813709332845	5.57324005433706\\
9.45492278581456	5.58622324611035\\
9.47018250625649	5.63340143790711\\
9.52816944393579	5.84710483247848\\
9.53732527620095	5.84124264881339\\
9.56174082890801	5.76190571204378\\
9.57242263321736	5.76473015829113\\
9.58157846548251	5.81422629704413\\
9.59378624183606	5.99345844389754\\
9.64261734725019	6.91515226137024\\
9.66855887200147	7.02767519042956\\
9.67924067631081	7.01730508731323\\
9.69450039675273	6.93745189988046\\
9.71586400537143	6.83818067735446\\
9.72501983763658	6.85123472056222\\
9.75401330647622	6.99787830199524\\
9.76927302691814	7.1399364729815\\
9.7982664957578	7.62277280095857\\
9.86998718183483	8.81349236505247\\
9.88524690227675	8.88882405185697\\
9.8944027345419	8.86582156588739\\
9.90508453885126	8.76190323928654\\
9.92644814746994	8.3614158466557\\
9.95086370017701	7.99360653224055\\
9.95849356039797	7.97016834547397\\
9.96612342061894	7.991546855846\\
9.97833119697248	8.10172065597483\\
9.99816883354697	8.44551702093881\\
10.0195324421657	8.73352807015532\\
10.0256363303424	8.74636512803663\\
10.0332661905634	8.70975748515897\\
10.0454739669169	8.53091757792677\\
10.101934932552	7.5294591133342\\
10.1156686809498	7.47853241480196\\
10.1248245132149	7.49189797513132\\
10.1385582616126	7.57567135386283\\
10.1828114508942	7.92174570989006\\
10.1904413111152	7.90365991962307\\
10.2026490874687	7.80432745718724\\
10.2301165842642	7.57335345901019\\
10.2560581090154	7.42061334465525\\
10.2713178294574	7.17684076011929\\
10.3018372703412	6.65228952579015\\
10.3430385155344	6.18330066641623\\
10.3521943477996	6.22385304865979\\
10.372031984374	6.44809296619221\\
10.3918696209485	6.60172557244121\\
10.3994994811695	6.61091933129693\\
10.4132332295672	6.58300241014925\\
10.4483305865837	6.44440673067967\\
10.4757980833791	6.34070203801942\\
10.4849539156443	6.36198670632223\\
10.4971616919978	6.46335512752782\\
10.5200512726607	6.65281950475799\\
10.5292071049258	6.6301367974371\\
10.5582005737655	6.48683775160383\\
10.5765122382958	6.47673635086043\\
10.610083623268	6.43006034673181\\
10.6207654275774	6.45398095544478\\
10.6344991759751	6.55002067272601\\
10.6512848684612	6.79589527944272\\
10.689434169566	7.40495194837784\\
10.7031679179637	7.4319465483713\\
10.7138497222731	7.4483928392724\\
10.7245315265824	7.51731910525038\\
10.7504730513337	7.75012201851196\\
10.7596288835989	7.72088246254683\\
10.7809924922175	7.55673540889183\\
10.800830128792	7.29092549903457\\
10.855765122383	6.38785856776454\\
10.8756027589575	6.38436140427304\\
10.8862845632668	6.34837260893806\\
10.9091741439297	6.19187068643454\\
10.9427455289019	5.88794800563304\\
10.9656351095648	5.69809382307963\\
10.9717389977416	5.69040007853638\\
10.9808948300067	5.71706675631334\\
11.0053103827138	5.85101862211151\\
11.0205701031557	5.8379466498087\\
11.0312519074651	5.86888204479645\\
11.0648232924373	6.00635027798943\\
11.0739791247024	5.98315781793333\\
11.086186901056	5.88465762500586\\
11.1014466214979	5.62503490806412\\
11.1380699505585	4.92326948511122\\
11.1594335591772	4.79408292477339\\
11.1777452237075	4.67889303875222\\
11.1991088323262	4.42409047209497\\
11.2158945248123	4.27388236186276\\
11.2250503570775	4.28652133999908\\
11.2357321613868	4.38990054760464\\
11.3105047915522	5.36741466800129\\
11.3288164560825	5.55684422456871\\
11.4875175486785	7.65133653061034\\
11.4951474088995	7.63167843781169\\
11.5088811572972	7.51955036102954\\
11.5271928218275	7.4109376790455\\
11.5348226820485	7.43059830569904\\
11.5455044863578	7.52717205090578\\
11.5668680949765	7.89095136614364\\
11.5836537874626	8.07260321304658\\
11.6172251724348	8.2221823538745\\
11.6401147530977	8.4605048345186\\
11.6874198864677	9.00193850156236\\
11.6965757187328	9.00281022235063\\
11.7240432155283	8.94367882552488\\
11.7331990477934	8.9701998150632\\
11.7469327961912	9.0850814940605\\
11.7744002929866	9.31578040111066\\
11.7820301532076	9.30542663638471\\
11.7942379295611	9.21048905488462\\
11.8156015381798	8.88693467547888\\
11.8873222242568	7.75207935999018\\
11.9178416651407	7.40949890035023\\
11.9468351339803	7.23261107545775\\
11.97582860282	7.08150857375252\\
12.0185558200574	6.57147369832786\\
12.0277116523225	6.61356327318083\\
12.0429713727645	6.80965032844597\\
12.0734908136483	7.17141306759359\\
12.1101141427089	7.41071680922896\\
12.1284258072392	7.46592841928936\\
12.1391076115486	7.45607782211938\\
12.1528413599463	7.39587413046057\\
12.1787828846976	7.20268846190947\\
12.2154062137582	6.79213306983434\\
12.2611853750839	6.3320602769201\\
12.2764450955258	6.29517615292569\\
12.2901788439236	6.31037521426093\\
12.3069645364097	6.37172594289189\\
12.3344320332051	6.47884887613529\\
12.3466398095587	6.46142645807619\\
12.364951474089	6.3709593591948\\
12.3878410547519	6.27351235805375\\
12.3954709149728	6.2949578443697\\
12.4061527192822	6.39455256303012\\
12.4259903558567	6.75729200987308\\
12.4610877128731	7.40091834451547\\
12.4656656290057	7.40817709533343\\
12.4748214612708	7.36435487527191\\
12.4900811817128	7.16100855757159\\
12.5846914484527	5.64546763509178\\
12.603003112983	5.57476074567701\\
12.6228407495575	5.55859784300104\\
12.6365744979552	5.56359723137561\\
12.6518342183971	5.60124845945633\\
12.7021912958555	5.78332314746002\\
12.7128731001648	5.75804522300855\\
12.7311847646951	5.69502376129797\\
12.7433925410486	5.72062011904002\\
12.7678080937557	5.83587907324051\\
12.8303729475676	6.18311205867978\\
12.8395287798327	6.16049235048563\\
12.8502105841421	6.07219798446691\\
12.8685222486724	5.7621835892235\\
12.9158273820424	4.94879714462972\\
12.9341390465727	4.84797166614919\\
12.9600805713239	4.77349310921237\\
12.9753402917659	4.63804927546435\\
12.9982298724287	4.45409526329965\\
13.0180675090032	4.4001989115247\\
13.0363791735335	4.39141993840505\\
13.0699505585058	4.3932124897037\\
13.0821583348593	4.35849506008545\\
13.095892083257	4.26235511834349\\
13.1172556918757	3.99168944947026\\
13.1523530488922	3.56020929643789\\
13.1660867972899	3.5206540879076\\
13.1767686015992	3.54979664721023\\
13.1843984618202	3.5611415453284\\
13.1935542940853	3.5391160222151\\
13.2118659586156	3.42011094229895\\
13.2408594274553	3.1371696076894\\
13.2957944210462	2.51741108347777\\
13.301898309223	2.51287648638763\\
13.3125801135323	2.5566941108999\\
13.3644631630349	2.88292200483329\\
13.3751449673442	2.87718881015462\\
13.3904046877861	2.81660390707412\\
13.4270280168467	2.66149552016897\\
13.4392357932003	2.67007234983451\\
13.4804370383935	2.73587410058745\\
13.5048525911005	2.85051281143359\\
13.539949948117	3.07438098548431\\
13.5658914728682	3.37028349791619\\
13.5964109137521	3.68426423833057\\
13.6055667460172	3.70034541411836\\
13.6162485503266	3.67281058851295\\
13.6315082707685	3.64412447497077\\
13.6467679912104	3.6622109791759\\
13.6666056277849	3.68738930218078\\
13.6803393761826	3.66051211006852\\
13.7078068729781	3.58875876322364\\
13.7200146493316	3.60769536293942\\
13.7383263138619	3.68233321536954\\
13.7902093633645	3.94817984789185\\
13.8085210278948	3.96377757360028\\
13.8237807483367	3.95173054188113\\
13.8390404687786	3.90777380836154\\
13.8619300494415	3.83223951120023\\
13.8726118537508	3.84803851081867\\
13.9000793505463	3.95388016856467\\
13.9107611548556	3.92953027003657\\
13.9244949032534	3.83244767455201\\
14.0023194775072	3.13279038508122\\
14.0343648904352	2.98626578370664\\
14.0419947506562	2.9811178722906\\
14.0511505829213	3.00752528397068\\
14.0633583592749	3.1086893609676\\
14.1106634926448	3.57971127047446\\
14.1793322346335	3.90084907684312\\
14.1900140389428	3.90777080482205\\
14.2006958432521	3.8857248895705\\
14.2159555636941	3.79808949532685\\
14.2754684734176	3.39439072587497\\
14.2937801379479	3.35809717320006\\
14.3197216626991	3.36212962755724\\
14.3304034670085	3.3746902304845\\
14.3441372154062	3.43362573667284\\
14.3700787401575	3.63353270970136\\
14.4585851187206	4.3375671443018\\
14.5150460843557	4.58421872648495\\
14.5272538607093	4.56827549261095\\
14.5425135811512	4.49106677010793\\
14.6020264908747	4.1226758000477\\
14.6218641274492	4.10586258412863\\
14.6417017640237	4.11046261345147\\
14.6584874565098	4.13753932103445\\
14.6981627296588	4.24219682060938\\
14.7088445339681	4.22331475837527\\
14.7515717512055	4.077817341504\\
14.7759873039126	4.09478943036272\\
14.7851431361778	4.06298641587151\\
14.8004028566197	3.93220101800841\\
14.8339742415919	3.638032993501\\
14.8675456265641	3.46461648903056\\
14.8950131233596	3.12936496846379\\
14.9285845083318	2.82875677027653\\
14.9545260330831	2.54151338980665\\
14.9942013062321	2.11494356427359\\
15.0155649148508	2.01980703187509\\
15.0262467191601	2.04917976443333\\
15.0476103277788	2.20390717306731\\
15.0704999084417	2.32878277406645\\
15.0796557407068	2.33498334429359\\
15.0933894891046	2.30510367237912\\
15.1193310138558	2.24921871145526\\
15.1361167063419	2.21087906663526\\
15.1727400354026	2.08086342914874\\
15.1941036440212	2.09446932832729\\
15.2154672526399	2.06165213749574\\
15.2276750289935	2.08705932747588\\
15.2658243300983	2.2322833624783\\
15.2841359946286	2.19743376313495\\
15.3085515473357	2.16576734097512\\
15.3222852957334	2.17539221440688\\
15.3390709882195	2.22828991014428\\
15.358908624794	2.27645248404825\\
15.3741683452359	2.27642943449737\\
15.3894280656778	2.24480089252323\\
15.4107916742965	2.19661969706135\\
15.4214734786059	2.21245204832518\\
15.4352072270036	2.28888042730634\\
15.4535188915339	2.49843362086509\\
15.4916681926387	2.96190807644255\\
15.5008240249039	2.95491707542926\\
15.5145577733016	2.87872143859811\\
15.549655130318	2.67429854698064\\
15.5649148507599	2.66457437884816\\
15.5801745712019	2.67933394907887\\
15.596960263688	2.73253243017231\\
15.6335835927486	2.87114320484122\\
15.6473173411463	2.90498995512417\\
15.6625770615882	3.01099964121566\\
15.6915705304279	3.20876672012392\\
15.7342977476653	3.42027709549707\\
15.7571873283281	3.51582100883729\\
15.7907587133004	3.64281416950125\\
15.8548495391564	3.96931459982623\\
15.8731612036867	4.03901796844444\\
15.8838430079961	4.02826199670278\\
15.8960507843496	3.96079507434919\\
15.9174143929683	3.73074925863261\\
15.9525117499847	3.38103302657501\\
15.9723493865592	3.30902630270494\\
15.9891350790454	3.28635855848873\\
16.0074467435757	3.32086092991439\\
16.025758408106	3.34190718439189\\
16.0379661844595	3.32369506264146\\
16.0806934016969	3.21789290059827\\
16.105108954404	3.22523504426815\\
16.1218946468901	3.19468225722959\\
16.1478361716413	3.09905172576312\\
16.2042971372764	2.81670307684475\\
16.3172190685467	2.25000274791965\\
16.3416346212537	2.1808096792505\\
16.3538423976073	2.18262782239398\\
16.3706280900934	2.22285329338156\\
16.4011475309772	2.30144820671394\\
16.4164072514192	2.2998596178015\\
16.4331929439053	2.29679760412274\\
16.4484526643472	2.30634355843561\\
16.4591344686565	2.28376466620765\\
16.4850759934078	2.15699927314243\\
16.5079655740707	2.08005722256181\\
16.5705304278826	1.97211735612048\\
16.6117316730758	1.83847460655258\\
16.6239394494293	1.85811430203515\\
16.677348470976	2.04124557411309\\
16.7124458279924	2.18370768042934\\
16.7475431850089	2.31170322013375\\
16.764328877495	2.32805907604555\\
16.7780626258927	2.31098185742731\\
16.804004150644	2.27441612152367\\
16.8253677592626	2.22822179987118\\
16.8574131721907	2.15991509774615\\
16.8772508087652	2.15903426649386\\
16.8955624732955	2.15255644818886\\
16.91540010987	2.14406615458415\\
16.9657571873283	2.17159084067252\\
16.9886467679912	2.15298965801178\\
17.0527375938473	2.06616970966702\\
17.066471342245	2.00888341012134\\
17.2053347982665	1.22121019318459\\
17.2160166025758	1.2380878626545\\
17.2312763230178	1.32008071345643\\
17.257217847769	1.46337478538327\\
17.2663736800342	1.46640119060227\\
17.2785814563877	1.43037667663944\\
17.3121528413599	1.30660981712784\\
17.336568394067	1.27335031263902\\
17.3487761704206	1.2851548938546\\
17.3686138069951	1.35100697657299\\
17.423548800586	1.58623591066761\\
17.4540682414698	1.71054938930209\\
17.4739058780443	1.73877730183128\\
17.5135811511933	1.75835140133057\\
17.542574620033	1.7664263066368\\
17.5608862845633	1.76394153240093\\
17.5761460050052	1.78930754080039\\
17.5959836415797	1.87040973968806\\
17.6524446072148	2.13112129864076\\
17.6631264115241	2.12670464009481\\
17.6753341878777	2.07986982907036\\
17.7180614051151	1.8745891739086\\
17.7302691814686	1.89166152468302\\
17.7592626503082	1.95257776466839\\
17.8035158395898	1.94012527743897\\
17.8233534761643	1.88376817156879\\
17.8721845815785	1.72412352589978\\
17.8996520783739	1.6004155224807\\
17.9133858267717	1.58968790245136\\
17.9332234633462	1.61532876266043\\
17.9500091558323	1.62561019064979\\
17.9652688762742	1.60470670295307\\
17.9805285967161	1.58435528351329\\
17.9973142892022	1.59911327936022\\
18.0125740096441	1.60818102738132\\
18.0263077580419	1.58673261921405\\
18.0491973387048	1.50638450708897\\
18.0919245559421	1.27704826171141\\
18.1315998290911	1.09984506760411\\
18.154489409754	1.07722581530851\\
18.2002685710798	1.01665991283008\\
18.2719892571568	1.06472533631867\\
18.2857230055545	1.06948667247683\\
18.3025086980407	1.03861346160593\\
18.3192943905268	1.01704947903661\\
18.3360800830129	1.0388758330988\\
18.3574436916316	1.05658300213828\\
18.4169566013551	1.07615599881808\\
18.4764695110786	1.17714519903996\\
18.511566868095	1.28428359238218\\
18.543612281023	1.3259582565052\\
18.583287554172	1.35416922020872\\
18.6138069950559	1.3360867607164\\
18.6351706036745	1.30393485327357\\
18.6748458768235	1.23466890784691\\
18.7221510101935	1.1974701271217\\
18.7465665629006	1.17569768474935\\
18.7648782274309	1.19116886947786\\
18.7877678080938	1.20309792271252\\
18.8121833608008	1.19317722253329\\
18.9113715436733	1.09371197986475\\
18.9296832082036	1.03932814514877\\
18.9617286211317	0.941219423322281\\
18.9769883415736	0.934947357720631\\
18.9953000061039	0.958684929950266\\
19.083806384667	1.14910695585287\\
19.1265336019044	1.23560964172628\\
19.2013062320698	1.30788374201185\\
19.2257217847769	1.32560185757615\\
19.2592931697491	1.35311586666842\\
19.2745528901911	1.34107427501114\\
19.2943905267656	1.28973605333934\\
19.3310138558262	1.18610643466641\\
19.3920527375938	1.15900029916115\\
19.4118903741684	1.15184967220428\\
19.4378318989196	1.113272808921\\
19.4866630043338	1.03942710879588\\
19.5339681377037	1.00977611055269\\
19.5629616065434	0.988697927761464\\
19.5873771592505	0.955740043025045\\
19.6072147958249	0.938936214194527\\
19.6255264603552	0.948555241335512\\
19.6529939571507	0.991002906814956\\
19.6835133980345	1.03349658837205\\
19.703351034609	1.03493825681873\\
19.7231886711836	1.01293848099634\\
19.7445522798022	0.991786192586616\\
19.7598120002442	1.00735027790338\\
19.7872794970396	1.04597236180781\\
19.8086431056583	1.06421407544407\\
19.869681987426	1.1494557963666\\
19.8895196240005	1.1404025838312\\
19.9154611487518	1.10163028725987\\
19.9398767014588	1.0725890773349\\
19.9536104498566	1.08467151676226\\
19.9703961423427	1.13645708254968\\
20.0222791918452	1.3362737026045\\
20.0421168284197	1.35185359935957\\
20.06042849295	1.33986441581091\\
20.0985777940548	1.30570259925777\\
20.1184154306293	1.28283049697816\\
20.1611426478667	1.20729822154068\\
20.1809802844412	1.21566568901162\\
20.2008179210157	1.2224004150887\\
20.2343893059879	1.20243824352907\\
20.2527009705182	1.23587554688179\\
20.3000061038882	1.33387790585715\\
20.3198437404627	1.37488289319131\\
20.3427333211256	1.47601274573324\\
20.3732527620094	1.59659331219935\\
20.3854605383629	1.60412072710751\\
20.4007202588049	1.57804139560429\\
20.4220838674236	1.50116490252412\\
20.4587071964842	1.36975439790254\\
20.4831227491912	1.33215219157053\\
20.5411096868705	1.28840378634997\\
20.5563694073125	1.30153687766003\\
20.5746810718428	1.35159539459038\\
20.6067264847708	1.44485051773259\\
20.640297869743	1.48340396434349\\
20.6677653665385	1.56207232304916\\
20.6921809192456	1.61628818528357\\
20.7104925837759	1.6210778354321\\
20.7318561923946	1.6015342850985\\
20.7761093816761	1.52663619017775\\
20.7974729902948	1.44094457470013\\
20.831044375267	1.31117056502285\\
20.846304095709	1.30095030076905\\
20.885979368858	1.31298396894425\\
20.9042910333883	1.29523611300039\\
20.9317585301837	1.23262199970362\\
20.9546481108466	1.19459808419566\\
20.9744857474211	1.19827735682036\\
20.9927974119514	1.19677724356578\\
21.0111090764817	1.17030653656407\\
21.0385765732772	1.0932951304642\\
21.0813037905146	0.985435005801065\\
21.1194530916194	0.899276551593644\\
21.1377647561497	0.894394098852928\\
21.1713361411219	0.904399818710473\\
21.1896478056522	0.882084735326984\\
21.2552646035525	0.772804527615151\\
21.2888359885247	0.757112458697648\\
21.339193065983	0.735577816060129\\
21.4414331929439	0.684905752464758\\
21.4704266617836	0.690319288932102\\
21.5024720747116	0.68657605225863\\
21.5329915155954	0.71021262225544\\
21.5635109564793	0.763933169737101\\
21.5818226210096	0.780768252744679\\
21.5970823414515	0.767144583414577\\
21.6230238662028	0.701887497950594\\
21.6474394189098	0.655086082514359\\
21.6688030275285	0.65122676924274\\
21.688640664103	0.661766088256741\\
21.7084783006775	0.698830042169746\\
21.8183482878594	0.966370577328405\\
21.8488677287432	0.997304811887389\\
21.8824391137154	1.01758012252981\\
21.9068546664225	1.02591938693723\\
21.9297442470854	1.01292126912213\\
21.9709454922786	0.97614440723541\\
21.9953610449857	0.994398317784331\\
22.0090947933834	0.991336552193957\\
22.0243545138253	0.953739139542193\\
22.0487700665324	0.890047293016806\\
22.0625038149301	0.892346761238329\\
22.085393395593	0.932429109706831\\
22.1082829762559	0.959261755261537\\
22.1281206128304	0.98578867238993\\
22.1525361655375	1.01965414518341\\
22.1693218580236	1.01133261956505\\
22.2089971311726	0.957060340449729\\
22.2990294817799	0.778762926176185\\
22.3539644753708	0.770119640634775\\
22.3738021119453	0.798387771397898\\
22.4195812732711	0.878634418173249\\
22.4363669657572	0.870457628362772\\
22.466886406641	0.844590712801278\\
22.482146127083	0.86603933053614\\
22.5035097357016	0.900389335104265\\
22.5172434840994	0.887537262870936\\
22.5584447292926	0.816802579101861\\
22.5843862540438	0.809112360836778\\
22.6576329121651	0.748449885389405\\
22.7263016541537	0.728402386115448\\
22.7644509552585	0.724279663892759\\
22.8193859488494	0.686126063919829\\
22.8697430263078	0.614771380975853\\
22.9475676005616	0.551133372260523\\
22.9948727339315	0.572826129228545\\
23.0604895318318	0.57828178319842\\
23.0879570286272	0.595358014403203\\
23.1215284135995	0.59100907073055\\
23.1428920222181	0.614219172304686\\
23.1612036867485	0.628174633582262\\
23.1779893792346	0.639748762078113\\
23.1978270158091	0.688055286468526\\
23.2359763169139	0.781070595166966\\
23.2558139534884	0.792802181919669\\
23.2802295061955	0.775352218242162\\
23.3351644997864	0.735040823724276\\
23.3626319965818	0.725929373546336\\
23.3778917170237	0.723065915808021\\
23.396203381554	0.688381243530031\\
23.435878654703	0.593715165591419\\
23.5121772569127	0.55614277029872\\
23.5442226698407	0.546806851709107\\
23.6037355795642	0.572955362276502\\
23.641884880669	0.567572293235841\\
23.6937679301715	0.507934043110836\\
23.7166575108344	0.524933794504662\\
23.8204236098395	0.645192595196349\\
23.8616248550327	0.675604820236416\\
23.9425013733748	0.74922522644259\\
23.9882805347006	0.776186203748026\\
24.0111701153635	0.778644924859918\\
24.0523713605567	0.765445466643385\\
24.0813648293963	0.76118919451946\\
24.1775010681804	0.688326616447455\\
24.2309100897272	0.639135201509333\\
24.2751632790087	0.621883549952855\\
24.2980528596716	0.614840901957777\\
24.3239943844229	0.605855381036363\\
24.4094488188976	0.534663230285915\\
24.4353903436489	0.521342870810287\\
24.4643838124886	0.502790479299605\\
24.5116889458585	0.506879203208712\\
24.5330525544772	0.528435805460234\\
24.578831715803	0.588432921528053\\
24.6001953244217	0.591718962297278\\
24.6658121223219	0.556765124942942\\
24.69785753525	0.55332144435998\\
24.7161691997803	0.572530915260586\\
24.7558444729293	0.660062113757405\\
24.7909418299457	0.718885987602377\\
24.8397729353598	0.779120560749178\\
24.9465909784533	0.866265310685719\\
24.9740584752487	0.862415691655883\\
24.9969480559116	0.837716597401396\\
25	0.833179251053011\\
};
% \addlegendentry{Estimation}

\end{axis}
\end{tikzpicture}%
